Can we generate portable representations for clinical time series data using LLMs?

Deploying clinical ML is slow and brittle: models that work at one hospital often degrade under distribution shifts at the next. In this work, we study a simple question -- can large language models (LLMs) create portable patient embeddings i.e. representations of patients enable a downstream predictor built on one hospital to be used elsewhere with minimal-to-no retraining and fine-tuning. To do so, we map from irregular ICU time series onto concise natural language summaries using a frozen LLM, then embed each summary with a frozen text embedding model to obtain a fixed length vector capable of serving as input to a variety of downstream predictors. Across three cohorts (MIMIC-IV, HIRID, PPICU), on multiple clinically grounded forecasting and classification tasks, we find that our approach is simple, easy to use and competitive with in-distribution with grid imputation, self-supervised representation learning, and time series foundation models, while exhibiting smaller relative performance drops when transferring to new hospitals. We study the variation in performance across prompt design, with structured prompts being crucial to reducing the variance of the predictive models without altering mean accuracy. We find that using these portable representations improves few-shot learning and does not increase demographic recoverability of age or sex relative to baselines, suggesting little additional privacy risk. Our work points to the potential that LLMs hold as tools to enable the scalable deployment of production grade predictive models by reducing the engineering overhead.

==> sections/results/big_table.tex <==
\begin{table}[t]
\centering
\resizebox{0.95\linewidth}{!}{%
\begin{tabular}{lcccccc}
\toprule
\textbf{Method} & \multicolumn{2}{c}{\textbf{hirid $\rightarrow$ hirid}} & \multicolumn{2}{c}{\textbf{mimic $\rightarrow$ mimic}} & \multicolumn{2}{c}{\textbf{ppicu $\rightarrow$ ppicu}} \\
 & \textbf{mae} & \textbf{mse} & \textbf{mae} & \textbf{mse} & \textbf{mae} & \textbf{mse} \\
\midrule
Llama-3.1 CoT +TFM lstm & $0.799\,\pm\,4.12\mathrm{e}-4$ & $1\,\pm\,1.893\mathrm{e}-4$ & $0.802\,\pm\,2.517\mathrm{e}-5$ & $1\,\pm\,1.732\mathrm{e}-5$ & $0.808\,\pm\,1.323\mathrm{e}-3$ & $1\,\pm\,3.87\mathrm{e}-4$ \\
Llama-3.1 CoT +TFM mlp & $0.799\,\pm\,5.4\mathrm{e}-4$ & $1\,\pm\,1.888\mathrm{e}-4$ & $0.802\,\pm\,6.557\mathrm{e}-5$ & $1\,\pm\,7.572\mathrm{e}-5$ & $0.811\,\pm\,1.514\mathrm{e}-3$ & $1.001\,\pm\,1.177\mathrm{e}-3$ \\
Llama-3.1 CoT +TFM patchtsmixer & $0.808\,\pm\,1.848\mathrm{e}-3$ & $1.018\,\pm\,3.714\mathrm{e}-3$ & $0.806\,\pm\,1.544\mathrm{e}-3$ & $1.01\,\pm\,4.083\mathrm{e}-3$ & $0.818\,\pm\,5.124\mathrm{e}-3$ & $1.015\,\pm\,7.344\mathrm{e}-3$ \\
Llama-3.1 CoT +TFM timemixer & $0.8\,\pm\,1.198\mathrm{e}-3$ & $1\,\pm\,2.955\mathrm{e}-4$ & $0.802\,\pm\,1.229\mathrm{e}-4$ & $1\,\pm\,1.528\mathrm{e}-5$ & $0.809\,\pm\,2.309\mathrm{e}-5$ & $1\,\pm\,1\mathrm{e}-5$ \\
Llama-3.1 CoT lstm & $0.799\,\pm\,4.594\mathrm{e}-4$ & $1\,\pm\,1.09\mathrm{e}-4$ & $0.802\,\pm\,8.139\mathrm{e}-5$ & $1\,\pm\,3.948\mathrm{e}-5$ & $0.808\,\pm\,7.551\mathrm{e}-4$ & $1\,\pm\,1.603\mathrm{e}-4$ \\
Llama-3.1 CoT mlp & $0.801\,\pm\,1.066\mathrm{e}-3$ & $1.001\,\pm\,4.061\mathrm{e}-4$ & $0.802\,\pm\,8.124\mathrm{e}-5$ & $1\,\pm\,3.742\mathrm{e}-5$ & $0.811\,\pm\,8.279\mathrm{e}-4$ & $1.001\,\pm\,3.531\mathrm{e}-4$ \\
Llama-3.1 CoT patchtsmixer & $0.802\,\pm\,4.342\mathrm{e}-3$ & $1.009\,\pm\,5.105\mathrm{e}-3$ & $0.805\,\pm\,1.877\mathrm{e}-3$ & $1.004\,\pm\,2.605\mathrm{e}-3$ & $0.814\,\pm\,3.97\mathrm{e}-3$ & $1.007\,\pm\,2.545\mathrm{e}-3$ \\
Llama-3.1 CoT timemixer & $0.8\,\pm\,1.173\mathrm{e}-4$ & $1\,\pm\,2.363\mathrm{e}-5$ & $0.802\,\pm\,6.351\mathrm{e}-5$ & $1\,\pm\,5.774\mathrm{e}-6$ & $0.81\,\pm\,1.245\mathrm{e}-3$ & $1.001\,\pm\,4.287\mathrm{e}-4$ \\
Llama-3.1 ICD +TFM lstm & $0.799\,\pm\,2.33\mathrm{e}-3$ & $1\,\pm\,7.342\mathrm{e}-4$ & $0.802\,\pm\,1.25\mathrm{e}-4$ & $1\,\pm\,5.292\mathrm{e}-5$ & $0.808\,\pm\,4.464\mathrm{e}-4$ & $1\,\pm\,2.193\mathrm{e}-4$ \\
Llama-3.1 ICD +TFM mlp & $0.8\,\pm\,8.113\mathrm{e}-4$ & $1\,\pm\,6.769\mathrm{e}-4$ & $0.802\,\pm\,1.704\mathrm{e}-4$ & $1\,\pm\,2.887\mathrm{e}-5$ & $0.811\,\pm\,6.393\mathrm{e}-4$ & $1.001\,\pm\,4.518\mathrm{e}-4$ \\
Llama-3.1 ICD +TFM patchtsmixer & $0.803\,\pm\,2.735\mathrm{e}-3$ & $1.015\,\pm\,6.16\mathrm{e}-3$ & $0.807\,\pm\,2.349\mathrm{e}-3$ & $1.01\,\pm\,3.026\mathrm{e}-3$ & $0.818\,\pm\,1.976\mathrm{e}-3$ & $1.013\,\pm\,1.36\mathrm{e}-3$ \\
Llama-3.1 ICD +TFM timemixer & $0.799\,\pm\,5.401\mathrm{e}-4$ & $1\,\pm\,9.165\mathrm{e}-5$ & $0.802\,\pm\,1.528\mathrm{e}-5$ & $1\,\pm\,0\mathrm{e}0$ & $0.809\,\pm\,1.202\mathrm{e}-3$ & $1\,\pm\,2.977\mathrm{e}-4$ \\
Llama-3.1 ICD lstm & $0.8\,\pm\,1.023\mathrm{e}-3$ & $1\,\pm\,2.974\mathrm{e}-4$ & $0.802\,\pm\,1.299\mathrm{e}-4$ & $1\,\pm\,1.291\mathrm{e}-5$ & $0.808\,\pm\,3.73\mathrm{e}-4$ & $1\,\pm\,2.109\mathrm{e}-4$ \\
Llama-3.1 ICD mlp & $0.801\,\pm\,6.392\mathrm{e}-4$ & $1.001\,\pm\,7.034\mathrm{e}-4$ & $0.802\,\pm\,1.688\mathrm{e}-4$ & $1\,\pm\,6.85\mathrm{e}-5$ & $0.811\,\pm\,1.794\mathrm{e}-3$ & $1.001\,\pm\,7.748\mathrm{e}-4$ \\
Llama-3.1 ICD patchtsmixer & $0.8\,\pm\,4.883\mathrm{e}-3$ & $1.007\,\pm\,2.973\mathrm{e}-3$ & $0.803\,\pm\,9.965\mathrm{e}-4$ & $1.003\,\pm\,1.069\mathrm{e}-3$ & $0.811\,\pm\,3.361\mathrm{e}-3$ & $1.005\,\pm\,1.447\mathrm{e}-3$ \\
Llama-3.1 ICD timemixer & $0.799\,\pm\,1.554\mathrm{e}-3$ & $1\,\pm\,1.954\mathrm{e}-4$ & $0.802\,\pm\,1.087\mathrm{e}-4$ & $1\,\pm\,1.155\mathrm{e}-5$ & $0.809\,\pm\,2.757\mathrm{e}-4$ & $1\,\pm\,7.632\mathrm{e}-5$ \\
Llama-3.1 Trend +TFM lstm & $0.799\,\pm\,1.36\mathrm{e}-3$ & $1\,\pm\,1.986\mathrm{e}-4$ & $0.802\,\pm\,1.007\mathrm{e}-4$ & $1\,\pm\,9.815\mathrm{e}-5$ & $0.808\,\pm\,1.002\mathrm{e}-3$ & $1\,\pm\,1.05\mathrm{e}-4$ \\
Llama-3.1 Trend +TFM mlp & $0.8\,\pm\,7.948\mathrm{e}-4$ & $1.001\,\pm\,5.086\mathrm{e}-4$ & $0.802\,\pm\,2.108\mathrm{e}-4$ & $1\,\pm\,6.506\mathrm{e}-5$ & $0.81\,\pm\,9.158\mathrm{e}-4$ & $1.001\,\pm\,7\mathrm{e}-5$ \\
Llama-3.1 Trend +TFM patchtsmixer & $0.805\,\pm\,1.46\mathrm{e}-3$ & $1.013\,\pm\,1.356\mathrm{e}-3$ & $0.806\,\pm\,3.252\mathrm{e}-4$ & $1.008\,\pm\,2.559\mathrm{e}-3$ & $0.816\,\pm\,2.077\mathrm{e}-3$ & $1.013\,\pm\,1.48\mathrm{e}-3$ \\
Llama-3.1 Trend +TFM timemixer & $0.799\,\pm\,1.756\mathrm{e}-3$ & $1\,\pm\,3.102\mathrm{e}-4$ & $0.802\,\pm\,9.165\mathrm{e}-5$ & $1\,\pm\,5.774\mathrm{e}-6$ & $0.809\,\pm\,3.219\mathrm{e}-4$ & $1\,\pm\,1.026\mathrm{e}-4$ \\
Llama-3.1 Trend lstm & $0.799\,\pm\,7.871\mathrm{e}-4$ & $1\,\pm\,1.794\mathrm{e}-4$ & $0.802\,\pm\,2.5\mathrm{e}-5$ & $1\,\pm\,4.573\mathrm{e}-5$ & $0.809\,\pm\,1.105\mathrm{e}-3$ & $1\,\pm\,3.561\mathrm{e}-4$ \\
Llama-3.1 Trend mlp & $0.801\,\pm\,1.622\mathrm{e}-3$ & $1.001\,\pm\,8.542\mathrm{e}-4$ & $0.802\,\pm\,1.209\mathrm{e}-4$ & $1\,\pm\,1.414\mathrm{e}-5$ & $0.81\,\pm\,1.283\mathrm{e}-3$ & $1.001\,\pm\,2.9\mathrm{e}-4$ \\
Llama-3.1 Trend patchtsmixer & $0.804\,\pm\,4.987\mathrm{e}-3$ & $1.007\,\pm\,2.488\mathrm{e}-3$ & $0.804\,\pm\,1.247\mathrm{e}-3$ & $1.004\,\pm\,1.947\mathrm{e}-3$ & $0.815\,\pm\,2.49\mathrm{e}-3$ & $1.007\,\pm\,1.752\mathrm{e}-3$ \\
Llama-3.1 Trend timemixer & $0.8\,\pm\,1.757\mathrm{e}-3$ & $1.001\,\pm\,5.354\mathrm{e}-4$ & $0.802\,\pm\,5.058\mathrm{e}-5$ & $1\,\pm\,5\mathrm{e}-6$ & $0.809\,\pm\,1.221\mathrm{e}-3$ & $1.001\,\pm\,3.344\mathrm{e}-4$ \\
Llama-3.1 zero\_shot +TFM lstm & $0.799\,\pm\,7.994\mathrm{e}-4$ & $1\,\pm\,3.576\mathrm{e}-4$ & $0.802\,\pm\,1.904\mathrm{e}-4$ & $1\,\pm\,6.11\mathrm{e}-5$ & $0.808\,\pm\,7.767\mathrm{e}-4$ & $1\,\pm\,4.842\mathrm{e}-4$ \\
Llama-3.1 zero\_shot +TFM mlp & $0.799\,\pm\,1.048\mathrm{e}-3$ & $1\,\pm\,8.607\mathrm{e}-4$ & $0.802\,\pm\,7.767\mathrm{e}-5$ & $1\,\pm\,1.914\mathrm{e}-4$ & $0.809\,\pm\,6.928\mathrm{e}-5$ & $1.001\,\pm\,8.336\mathrm{e}-4$ \\
Llama-3.1 zero\_shot +TFM patchtsmixer & $0.806\,\pm\,4.216\mathrm{e}-3$ & $1.018\,\pm\,6.421\mathrm{e}-3$ & $0.807\,\pm\,2.386\mathrm{e}-3$ & $1.011\,\pm\,3.676\mathrm{e}-3$ & $0.82\,\pm\,5.632\mathrm{e}-3$ & $1.02\,\pm\,1.084\mathrm{e}-2$ \\
Llama-3.1 zero\_shot +TFM timemixer & $0.8\,\pm\,2.454\mathrm{e}-4$ & $1\,\pm\,5.568\mathrm{e}-5$ & $0.802\,\pm\,3.464\mathrm{e}-5$ & $1\,\pm\,5.774\mathrm{e}-6$ & $0.809\,\pm\,9.822\mathrm{e}-4$ & $1\,\pm\,2.2\mathrm{e}-4$ \\
Llama-3.1 zero\_shot lstm & $0.799\,\pm\,6.685\mathrm{e}-4$ & $1\,\pm\,2.419\mathrm{e}-4$ & $0.802\,\pm\,1.103\mathrm{e}-4$ & $1\,\pm\,3.594\mathrm{e}-5$ & $0.809\,\pm\,9.524\mathrm{e}-4$ & $1\,\pm\,2.787\mathrm{e}-4$ \\
Llama-3.1 zero\_shot mlp & $0.801\,\pm\,5.996\mathrm{e}-4$ & $1.001\,\pm\,3.377\mathrm{e}-4$ & $0.802\,\pm\,1.721\mathrm{e}-4$ & $1\,\pm\,6.272\mathrm{e}-5$ & $0.812\,\pm\,2.202\mathrm{e}-4$ & $1.002\,\pm\,3.597\mathrm{e}-4$ \\
Llama-3.1 zero\_shot patchtsmixer & $0.802\,\pm\,3.087\mathrm{e}-3$ & $1.006\,\pm\,1.034\mathrm{e}-3$ & $0.805\,\pm\,2.653\mathrm{e}-3$ & $1.005\,\pm\,3.432\mathrm{e}-3$ & $0.816\,\pm\,4.356\mathrm{e}-3$ & $1.009\,\pm\,6.16\mathrm{e}-3$ \\
Llama-3.1 zero\_shot timemixer & $0.8\,\pm\,1.042\mathrm{e}-3$ & $1\,\pm\,2.07\mathrm{e}-4$ & $0.802\,\pm\,2.217\mathrm{e}-5$ & $1\,\pm\,5\mathrm{e}-6$ & $0.809\,\pm\,8.542\mathrm{e}-4$ & $1\,\pm\,2.232\mathrm{e}-4$ \\
TFM lstm & $0.794\,\pm\,1.222\mathrm{e}-3$ & $0.995\,\pm\,2.307\mathrm{e}-4$ & $0.793\,\pm\,1.426\mathrm{e}-4$ & $0.978\,\pm\,1.36\mathrm{e}-4$ & $0.752\,\pm\,2.269\mathrm{e}-4$ & $0.934\,\pm\,7.789\mathrm{e}-5$ \\
TFM mlp & $0.795\,\pm\,1.084\mathrm{e}-3$ & $0.995\,\pm\,2.241\mathrm{e}-4$ & $0.794\,\pm\,1.422\mathrm{e}-4$ & $0.978\,\pm\,2.623\mathrm{e}-4$ & $0.753\,\pm\,8.388\mathrm{e}-4$ & $0.935\,\pm\,1.005\mathrm{e}-3$ \\
TFM patchtsmixer & $0.798\,\pm\,2.747\mathrm{e}-3$ & $1.007\,\pm\,1.228\mathrm{e}-3$ & $0.796\,\pm\,9.829\mathrm{e}-4$ & $0.985\,\pm\,1.854\mathrm{e}-3$ & $0.76\,\pm\,2.015\mathrm{e}-3$ & $0.947\,\pm\,2.213\mathrm{e}-3$ \\
TFM timemixer & $0.795\,\pm\,1.268\mathrm{e}-3$ & $0.994\,\pm\,1.484\mathrm{e}-4$ & $0.794\,\pm\,1.97\mathrm{e}-4$ & $0.978\,\pm\,7.767\mathrm{e}-5$ & $0.753\,\pm\,8.918\mathrm{e}-4$ & $0.934\,\pm\,1.767\mathrm{e}-4$ \\
TSDE lstm & $0.794\,\pm\,1.283\mathrm{e}-3$ & $0.994\,\pm\,2.651\mathrm{e}-4$ & $0.793\,\pm\,2.316\mathrm{e}-4$ & $0.977\,\pm\,3.348\mathrm{e}-4$ & $0.752\,\pm\,1.179\mathrm{e}-4$ & $0.934\,\pm\,3.616\mathrm{e}-4$ \\
TSDE mlp & $0.795\,\pm\,1.53\mathrm{e}-3$ & $0.995\,\pm\,8.894\mathrm{e}-4$ & $0.793\,\pm\,1.951\mathrm{e}-4$ & $0.977\,\pm\,2.168\mathrm{e}-4$ & $0.753\,\pm\,5.773\mathrm{e}-4$ & $0.934\,\pm\,1.016\mathrm{e}-3$ \\
TSDE patchtsmixer & $0.799\,\pm\,4.027\mathrm{e}-3$ & $1.012\,\pm\,3.068\mathrm{e}-3$ & $0.798\,\pm\,1.979\mathrm{e}-3$ & $0.987\,\pm\,3.758\mathrm{e}-3$ & $0.764\,\pm\,5.447\mathrm{e}-3$ & $0.951\,\pm\,5.592\mathrm{e}-3$ \\
TSDE timemixer & $0.795\,\pm\,1.15\mathrm{e}-3$ & $0.994\,\pm\,1.347\mathrm{e}-4$ & $0.793\,\pm\,1.949\mathrm{e}-4$ & $0.978\,\pm\,6.702\mathrm{e}-5$ & $0.753\,\pm\,9.068\mathrm{e}-4$ & $0.934\,\pm\,1.663\mathrm{e}-4$ \\
gemini-2.0-flash CoT +TFM lstm & $0.798\,\pm\,7.966\mathrm{e}-4$ & $1\,\pm\,1.955\mathrm{e}-4$ & $0.802\,\pm\,1.419\mathrm{e}-4$ & $1\,\pm\,1.25\mathrm{e}-4$ & $0.807\,\pm\,2.479\mathrm{e}-4$ & $0.999\,\pm\,3.291\mathrm{e}-4$ \\
gemini-2.0-flash CoT +TFM mlp & $0.8\,\pm\,8.967\mathrm{e}-4$ & $1\,\pm\,2.458\mathrm{e}-4$ & $0.802\,\pm\,8.021\mathrm{e}-5$ & $1\,\pm\,1.656\mathrm{e}-4$ & $0.81\,\pm\,1.556\mathrm{e}-3$ & $1.001\,\pm\,1.334\mathrm{e}-3$ \\
gemini-2.0-flash CoT +TFM patchtsmixer & $0.802\,\pm\,3.295\mathrm{e}-3$ & $1.015\,\pm\,5.567\mathrm{e}-3$ & $0.806\,\pm\,2.782\mathrm{e}-3$ & $1.011\,\pm\,4.901\mathrm{e}-3$ & $0.818\,\pm\,8.316\mathrm{e}-3$ & $1.017\,\pm\,1.244\mathrm{e}-2$ \\
gemini-2.0-flash CoT +TFM timemixer & $0.8\,\pm\,1.567\mathrm{e}-3$ & $1\,\pm\,3.384\mathrm{e}-4$ & $0.802\,\pm\,1.253\mathrm{e}-4$ & $1\,\pm\,1.155\mathrm{e}-5$ & $0.809\,\pm\,9.109\mathrm{e}-4$ & $1\,\pm\,2.371\mathrm{e}-4$ \\
gemini-2.0-flash CoT lstm & $0.8\,\pm\,7.464\mathrm{e}-4$ & $1\,\pm\,2.128\mathrm{e}-4$ & $0.802\,\pm\,1.795\mathrm{e}-4$ & $1\,\pm\,7.719\mathrm{e}-5$ & $0.809\,\pm\,1.255\mathrm{e}-3$ & $1\,\pm\,2.233\mathrm{e}-4$ \\
gemini-2.0-flash CoT mlp & $0.801\,\pm\,8.308\mathrm{e}-4$ & $1.001\,\pm\,4.742\mathrm{e}-4$ & $0.802\,\pm\,6.928\mathrm{e}-5$ & $1\,\pm\,9.309\mathrm{e}-5$ & $0.812\,\pm\,1.04\mathrm{e}-3$ & $1.001\,\pm\,4.701\mathrm{e}-4$ \\
gemini-2.0-flash CoT patchtsmixer & $0.803\,\pm\,5.182\mathrm{e}-3$ & $1.007\,\pm\,3.614\mathrm{e}-3$ & $0.804\,\pm\,1.278\mathrm{e}-3$ & $1.003\,\pm\,8.689\mathrm{e}-4$ & $0.814\,\pm\,5.678\mathrm{e}-3$ & $1.006\,\pm\,3.776\mathrm{e}-3$ \\
gemini-2.0-flash CoT timemixer & $0.799\,\pm\,4.21\mathrm{e}-4$ & $1\,\pm\,6.683\mathrm{e}-5$ & $0.802\,\pm\,1.17\mathrm{e}-4$ & $1\,\pm\,9.574\mathrm{e}-6$ & $0.809\,\pm\,1.109\mathrm{e}-4$ & $1\,\pm\,2.646\mathrm{e}-5$ \\
gemini-2.0-flash ICD +TFM lstm & $0.798\,\pm\,6.035\mathrm{e}-4$ & $1\,\pm\,3.291\mathrm{e}-4$ & $0.802\,\pm\,1.286\mathrm{e}-4$ & $0.999\,\pm\,1.311\mathrm{e}-4$ & $0.808\,\pm\,7.289\mathrm{e}-4$ & $1\,\pm\,3.786\mathrm{e}-5$ \\
gemini-2.0-flash ICD +TFM mlp & $0.801\,\pm\,1.713\mathrm{e}-3$ & $1.001\,\pm\,9.697\mathrm{e}-4$ & $0.802\,\pm\,1.443\mathrm{e}-4$ & $1\,\pm\,1.752\mathrm{e}-4$ & $0.81\,\pm\,9.042\mathrm{e}-4$ & $1\,\pm\,4.102\mathrm{e}-4$ \\
gemini-2.0-flash ICD +TFM patchtsmixer & $0.806\,\pm\,6.972\mathrm{e}-3$ & $1.019\,\pm\,9.015\mathrm{e}-3$ & $0.805\,\pm\,1.407\mathrm{e}-3$ & $1.009\,\pm\,3.682\mathrm{e}-3$ & $0.819\,\pm\,6.351\mathrm{e}-3$ & $1.016\,\pm\,5.938\mathrm{e}-3$ \\
gemini-2.0-flash ICD +TFM timemixer & $0.799\,\pm\,5.112\mathrm{e}-4$ & $1\,\pm\,9.713\mathrm{e}-5$ & $0.802\,\pm\,7.234\mathrm{e}-5$ & $1\,\pm\,1.155\mathrm{e}-5$ & $0.81\,\pm\,2.857\mathrm{e}-4$ & $1.001\,\pm\,8.718\mathrm{e}-5$ \\
gemini-2.0-flash ICD lstm & $0.799\,\pm\,1.504\mathrm{e}-3$ & $1\,\pm\,3.638\mathrm{e}-4$ & $0.802\,\pm\,5.909\mathrm{e}-5$ & $1\,\pm\,2.38\mathrm{e}-5$ & $0.809\,\pm\,1.431\mathrm{e}-3$ & $1\,\pm\,3.902\mathrm{e}-4$ \\
gemini-2.0-flash ICD mlp & $0.802\,\pm\,7.823\mathrm{e}-4$ & $1.001\,\pm\,3.651\mathrm{e}-4$ & $0.802\,\pm\,1.741\mathrm{e}-4$ & $1\,\pm\,5.377\mathrm{e}-5$ & $0.811\,\pm\,9.275\mathrm{e}-4$ & $1.001\,\pm\,4.109\mathrm{e}-4$ \\
gemini-2.0-flash ICD patchtsmixer & $0.8\,\pm\,2.129\mathrm{e}-3$ & $1.005\,\pm\,1.943\mathrm{e}-3$ & $0.805\,\pm\,2.47\mathrm{e}-3$ & $1.005\,\pm\,7.609\mathrm{e}-4$ & $0.815\,\pm\,4.102\mathrm{e}-3$ & $1.007\,\pm\,1.912\mathrm{e}-3$ \\
gemini-2.0-flash ICD timemixer & $0.8\,\pm\,1.003\mathrm{e}-3$ & $1\,\pm\,2.123\mathrm{e}-4$ & $0.802\,\pm\,2.708\mathrm{e}-5$ & $1\,\pm\,5\mathrm{e}-6$ & $0.809\,\pm\,6.5\mathrm{e}-4$ & $1\,\pm\,1.513\mathrm{e}-4$ \\
gemini-2.0-flash Trend +TFM lstm & $0.798\,\pm\,6.421\mathrm{e}-4$ & $1\,\pm\,9.019\mathrm{e}-5$ & $0.802\,\pm\,1.212\mathrm{e}-4$ & $1\,\pm\,6.083\mathrm{e}-5$ & $0.807\,\pm\,4.572\mathrm{e}-4$ & $1\,\pm\,1.253\mathrm{e}-4$ \\
gemini-2.0-flash Trend +TFM mlp & $0.8\,\pm\,1.213\mathrm{e}-3$ & $1\,\pm\,9.142\mathrm{e}-4$ & $0.802\,\pm\,5.292\mathrm{e}-5$ & $1\,\pm\,1.389\mathrm{e}-4$ & $0.81\,\pm\,9.521\mathrm{e}-4$ & $1\,\pm\,1.044\mathrm{e}-3$ \\
gemini-2.0-flash Trend +TFM patchtsmixer & $0.809\,\pm\,2.167\mathrm{e}-3$ & $1.021\,\pm\,4.501\mathrm{e}-3$ & $0.806\,\pm\,1.91\mathrm{e}-3$ & $1.011\,\pm\,5.336\mathrm{e}-3$ & $0.816\,\pm\,2.824\mathrm{e}-3$ & $1.017\,\pm\,4.701\mathrm{e}-3$ \\
gemini-2.0-flash Trend +TFM timemixer & $0.801\,\pm\,7.143\mathrm{e}-4$ & $1.001\,\pm\,2.248\mathrm{e}-4$ & $0.802\,\pm\,1.039\mathrm{e}-4$ & $1\,\pm\,5.774\mathrm{e}-6$ & $0.809\,\pm\,4.07\mathrm{e}-4$ & $1\,\pm\,8.888\mathrm{e}-5$ \\
gemini-2.0-flash Trend lstm & $0.8\,\pm\,2.157\mathrm{e}-3$ & $1.001\,\pm\,5.701\mathrm{e}-4$ & $0.802\,\pm\,7.089\mathrm{e}-5$ & $1\,\pm\,5.477\mathrm{e}-5$ & $0.809\,\pm\,1.029\mathrm{e}-3$ & $1\,\pm\,3.321\mathrm{e}-4$ \\
gemini-2.0-flash Trend mlp & $0.8\,\pm\,7.542\mathrm{e}-4$ & $1.001\,\pm\,5.427\mathrm{e}-4$ & $0.802\,\pm\,1.263\mathrm{e}-4$ & $1\,\pm\,3.317\mathrm{e}-5$ & $0.811\,\pm\,9.28\mathrm{e}-4$ & $1.001\,\pm\,4.237\mathrm{e}-4$ \\
gemini-2.0-flash Trend patchtsmixer & $0.804\,\pm\,5.877\mathrm{e}-3$ & $1.009\,\pm\,8.576\mathrm{e}-3$ & $0.804\,\pm\,2.883\mathrm{e}-3$ & $1.006\,\pm\,2.217\mathrm{e}-3$ & $0.815\,\pm\,3.544\mathrm{e}-3$ & $1.007\,\pm\,2.735\mathrm{e}-3$ \\
gemini-2.0-flash Trend timemixer & $0.8\,\pm\,1.186\mathrm{e}-3$ & $1\,\pm\,2.575\mathrm{e}-4$ & $0.802\,\pm\,9.274\mathrm{e}-5$ & $1\,\pm\,5\mathrm{e}-6$ & $0.81\,\pm\,8.4\mathrm{e}-4$ & $1.001\,\pm\,2.402\mathrm{e}-4$ \\
gemini-2.0-flash zero\_shot +TFM lstm & $0.798\,\pm\,4.85\mathrm{e}-4$ & $1\,\pm\,3.037\mathrm{e}-4$ & $0.802\,\pm\,6.245\mathrm{e}-5$ & $1\,\pm\,5.508\mathrm{e}-5$ & $0.808\,\pm\,6.14\mathrm{e}-4$ & $0.999\,\pm\,2.887\mathrm{e}-5$ \\
gemini-2.0-flash zero\_shot +TFM mlp & $0.8\,\pm\,1.932\mathrm{e}-3$ & $1.001\,\pm\,1.177\mathrm{e}-3$ & $0.803\,\pm\,1.767\mathrm{e}-4$ & $1\,\pm\,1.801\mathrm{e}-4$ & $0.81\,\pm\,1.093\mathrm{e}-3$ & $1.001\,\pm\,3.439\mathrm{e}-4$ \\
gemini-2.0-flash zero\_shot +TFM patchtsmixer & $0.803\,\pm\,2.508\mathrm{e}-3$ & $1.014\,\pm\,4.794\mathrm{e}-3$ & $0.806\,\pm\,3.949\mathrm{e}-3$ & $1.009\,\pm\,5.323\mathrm{e}-3$ & $0.817\,\pm\,2.7\mathrm{e}-3$ & $1.013\,\pm\,1.66\mathrm{e}-3$ \\
gemini-2.0-flash zero\_shot +TFM timemixer & $0.8\,\pm\,1.125\mathrm{e}-3$ & $1\,\pm\,2.359\mathrm{e}-4$ & $0.802\,\pm\,3.205\mathrm{e}-4$ & $1\,\pm\,5.774\mathrm{e}-6$ & $0.81\,\pm\,8.261\mathrm{e}-4$ & $1.001\,\pm\,2.601\mathrm{e}-4$ \\
gemini-2.0-flash zero\_shot lstm & $0.799\,\pm\,1.286\mathrm{e}-3$ & $1\,\pm\,2.53\mathrm{e}-4$ & $0.802\,\pm\,8.583\mathrm{e}-5$ & $1\,\pm\,3.594\mathrm{e}-5$ & $0.809\,\pm\,8.283\mathrm{e}-4$ & $1\,\pm\,1.135\mathrm{e}-4$ \\
gemini-2.0-flash zero\_shot mlp & $0.801\,\pm\,7.43\mathrm{e}-4$ & $1.001\,\pm\,3.448\mathrm{e}-4$ & $0.802\,\pm\,5.944\mathrm{e}-5$ & $1\,\pm\,5.354\mathrm{e}-5$ & $0.811\,\pm\,1.49\mathrm{e}-3$ & $1.001\,\pm\,8.31\mathrm{e}-4$ \\
gemini-2.0-flash zero\_shot patchtsmixer & $0.802\,\pm\,2.607\mathrm{e}-3$ & $1.006\,\pm\,3.524\mathrm{e}-3$ & $0.806\,\pm\,4.285\mathrm{e}-3$ & $1.005\,\pm\,3.005\mathrm{e}-3$ & $0.813\,\pm\,1.74\mathrm{e}-3$ & $1.006\,\pm\,1.151\mathrm{e}-3$ \\
gemini-2.0-flash zero\_shot timemixer & $0.8\,\pm\,7.074\mathrm{e}-4$ & $1\,\pm\,1.916\mathrm{e}-4$ & $0.802\,\pm\,1.711\mathrm{e}-4$ & $1\,\pm\,8.165\mathrm{e}-6$ & $0.809\,\pm\,1.455\mathrm{e}-3$ & $1\,\pm\,3.885\mathrm{e}-4$ \\
interp lstm & $0.795\,\pm\,7.933\mathrm{e}-4$ & $0.994\,\pm\,4.948\mathrm{e}-4$ & $0.793\,\pm\,2.49\mathrm{e}-4$ & $0.977\,\pm\,2.41\mathrm{e}-4$ & $0.754\,\pm\,9.792\mathrm{e}-4$ & $0.934\,\pm\,4.055\mathrm{e}-4$ \\
interp mlp & $0.796\,\pm\,7.269\mathrm{e}-4$ & $0.996\,\pm\,6.276\mathrm{e}-4$ & $0.793\,\pm\,3.807\mathrm{e}-4$ & $0.978\,\pm\,7.938\mathrm{e}-4$ & $0.754\,\pm\,9.573\mathrm{e}-4$ & $0.935\,\pm\,3.97\mathrm{e}-4$ \\
interp patchtsmixer & $0.8\,\pm\,2.155\mathrm{e}-3$ & $1.013\,\pm\,3.985\mathrm{e}-3$ & $0.8\,\pm\,3.223\mathrm{e}-3$ & $0.989\,\pm\,3.73\mathrm{e}-3$ & $0.761\,\pm\,7.619\mathrm{e}-3$ & $0.947\,\pm\,8.651\mathrm{e}-3$ \\
interp timemixer & $0.795\,\pm\,1.088\mathrm{e}-3$ & $0.995\,\pm\,1.42\mathrm{e}-4$ & $0.793\,\pm\,8.104\mathrm{e}-5$ & $0.978\,\pm\,3.109\mathrm{e}-5$ & $0.753\,\pm\,8.277\mathrm{e}-4$ & $0.935\,\pm\,1.857\mathrm{e}-4$ \\
mean lstm & $0.795\,\pm\,6.998\mathrm{e}-4$ & $0.994\,\pm\,7.05\mathrm{e}-4$ & $0.793\,\pm\,2.029\mathrm{e}-4$ & $0.977\,\pm\,4.399\mathrm{e}-4$ & $0.754\,\pm\,7.075\mathrm{e}-4$ & $0.935\,\pm\,2.757\mathrm{e}-4$ \\
mean mlp & $0.796\,\pm\,5.046\mathrm{e}-4$ & $0.994\,\pm\,7.89\mathrm{e}-5$ & $0.793\,\pm\,3.061\mathrm{e}-4$ & $0.978\,\pm\,3.035\mathrm{e}-4$ & $0.754\,\pm\,1.199\mathrm{e}-3$ & $0.934\,\pm\,1.003\mathrm{e}-3$ \\
mean patchtsmixer & $0.805\,\pm\,2.516\mathrm{e}-3$ & $1.014\,\pm\,5.21\mathrm{e}-3$ & $0.803\,\pm\,4.826\mathrm{e}-3$ & $0.997\,\pm\,5.996\mathrm{e}-3$ & $0.762\,\pm\,8.643\mathrm{e}-3$ & $0.956\,\pm\,8.724\mathrm{e}-3$ \\
mean timemixer & $0.795\,\pm\,1.078\mathrm{e}-3$ & $0.995\,\pm\,1.274\mathrm{e}-4$ & $0.793\,\pm\,1.079\mathrm{e}-4$ & $0.978\,\pm\,4.193\mathrm{e}-5$ & $0.753\,\pm\,8.874\mathrm{e}-4$ & $0.935\,\pm\,1.971\mathrm{e}-4$ \\
No\_sum\_CoT CoT +TFM lstm & $0.8\,\pm\,4.027\mathrm{e}-4$ & $1\,\pm\,7.5\mathrm{e}-4$ & $0.802\,\pm\,9.292\mathrm{e}-5$ & $0.999\,\pm\,2.042\mathrm{e}-4$ & $0.807\,\pm\,2.136\mathrm{e}-4$ & $0.998\,\pm\,8.445\mathrm{e}-4$ \\
No\_sum\_CoT CoT +TFM mlp & $0.8\,\pm\,1.12\mathrm{e}-3$ & $1.001\,\pm\,7.881\mathrm{e}-4$ & $0.802\,\pm\,8.888\mathrm{e}-5$ & $1\,\pm\,1.68\mathrm{e}-4$ & $0.81\,\pm\,8.729\mathrm{e}-4$ & $1\,\pm\,1.419\mathrm{e}-4$ \\
No\_sum\_CoT CoT +TFM patchtsmixer & $0.801\,\pm\,1.353\mathrm{e}-3$ & $1.012\,\pm\,3.439\mathrm{e}-3$ & $0.809\,\pm\,3.78\mathrm{e}-3$ & $1.012\,\pm\,5.47\mathrm{e}-3$ & $0.816\,\pm\,4.633\mathrm{e}-3$ & $1.013\,\pm\,2.616\mathrm{e}-3$ \\
No\_sum\_CoT CoT +TFM timemixer & $0.8\,\pm\,1.564\mathrm{e}-3$ & $1\,\pm\,4.1\mathrm{e}-4$ & $0.802\,\pm\,1.06\mathrm{e}-4$ & $1\,\pm\,1\mathrm{e}-5$ & $0.81\,\pm\,5.75\mathrm{e}-4$ & $1.001\,\pm\,1.735\mathrm{e}-4$ \\
No\_sum\_CoT lstm & $0.799\,\pm\,7.968\mathrm{e}-4$ & $1\,\pm\,1.644\mathrm{e}-4$ & $0.802\,\pm\,1.173\mathrm{e}-4$ & $1\,\pm\,4.272\mathrm{e}-5$ & $0.808\,\pm\,4.664\mathrm{e}-4$ & $1\,\pm\,9.815\mathrm{e}-5$ \\
No\_sum\_CoT mlp & $0.802\,\pm\,1.165\mathrm{e}-3$ & $1.001\,\pm\,5.263\mathrm{e}-4$ & $0.802\,\pm\,1.573\mathrm{e}-4$ & $1\,\pm\,7.659\mathrm{e}-5$ & $0.811\,\pm\,1.329\mathrm{e}-3$ & $1.001\,\pm\,7.081\mathrm{e}-4$ \\
No\_sum\_CoT patchtsmixer & $0.8\,\pm\,7.784\mathrm{e}-3$ & $1.008\,\pm\,3.88\mathrm{e}-3$ & $0.805\,\pm\,2.973\mathrm{e}-3$ & $1.004\,\pm\,2.265\mathrm{e}-3$ & $0.813\,\pm\,5.557\mathrm{e}-3$ & $1.007\,\pm\,3.969\mathrm{e}-3$ \\
No\_sum\_CoT timemixer & $0.799\,\pm\,8.839\mathrm{e}-4$ & $1\,\pm\,1.209\mathrm{e}-4$ & $0.802\,\pm\,1.038\mathrm{e}-4$ & $1\,\pm\,5.774\mathrm{e}-6$ & $0.81\,\pm\,1.31\mathrm{e}-3$ & $1.001\,\pm\,3.4\mathrm{e}-4$ \\
No\_sum\_ICD ICD +TFM lstm & $0.797\,\pm\,4.851\mathrm{e}-4$ & $0.999\,\pm\,2.136\mathrm{e}-4$ & $0.802\,\pm\,1.082\mathrm{e}-4$ & $0.999\,\pm\,1.85\mathrm{e}-4$ & $0.808\,\pm\,8.193\mathrm{e}-4$ & $0.999\,\pm\,9.914\mathrm{e}-4$ \\
No\_sum\_ICD ICD +TFM mlp & $0.8\,\pm\,5.373\mathrm{e}-4$ & $1.001\,\pm\,5.696\mathrm{e}-4$ & $0.802\,\pm\,1.572\mathrm{e}-4$ & $1\,\pm\,2.651\mathrm{e}-4$ & $0.81\,\pm\,2.277\mathrm{e}-3$ & $1\,\pm\,3.089\mathrm{e}-4$ \\
No\_sum\_ICD ICD +TFM patchtsmixer & $0.808\,\pm\,1.307\mathrm{e}-3$ & $1.021\,\pm\,3.624\mathrm{e}-3$ & $0.805\,\pm\,7.229\mathrm{e}-4$ & $1.007\,\pm\,2.108\mathrm{e}-3$ & $0.821\,\pm\,4.215\mathrm{e}-3$ & $1.018\,\pm\,5.508\mathrm{e}-3$ \\
No\_sum\_ICD ICD +TFM timemixer & $0.8\,\pm\,1.246\mathrm{e}-3$ & $1\,\pm\,2.969\mathrm{e}-4$ & $0.802\,\pm\,5.033\mathrm{e}-5$ & $1\,\pm\,0\mathrm{e}0$ & $0.809\,\pm\,3.927\mathrm{e}-4$ & $1\,\pm\,8.387\mathrm{e}-5$ \\
No\_sum\_ICD lstm & $0.8\,\pm\,1.627\mathrm{e}-3$ & $1.001\,\pm\,4.364\mathrm{e}-4$ & $0.802\,\pm\,1.964\mathrm{e}-4$ & $1\,\pm\,1.056\mathrm{e}-4$ & $0.809\,\pm\,5.778\mathrm{e}-4$ & $1\,\pm\,2.636\mathrm{e}-4$ \\
No\_sum\_ICD mlp & $0.801\,\pm\,7.965\mathrm{e}-4$ & $1.001\,\pm\,1.358\mathrm{e}-4$ & $0.802\,\pm\,8.578\mathrm{e}-5$ & $1\,\pm\,5.323\mathrm{e}-5$ & $0.811\,\pm\,1.656\mathrm{e}-3$ & $1.001\,\pm\,5.301\mathrm{e}-4$ \\
No\_sum\_ICD patchtsmixer & $0.798\,\pm\,3.902\mathrm{e}-3$ & $1.005\,\pm\,1.06\mathrm{e}-3$ & $0.803\,\pm\,1.226\mathrm{e}-3$ & $1.004\,\pm\,1.687\mathrm{e}-3$ & $0.814\,\pm\,4.127\mathrm{e}-3$ & $1.007\,\pm\,3.227\mathrm{e}-3$ \\
No\_sum\_ICD timemixer & $0.799\,\pm\,3.359\mathrm{e}-4$ & $1\,\pm\,6.481\mathrm{e}-5$ & $0.802\,\pm\,4.646\mathrm{e}-5$ & $1\,\pm\,5.774\mathrm{e}-6$ & $0.809\,\pm\,5.38\mathrm{e}-4$ & $1\,\pm\,1.349\mathrm{e}-4$ \\
No\_sum\_Trend Trend +TFM lstm & $0.799\,\pm\,6.553\mathrm{e}-4$ & $0.999\,\pm\,4.143\mathrm{e}-4$ & $0.802\,\pm\,8.083\mathrm{e}-5$ & $0.999\,\pm\,1.908\mathrm{e}-4$ & $0.807\,\pm\,5.631\mathrm{e}-4$ & $0.999\,\pm\,5.116\mathrm{e}-4$ \\
No\_sum\_Trend Trend +TFM mlp & $0.8\,\pm\,9.115\mathrm{e}-4$ & $1\,\pm\,6.274\mathrm{e}-4$ & $0.802\,\pm\,2.307\mathrm{e}-4$ & $1\,\pm\,1.861\mathrm{e}-4$ & $0.81\,\pm\,2.249\mathrm{e}-3$ & $1.001\,\pm\,1.942\mathrm{e}-3$ \\
No\_sum\_Trend Trend +TFM patchtsmixer & $0.806\,\pm\,8.208\mathrm{e}-4$ & $1.02\,\pm\,7.728\mathrm{e}-3$ & $0.806\,\pm\,7.015\mathrm{e}-4$ & $1.011\,\pm\,1.952\mathrm{e}-3$ & $0.814\,\pm\,1.981\mathrm{e}-3$ & $1.011\,\pm\,1.88\mathrm{e}-3$ \\
No\_sum\_Trend Trend +TFM timemixer & $0.8\,\pm\,1.685\mathrm{e}-3$ & $1\,\pm\,4.328\mathrm{e}-4$ & $0.802\,\pm\,1\mathrm{e}-4$ & $1\,\pm\,5.774\mathrm{e}-6$ & $0.809\,\pm\,6.892\mathrm{e}-4$ & $1\,\pm\,1.815\mathrm{e}-4$ \\
\bottomrule
\end{tabular}
}% end resizebox
\caption{In-distribution results - Age. (part 1/2)}
\label{tab:in-distribution_part1}
\end{table}
\begin{table}[t]
\centering
\resizebox{0.95\linewidth}{!}{%
\begin{tabular}{lcccccc}
\toprule
\textbf{Method} & \multicolumn{2}{c}{\textbf{hirid $\rightarrow$ hirid}} & \multicolumn{2}{c}{\textbf{mimic $\rightarrow$ mimic}} & \multicolumn{2}{c}{\textbf{ppicu $\rightarrow$ ppicu}} \\
 & \textbf{mae} & \textbf{mse} & \textbf{mae} & \textbf{mse} & \textbf{mae} & \textbf{mse} \\
\midrule
No\_sum\_Trend lstm & $0.799\,\pm\,1.177\mathrm{e}-3$ & $1\,\pm\,2.004\mathrm{e}-4$ & $0.802\,\pm\,5.188\mathrm{e}-5$ & $1\,\pm\,1.5\mathrm{e}-5$ & $0.808\,\pm\,6.139\mathrm{e}-4$ & $1\,\pm\,2.061\mathrm{e}-4$ \\
No\_sum\_Trend mlp & $0.801\,\pm\,1.357\mathrm{e}-3$ & $1.001\,\pm\,6.168\mathrm{e}-4$ & $0.802\,\pm\,2.016\mathrm{e}-4$ & $1\,\pm\,1.005\mathrm{e}-4$ & $0.81\,\pm\,1.434\mathrm{e}-3$ & $1\,\pm\,5.804\mathrm{e}-4$ \\
No\_sum\_Trend patchtsmixer & $0.803\,\pm\,2.482\mathrm{e}-3$ & $1.006\,\pm\,2.681\mathrm{e}-3$ & $0.805\,\pm\,1.96\mathrm{e}-3$ & $1.004\,\pm\,7.381\mathrm{e}-4$ & $0.812\,\pm\,1.637\mathrm{e}-3$ & $1.005\,\pm\,1.892\mathrm{e}-3$ \\
No\_sum\_Trend timemixer & $0.8\,\pm\,6.989\mathrm{e}-4$ & $1\,\pm\,1.409\mathrm{e}-4$ & $0.802\,\pm\,4.933\mathrm{e}-5$ & $1\,\pm\,5.774\mathrm{e}-6$ & $0.809\,\pm\,1.931\mathrm{e}-4$ & $1\,\pm\,5.888\mathrm{e}-5$ \\
medgemma CoT +TFM lstm & $0.798\,\pm\,3.301\mathrm{e}-4$ & $1\,\pm\,5.014\mathrm{e}-4$ & $0.802\,\pm\,1.617\mathrm{e}-4$ & $0.999\,\pm\,1.401\mathrm{e}-4$ & $0.808\,\pm\,1.51\mathrm{e}-4$ & $1\,\pm\,2.768\mathrm{e}-4$ \\
medgemma CoT +TFM mlp & $0.8\,\pm\,8.638\mathrm{e}-4$ & $1.001\,\pm\,4.661\mathrm{e}-4$ & $0.802\,\pm\,1.155\mathrm{e}-5$ & $1\,\pm\,1.582\mathrm{e}-4$ & $0.81\,\pm\,1.223\mathrm{e}-3$ & $1\,\pm\,1.119\mathrm{e}-3$ \\
medgemma CoT +TFM patchtsmixer & $0.807\,\pm\,3.471\mathrm{e}-3$ & $1.024\,\pm\,1.068\mathrm{e}-2$ & $0.805\,\pm\,8.303\mathrm{e}-4$ & $1.009\,\pm\,2.689\mathrm{e}-3$ & $0.815\,\pm\,1.743\mathrm{e}-3$ & $1.016\,\pm\,4.846\mathrm{e}-3$ \\
medgemma CoT +TFM timemixer & $0.8\,\pm\,1.343\mathrm{e}-3$ & $1.001\,\pm\,3.816\mathrm{e}-4$ & $0.802\,\pm\,8.021\mathrm{e}-5$ & $1\,\pm\,5.774\mathrm{e}-6$ & $0.809\,\pm\,1.636\mathrm{e}-3$ & $1.001\,\pm\,5.227\mathrm{e}-4$ \\
medgemma CoT lstm & $0.799\,\pm\,1.998\mathrm{e}-3$ & $1\,\pm\,5.651\mathrm{e}-4$ & $0.802\,\pm\,5.62\mathrm{e}-5$ & $1\,\pm\,5.774\mathrm{e}-5$ & $0.809\,\pm\,1.522\mathrm{e}-3$ & $1\,\pm\,3.647\mathrm{e}-4$ \\
medgemma CoT mlp & $0.802\,\pm\,1.233\mathrm{e}-3$ & $1.001\,\pm\,7.105\mathrm{e}-4$ & $0.802\,\pm\,1.242\mathrm{e}-4$ & $1\,\pm\,2.16\mathrm{e}-5$ & $0.811\,\pm\,1.828\mathrm{e}-3$ & $1.001\,\pm\,1.194\mathrm{e}-3$ \\
medgemma CoT patchtsmixer & $0.801\,\pm\,2.015\mathrm{e}-3$ & $1.005\,\pm\,1.861\mathrm{e}-3$ & $0.805\,\pm\,1.934\mathrm{e}-3$ & $1.005\,\pm\,2.257\mathrm{e}-3$ & $0.815\,\pm\,3.297\mathrm{e}-3$ & $1.006\,\pm\,2.075\mathrm{e}-3$ \\
medgemma CoT timemixer & $0.8\,\pm\,5.616\mathrm{e}-4$ & $1\,\pm\,1.266\mathrm{e}-4$ & $0.802\,\pm\,1.491\mathrm{e}-4$ & $1\,\pm\,8.165\mathrm{e}-6$ & $0.809\,\pm\,1.859\mathrm{e}-3$ & $1.001\,\pm\,6.096\mathrm{e}-4$ \\
medgemma ICD +TFM lstm & $0.799\,\pm\,7.548\mathrm{e}-4$ & $1\,\pm\,2.272\mathrm{e}-4$ & $0.802\,\pm\,1.249\mathrm{e}-4$ & $1\,\pm\,2.627\mathrm{e}-4$ & $0.808\,\pm\,7.91\mathrm{e}-4$ & $1\,\pm\,2.363\mathrm{e}-4$ \\
medgemma ICD +TFM mlp & $0.8\,\pm\,1.484\mathrm{e}-3$ & $1.001\,\pm\,1.013\mathrm{e}-3$ & $0.802\,\pm\,2.113\mathrm{e}-4$ & $1\,\pm\,2.715\mathrm{e}-4$ & $0.81\,\pm\,1.608\mathrm{e}-3$ & $1.001\,\pm\,9.855\mathrm{e}-4$ \\
medgemma ICD +TFM patchtsmixer & $0.807\,\pm\,3.378\mathrm{e}-3$ & $1.019\,\pm\,4.825\mathrm{e}-3$ & $0.807\,\pm\,1.582\mathrm{e}-3$ & $1.01\,\pm\,5.048\mathrm{e}-4$ & $0.816\,\pm\,5.003\mathrm{e}-3$ & $1.019\,\pm\,3.843\mathrm{e}-3$ \\
medgemma ICD +TFM timemixer & $0.799\,\pm\,4.107\mathrm{e}-4$ & $1\,\pm\,8.544\mathrm{e}-5$ & $0.802\,\pm\,5.292\mathrm{e}-5$ & $1\,\pm\,5.774\mathrm{e}-6$ & $0.809\,\pm\,1.185\mathrm{e}-3$ & $1\,\pm\,2.358\mathrm{e}-4$ \\
medgemma ICD lstm & $0.799\,\pm\,1.006\mathrm{e}-3$ & $1\,\pm\,2.429\mathrm{e}-4$ & $0.802\,\pm\,1.48\mathrm{e}-4$ & $1\,\pm\,1.291\mathrm{e}-5$ & $0.809\,\pm\,8.411\mathrm{e}-4$ & $1\,\pm\,1.823\mathrm{e}-4$ \\
medgemma ICD mlp & $0.802\,\pm\,4.164\mathrm{e}-4$ & $1.001\,\pm\,3.267\mathrm{e}-4$ & $0.802\,\pm\,2.65\mathrm{e}-4$ & $1\,\pm\,1.431\mathrm{e}-4$ & $0.81\,\pm\,1.05\mathrm{e}-3$ & $1.001\,\pm\,4.768\mathrm{e}-4$ \\
medgemma ICD patchtsmixer & $0.802\,\pm\,1.518\mathrm{e}-3$ & $1.007\,\pm\,2.384\mathrm{e}-3$ & $0.804\,\pm\,1.19\mathrm{e}-3$ & $1.003\,\pm\,9.347\mathrm{e}-4$ & $0.818\,\pm\,4.967\mathrm{e}-3$ & $1.01\,\pm\,4.364\mathrm{e}-3$ \\
medgemma ICD timemixer & $0.799\,\pm\,6.545\mathrm{e}-4$ & $1\,\pm\,1.09\mathrm{e}-4$ & $0.802\,\pm\,5.477\mathrm{e}-5$ & $1\,\pm\,5\mathrm{e}-6$ & $0.809\,\pm\,8.681\mathrm{e}-4$ & $1\,\pm\,1.848\mathrm{e}-4$ \\
medgemma Trend +TFM lstm & $0.798\,\pm\,5.125\mathrm{e}-4$ & $1\,\pm\,1.361\mathrm{e}-4$ & $0.802\,\pm\,1.159\mathrm{e}-4$ & $1\,\pm\,5.859\mathrm{e}-5$ & $0.807\,\pm\,2.721\mathrm{e}-4$ & $1\,\pm\,2.403\mathrm{e}-4$ \\
medgemma Trend +TFM mlp & $0.8\,\pm\,1.693\mathrm{e}-3$ & $1.001\,\pm\,1.002\mathrm{e}-3$ & $0.802\,\pm\,1.531\mathrm{e}-4$ & $1\,\pm\,4.041\mathrm{e}-5$ & $0.81\,\pm\,2.434\mathrm{e}-3$ & $1.001\,\pm\,1.474\mathrm{e}-3$ \\
medgemma Trend +TFM patchtsmixer & $0.806\,\pm\,9.166\mathrm{e}-4$ & $1.018\,\pm\,1.32\mathrm{e}-3$ & $0.806\,\pm\,2.89\mathrm{e}-3$ & $1.011\,\pm\,4.614\mathrm{e}-3$ & $0.815\,\pm\,2.136\mathrm{e}-3$ & $1.015\,\pm\,2.962\mathrm{e}-3$ \\
medgemma Trend +TFM timemixer & $0.799\,\pm\,1.216\mathrm{e}-3$ & $1\,\pm\,2.237\mathrm{e}-4$ & $0.802\,\pm\,9.539\mathrm{e}-5$ & $1\,\pm\,1\mathrm{e}-5$ & $0.809\,\pm\,1.571\mathrm{e}-3$ & $1.001\,\pm\,5.096\mathrm{e}-4$ \\
medgemma Trend lstm & $0.799\,\pm\,5.958\mathrm{e}-4$ & $1\,\pm\,2.047\mathrm{e}-4$ & $0.802\,\pm\,7.32\mathrm{e}-5$ & $1\,\pm\,3.096\mathrm{e}-5$ & $0.808\,\pm\,1.07\mathrm{e}-3$ & $1\,\pm\,3.157\mathrm{e}-4$ \\
medgemma Trend mlp & $0.801\,\pm\,1.054\mathrm{e}-3$ & $1.001\,\pm\,7.023\mathrm{e}-4$ & $0.802\,\pm\,1.398\mathrm{e}-4$ & $1\,\pm\,1.742\mathrm{e}-4$ & $0.811\,\pm\,6.312\mathrm{e}-4$ & $1.001\,\pm\,4.551\mathrm{e}-4$ \\
medgemma Trend patchtsmixer & $0.799\,\pm\,2.469\mathrm{e}-3$ & $1.004\,\pm\,1.798\mathrm{e}-3$ & $0.804\,\pm\,7.189\mathrm{e}-4$ & $1.003\,\pm\,9.537\mathrm{e}-4$ & $0.813\,\pm\,2.898\mathrm{e}-3$ & $1.006\,\pm\,2.387\mathrm{e}-3$ \\
medgemma Trend timemixer & $0.799\,\pm\,8.691\mathrm{e}-4$ & $1\,\pm\,1.797\mathrm{e}-4$ & $0.802\,\pm\,1.252\mathrm{e}-4$ & $1\,\pm\,1.291\mathrm{e}-5$ & $0.808\,\pm\,6.085\mathrm{e}-4$ & $1\,\pm\,8.756\mathrm{e}-5$ \\
medgemma zero\_shot +TFM lstm & $0.799\,\pm\,6.902\mathrm{e}-4$ & $1\,\pm\,3.201\mathrm{e}-4$ & $0.802\,\pm\,4.163\mathrm{e}-5$ & $1\,\pm\,1.967\mathrm{e}-4$ & $0.807\,\pm\,1.253\mathrm{e}-4$ & $1\,\pm\,2.721\mathrm{e}-4$ \\
medgemma zero\_shot +TFM mlp & $0.8\,\pm\,6.208\mathrm{e}-4$ & $1\,\pm\,6.301\mathrm{e}-4$ & $0.802\,\pm\,1.007\mathrm{e}-4$ & $1\,\pm\,7.572\mathrm{e}-5$ & $0.81\,\pm\,1.547\mathrm{e}-3$ & $1.001\,\pm\,1.437\mathrm{e}-3$ \\
medgemma zero\_shot +TFM patchtsmixer & $0.806\,\pm\,3.184\mathrm{e}-3$ & $1.019\,\pm\,6.825\mathrm{e}-3$ & $0.805\,\pm\,1.699\mathrm{e}-3$ & $1.008\,\pm\,6.408\mathrm{e}-4$ & $0.818\,\pm\,3.971\mathrm{e}-3$ & $1.016\,\pm\,6.382\mathrm{e}-3$ \\
medgemma zero\_shot +TFM timemixer & $0.799\,\pm\,1.214\mathrm{e}-3$ & $1\,\pm\,2.055\mathrm{e}-4$ & $0.802\,\pm\,2.517\mathrm{e}-5$ & $1\,\pm\,0\mathrm{e}0$ & $0.809\,\pm\,1.219\mathrm{e}-3$ & $1\,\pm\,2.479\mathrm{e}-4$ \\
medgemma zero\_shot lstm & $0.799\,\pm\,1.36\mathrm{e}-3$ & $1\,\pm\,3.178\mathrm{e}-4$ & $0.802\,\pm\,1.184\mathrm{e}-4$ & $1\,\pm\,2.944\mathrm{e}-5$ & $0.808\,\pm\,3.326\mathrm{e}-4$ & $1\,\pm\,1.36\mathrm{e}-4$ \\
medgemma zero\_shot mlp & $0.8\,\pm\,9.336\mathrm{e}-4$ & $1\,\pm\,5.176\mathrm{e}-4$ & $0.802\,\pm\,1.412\mathrm{e}-4$ & $1\,\pm\,6\mathrm{e}-5$ & $0.811\,\pm\,1.18\mathrm{e}-3$ & $1.001\,\pm\,3.718\mathrm{e}-4$ \\
medgemma zero\_shot patchtsmixer & $0.801\,\pm\,1.17\mathrm{e}-3$ & $1.006\,\pm\,1.53\mathrm{e}-3$ & $0.803\,\pm\,2.27\mathrm{e}-3$ & $1.005\,\pm\,1.433\mathrm{e}-3$ & $0.814\,\pm\,1.797\mathrm{e}-3$ & $1.005\,\pm\,1.552\mathrm{e}-3$ \\
medgemma zero\_shot timemixer & $0.799\,\pm\,7.274\mathrm{e}-4$ & $1\,\pm\,1.086\mathrm{e}-4$ & $0.802\,\pm\,1.065\mathrm{e}-4$ & $1\,\pm\,1.258\mathrm{e}-5$ & $0.808\,\pm\,3.126\mathrm{e}-4$ & $1\,\pm\,6.397\mathrm{e}-5$ \\
No\_sum\_zero\_shot zero\_shot +TFM lstm & $0.799\,\pm\,2.811\mathrm{e}-4$ & $1\,\pm\,2.29\mathrm{e}-4$ & $0.802\,\pm\,8.083\mathrm{e}-5$ & $0.999\,\pm\,6.351\mathrm{e}-5$ & $0.807\,\pm\,1.231\mathrm{e}-3$ & $0.999\,\pm\,6.614\mathrm{e}-4$ \\
No\_sum\_zero\_shot zero\_shot +TFM mlp & $0.8\,\pm\,1.34\mathrm{e}-3$ & $1\,\pm\,6.005\mathrm{e}-4$ & $0.802\,\pm\,2.732\mathrm{e}-4$ & $1\,\pm\,3.02\mathrm{e}-4$ & $0.81\,\pm\,4.343\mathrm{e}-4$ & $1\,\pm\,4.859\mathrm{e}-4$ \\
No\_sum\_zero\_shot zero\_shot +TFM patchtsmixer & $0.803\,\pm\,1.455\mathrm{e}-3$ & $1.016\,\pm\,4.599\mathrm{e}-3$ & $0.806\,\pm\,1.482\mathrm{e}-3$ & $1.011\,\pm\,1.815\mathrm{e}-3$ & $0.82\,\pm\,3.048\mathrm{e}-3$ & $1.016\,\pm\,3.578\mathrm{e}-3$ \\
No\_sum\_zero\_shot zero\_shot +TFM timemixer & $0.8\,\pm\,6.369\mathrm{e}-4$ & $1\,\pm\,1.5\mathrm{e}-4$ & $0.802\,\pm\,1.35\mathrm{e}-4$ & $1\,\pm\,2.082\mathrm{e}-5$ & $0.809\,\pm\,2.229\mathrm{e}-3$ & $1.001\,\pm\,7.192\mathrm{e}-4$ \\
No\_sum\_zero\_shot lstm & $0.801\,\pm\,1.9\mathrm{e}-3$ & $1.001\,\pm\,5.583\mathrm{e}-4$ & $0.802\,\pm\,7.188\mathrm{e}-5$ & $1\,\pm\,4.193\mathrm{e}-5$ & $0.809\,\pm\,4.696\mathrm{e}-4$ & $1\,\pm\,1.339\mathrm{e}-4$ \\
No\_sum\_zero\_shot mlp & $0.801\,\pm\,1.75\mathrm{e}-3$ & $1.001\,\pm\,8.046\mathrm{e}-4$ & $0.802\,\pm\,1.159\mathrm{e}-4$ & $1\,\pm\,3.862\mathrm{e}-5$ & $0.811\,\pm\,1.089\mathrm{e}-3$ & $1.001\,\pm\,3.03\mathrm{e}-4$ \\
No\_sum\_zero\_shot patchtsmixer & $0.802\,\pm\,2.277\mathrm{e}-3$ & $1.005\,\pm\,2.572\mathrm{e}-3$ & $0.804\,\pm\,2.032\mathrm{e}-3$ & $1.004\,\pm\,1.011\mathrm{e}-3$ & $0.813\,\pm\,4.082\mathrm{e}-3$ & $1.005\,\pm\,2.859\mathrm{e}-3$ \\
No\_sum\_zero\_shot timemixer & $0.8\,\pm\,6.189\mathrm{e}-4$ & $1\,\pm\,1.24\mathrm{e}-4$ & $0.802\,\pm\,1.409\mathrm{e}-4$ & $1\,\pm\,1.893\mathrm{e}-5$ & $0.81\,\pm\,5.082\mathrm{e}-4$ & $1.001\,\pm\,1.623\mathrm{e}-4$ \\
right lstm & $0.795\,\pm\,7.442\mathrm{e}-4$ & $0.994\,\pm\,7.231\mathrm{e}-4$ & $0.793\,\pm\,2.285\mathrm{e}-4$ & $0.977\,\pm\,1.96\mathrm{e}-4$ & $0.754\,\pm\,8.797\mathrm{e}-4$ & $0.934\,\pm\,1.571\mathrm{e}-4$ \\
right mlp & $0.795\,\pm\,7.886\mathrm{e}-4$ & $0.993\,\pm\,2.05\mathrm{e}-4$ & $0.793\,\pm\,1.916\mathrm{e}-4$ & $0.977\,\pm\,2.916\mathrm{e}-4$ & $0.754\,\pm\,2.142\mathrm{e}-3$ & $0.933\,\pm\,9.933\mathrm{e}-4$ \\
right patchtsmixer & $0.803\,\pm\,3.212\mathrm{e}-3$ & $1.015\,\pm\,3.019\mathrm{e}-3$ & $0.798\,\pm\,3.152\mathrm{e}-3$ & $0.988\,\pm\,3.915\mathrm{e}-3$ & $0.768\,\pm\,4.237\mathrm{e}-3$ & $0.947\,\pm\,3.971\mathrm{e}-3$ \\
right timemixer & $0.795\,\pm\,1.039\mathrm{e}-3$ & $0.995\,\pm\,1.193\mathrm{e}-4$ & $0.793\,\pm\,8.347\mathrm{e}-5$ & $0.978\,\pm\,2.062\mathrm{e}-5$ & $0.753\,\pm\,1.141\mathrm{e}-3$ & $0.935\,\pm\,2.627\mathrm{e}-4$ \\
\bottomrule
\end{tabular}
}% end resizebox
\caption{In-distribution results - Age. (part 2/2)}
\label{tab:in-distribution_part2}
\end{table}

\begin{table}[t]
\centering
\resizebox{0.8\linewidth}{!}{%
\begin{tabular}{lcccc}
\toprule
\textbf{Method} & \multicolumn{2}{c}{\textbf{hirid $\rightarrow$ ppicu}} & \multicolumn{2}{c}{\textbf{mimic $\rightarrow$ ppicu}} \\
 & \textbf{mae} & \textbf{mse} & \textbf{mae} & \textbf{mse} \\
\midrule
Llama-3.1 CoT +TFM lstm & $0.808\,\pm\,1.305\mathrm{e}-3$ & $1\,\pm\,4.309\mathrm{e}-4$ & $0.806\,\pm\,1.069\mathrm{e}-4$ & $1\,\pm\,6.028\mathrm{e}-5$ \\
Llama-3.1 CoT +TFM mlp & $0.809\,\pm\,7.101\mathrm{e}-4$ & $1.001\,\pm\,6.509\mathrm{e}-4$ & $0.806\,\pm\,1.457\mathrm{e}-4$ & $1\,\pm\,3.215\mathrm{e}-5$ \\
Llama-3.1 CoT +TFM patchtsmixer & $0.82\,\pm\,2.642\mathrm{e}-3$ & $1.019\,\pm\,4.362\mathrm{e}-3$ & $0.81\,\pm\,2.535\mathrm{e}-3$ & $1.01\,\pm\,6.56\mathrm{e}-3$ \\
Llama-3.1 CoT +TFM timemixer & $0.809\,\pm\,1.014\mathrm{e}-3$ & $1\,\pm\,2.955\mathrm{e}-4$ & $0.806\,\pm\,1.986\mathrm{e}-4$ & $1\,\pm\,1\mathrm{e}-5$ \\
Llama-3.1 CoT lstm & $0.809\,\pm\,2.399\mathrm{e}-4$ & $1\,\pm\,9.274\mathrm{e}-5$ & $0.806\,\pm\,1.097\mathrm{e}-4$ & $1\,\pm\,2.944\mathrm{e}-5$ \\
Llama-3.1 CoT mlp & $0.811\,\pm\,9.011\mathrm{e}-4$ & $1.001\,\pm\,2.553\mathrm{e}-4$ & $0.806\,\pm\,2.191\mathrm{e}-4$ & $1\,\pm\,4.349\mathrm{e}-5$ \\
Llama-3.1 CoT patchtsmixer & $0.813\,\pm\,3.711\mathrm{e}-3$ & $1.008\,\pm\,3.914\mathrm{e}-3$ & $0.809\,\pm\,3.074\mathrm{e}-3$ & $1.004\,\pm\,3.167\mathrm{e}-3$ \\
Llama-3.1 CoT timemixer & $0.809\,\pm\,9.832\mathrm{e}-5$ & $1\,\pm\,2.363\mathrm{e}-5$ & $0.806\,\pm\,9.743\mathrm{e}-5$ & $1\,\pm\,5.774\mathrm{e}-6$ \\
Llama-3.1 ICD +TFM lstm & $0.808\,\pm\,1.906\mathrm{e}-3$ & $1.001\,\pm\,6.766\mathrm{e}-4$ & $0.806\,\pm\,1.652\mathrm{e}-4$ & $1\,\pm\,1.193\mathrm{e}-4$ \\
Llama-3.1 ICD +TFM mlp & $0.81\,\pm\,7.51\mathrm{e}-4$ & $1.001\,\pm\,6.311\mathrm{e}-4$ & $0.806\,\pm\,1.825\mathrm{e}-4$ & $1\,\pm\,3.786\mathrm{e}-5$ \\
Llama-3.1 ICD +TFM patchtsmixer & $0.815\,\pm\,2.4\mathrm{e}-3$ & $1.016\,\pm\,5.238\mathrm{e}-3$ & $0.811\,\pm\,3.936\mathrm{e}-3$ & $1.01\,\pm\,3.038\mathrm{e}-3$ \\
Llama-3.1 ICD +TFM timemixer & $0.809\,\pm\,4.583\mathrm{e}-4$ & $1\,\pm\,8.544\mathrm{e}-5$ & $0.806\,\pm\,2.517\mathrm{e}-5$ & $1\,\pm\,0\mathrm{e}0$ \\
Llama-3.1 ICD lstm & $0.809\,\pm\,8.811\mathrm{e}-4$ & $1\,\pm\,3.636\mathrm{e}-4$ & $0.806\,\pm\,2.156\mathrm{e}-4$ & $1\,\pm\,1.258\mathrm{e}-5$ \\
Llama-3.1 ICD mlp & $0.811\,\pm\,2.589\mathrm{e}-4$ & $1.001\,\pm\,4.671\mathrm{e}-4$ & $0.806\,\pm\,2.696\mathrm{e}-4$ & $1\,\pm\,9.287\mathrm{e}-5$ \\
Llama-3.1 ICD patchtsmixer & $0.812\,\pm\,3.624\mathrm{e}-3$ & $1.007\,\pm\,1.829\mathrm{e}-3$ & $0.806\,\pm\,2.141\mathrm{e}-3$ & $1.003\,\pm\,5.351\mathrm{e}-4$ \\
Llama-3.1 ICD timemixer & $0.808\,\pm\,1.322\mathrm{e}-3$ & $1\,\pm\,1.954\mathrm{e}-4$ & $0.806\,\pm\,1.735\mathrm{e}-4$ & $1\,\pm\,1.155\mathrm{e}-5$ \\
Llama-3.1 Trend +TFM lstm & $0.808\,\pm\,7.317\mathrm{e}-4$ & $1\,\pm\,1.686\mathrm{e}-4$ & $0.806\,\pm\,1.852\mathrm{e}-4$ & $1\,\pm\,2.122\mathrm{e}-4$ \\
Llama-3.1 Trend +TFM mlp & $0.81\,\pm\,5.956\mathrm{e}-4$ & $1.002\,\pm\,7.123\mathrm{e}-4$ & $0.806\,\pm\,2.358\mathrm{e}-4$ & $1\,\pm\,1.332\mathrm{e}-4$ \\
Llama-3.1 Trend +TFM patchtsmixer & $0.817\,\pm\,1.749\mathrm{e}-3$ & $1.015\,\pm\,1.827\mathrm{e}-3$ & $0.81\,\pm\,1.337\mathrm{e}-3$ & $1.008\,\pm\,2.62\mathrm{e}-3$ \\
Llama-3.1 Trend +TFM timemixer & $0.809\,\pm\,1.489\mathrm{e}-3$ & $1\,\pm\,3.053\mathrm{e}-4$ & $0.806\,\pm\,1.429\mathrm{e}-4$ & $1\,\pm\,5.774\mathrm{e}-6$ \\
Llama-3.1 Trend lstm & $0.809\,\pm\,6.381\mathrm{e}-4$ & $1\,\pm\,1.916\mathrm{e}-4$ & $0.806\,\pm\,6.055\mathrm{e}-5$ & $1\,\pm\,1.204\mathrm{e}-4$ \\
Llama-3.1 Trend mlp & $0.81\,\pm\,1.442\mathrm{e}-3$ & $1.001\,\pm\,6.115\mathrm{e}-4$ & $0.806\,\pm\,2.001\mathrm{e}-4$ & $1\,\pm\,5.56\mathrm{e}-5$ \\
Llama-3.1 Trend patchtsmixer & $0.814\,\pm\,5.117\mathrm{e}-3$ & $1.006\,\pm\,2.978\mathrm{e}-3$ & $0.808\,\pm\,2.131\mathrm{e}-3$ & $1.003\,\pm\,8.315\mathrm{e}-4$ \\
Llama-3.1 Trend timemixer & $0.809\,\pm\,1.561\mathrm{e}-3$ & $1.001\,\pm\,5.321\mathrm{e}-4$ & $0.806\,\pm\,7.544\mathrm{e}-5$ & $1\,\pm\,5.774\mathrm{e}-6$ \\
Llama-3.1 zero\_shot +TFM lstm & $0.808\,\pm\,1.195\mathrm{e}-3$ & $1\,\pm\,2.488\mathrm{e}-4$ & $0.806\,\pm\,2.303\mathrm{e}-4$ & $1\,\pm\,6.245\mathrm{e}-5$ \\
Llama-3.1 zero\_shot +TFM mlp & $0.809\,\pm\,1.027\mathrm{e}-3$ & $1.001\,\pm\,5.934\mathrm{e}-4$ & $0.806\,\pm\,6.986\mathrm{e}-4$ & $1\,\pm\,4.151\mathrm{e}-4$ \\
Llama-3.1 zero\_shot +TFM patchtsmixer & $0.818\,\pm\,3.996\mathrm{e}-3$ & $1.017\,\pm\,4.479\mathrm{e}-3$ & $0.81\,\pm\,3.067\mathrm{e}-3$ & $1.011\,\pm\,4.664\mathrm{e}-3$ \\
Llama-3.1 zero\_shot +TFM timemixer & $0.809\,\pm\,2.103\mathrm{e}-4$ & $1\,\pm\,5.568\mathrm{e}-5$ & $0.806\,\pm\,5.774\mathrm{e}-5$ & $1\,\pm\,5.774\mathrm{e}-6$ \\
Llama-3.1 zero\_shot lstm & $0.809\,\pm\,6.559\mathrm{e}-4$ & $1\,\pm\,1.919\mathrm{e}-4$ & $0.806\,\pm\,1.746\mathrm{e}-4$ & $1\,\pm\,3.5\mathrm{e}-5$ \\
Llama-3.1 zero\_shot mlp & $0.811\,\pm\,6.466\mathrm{e}-4$ & $1.001\,\pm\,3.994\mathrm{e}-4$ & $0.806\,\pm\,2.325\mathrm{e}-4$ & $1\,\pm\,1.041\mathrm{e}-4$ \\
Llama-3.1 zero\_shot patchtsmixer & $0.812\,\pm\,2.08\mathrm{e}-3$ & $1.006\,\pm\,1.313\mathrm{e}-3$ & $0.81\,\pm\,2.757\mathrm{e}-3$ & $1.006\,\pm\,2.814\mathrm{e}-3$ \\
Llama-3.1 zero\_shot timemixer & $0.809\,\pm\,8.806\mathrm{e}-4$ & $1\,\pm\,2.117\mathrm{e}-4$ & $0.806\,\pm\,2.986\mathrm{e}-5$ & $1\,\pm\,0\mathrm{e}0$ \\
TFM lstm & $0.752\,\pm\,8.624\mathrm{e}-4$ & $0.935\,\pm\,1.439\mathrm{e}-4$ & $0.75\,\pm\,1.715\mathrm{e}-4$ & $0.935\,\pm\,2.179\mathrm{e}-4$ \\
TFM mlp & $0.753\,\pm\,1.029\mathrm{e}-3$ & $0.935\,\pm\,1.105\mathrm{e}-4$ & $0.75\,\pm\,9.912\mathrm{e}-5$ & $0.935\,\pm\,2.134\mathrm{e}-4$ \\
TFM patchtsmixer & $0.761\,\pm\,3.671\mathrm{e}-3$ & $0.947\,\pm\,1.981\mathrm{e}-3$ & $0.753\,\pm\,1.024\mathrm{e}-3$ & $0.943\,\pm\,1.584\mathrm{e}-3$ \\
TFM timemixer & $0.753\,\pm\,8.952\mathrm{e}-4$ & $0.934\,\pm\,2.106\mathrm{e}-4$ & $0.75\,\pm\,2.007\mathrm{e}-4$ & $0.934\,\pm\,4.435\mathrm{e}-5$ \\
TSDE lstm & $0.751\,\pm\,4.323\mathrm{e}-3$ & $0.936\,\pm\,9.137\mathrm{e}-4$ & $0.751\,\pm\,3.034\mathrm{e}-4$ & $0.935\,\pm\,7.839\mathrm{e}-4$ \\
TSDE mlp & $0.748\,\pm\,1.451\mathrm{e}-3$ & $0.939\,\pm\,5.069\mathrm{e}-3$ & $0.752\,\pm\,8.398\mathrm{e}-3$ & $0.936\,\pm\,5.379\mathrm{e}-3$ \\
TSDE patchtsmixer & $0.762\,\pm\,2.922\mathrm{e}-3$ & $0.951\,\pm\,3.481\mathrm{e}-3$ & $0.755\,\pm\,2.716\mathrm{e}-3$ & $0.944\,\pm\,6.36\mathrm{e}-3$ \\
TSDE timemixer & $0.753\,\pm\,8.294\mathrm{e}-4$ & $0.934\,\pm\,1.949\mathrm{e}-4$ & $0.75\,\pm\,1.949\mathrm{e}-4$ & $0.934\,\pm\,4.646\mathrm{e}-5$ \\
gemini-2.0-flash CoT +TFM lstm & $0.807\,\pm\,1.032\mathrm{e}-3$ & $1\,\pm\,6.643\mathrm{e}-4$ & $0.806\,\pm\,1.493\mathrm{e}-4$ & $0.999\,\pm\,3.544\mathrm{e}-4$ \\
gemini-2.0-flash CoT +TFM mlp & $0.81\,\pm\,1.06\mathrm{e}-3$ & $1.001\,\pm\,5.029\mathrm{e}-4$ & $0.806\,\pm\,2.875\mathrm{e}-4$ & $1\,\pm\,9.074\mathrm{e}-5$ \\
gemini-2.0-flash CoT +TFM patchtsmixer & $0.814\,\pm\,3.898\mathrm{e}-3$ & $1.016\,\pm\,6.893\mathrm{e}-3$ & $0.809\,\pm\,3.754\mathrm{e}-3$ & $1.011\,\pm\,5.063\mathrm{e}-3$ \\
gemini-2.0-flash CoT +TFM timemixer & $0.809\,\pm\,1.33\mathrm{e}-3$ & $1\,\pm\,3.384\mathrm{e}-4$ & $0.806\,\pm\,1.955\mathrm{e}-4$ & $1\,\pm\,1.528\mathrm{e}-5$ \\
gemini-2.0-flash CoT lstm & $0.809\,\pm\,6.393\mathrm{e}-4$ & $1\,\pm\,2.156\mathrm{e}-4$ & $0.806\,\pm\,3.094\mathrm{e}-4$ & $1\,\pm\,4.5\mathrm{e}-5$ \\
gemini-2.0-flash CoT mlp & $0.81\,\pm\,5.832\mathrm{e}-4$ & $1.001\,\pm\,1.909\mathrm{e}-4$ & $0.806\,\pm\,9.032\mathrm{e}-5$ & $1\,\pm\,1.152\mathrm{e}-4$ \\
gemini-2.0-flash CoT patchtsmixer & $0.813\,\pm\,7.459\mathrm{e}-3$ & $1.007\,\pm\,5.039\mathrm{e}-3$ & $0.808\,\pm\,1.732\mathrm{e}-3$ & $1.003\,\pm\,7.908\mathrm{e}-4$ \\
gemini-2.0-flash CoT timemixer & $0.808\,\pm\,3.555\mathrm{e}-4$ & $1\,\pm\,6.397\mathrm{e}-5$ & $0.806\,\pm\,1.782\mathrm{e}-4$ & $1\,\pm\,5.774\mathrm{e}-6$ \\
gemini-2.0-flash ICD +TFM lstm & $0.808\,\pm\,4.688\mathrm{e}-4$ & $1\,\pm\,7.38\mathrm{e}-4$ & $0.806\,\pm\,1.361\mathrm{e}-4$ & $1\,\pm\,1.32\mathrm{e}-4$ \\
gemini-2.0-flash ICD +TFM mlp & $0.81\,\pm\,1.535\mathrm{e}-3$ & $1.001\,\pm\,4.917\mathrm{e}-4$ & $0.806\,\pm\,2.272\mathrm{e}-4$ & $1\,\pm\,4.293\mathrm{e}-4$ \\
gemini-2.0-flash ICD +TFM patchtsmixer & $0.818\,\pm\,8.371\mathrm{e}-3$ & $1.02\,\pm\,1.025\mathrm{e}-2$ & $0.809\,\pm\,1.245\mathrm{e}-3$ & $1.009\,\pm\,2.844\mathrm{e}-3$ \\
gemini-2.0-flash ICD +TFM timemixer & $0.809\,\pm\,4.362\mathrm{e}-4$ & $1\,\pm\,9.539\mathrm{e}-5$ & $0.806\,\pm\,1.127\mathrm{e}-4$ & $1\,\pm\,1.155\mathrm{e}-5$ \\
gemini-2.0-flash ICD lstm & $0.809\,\pm\,1.269\mathrm{e}-3$ & $1.001\,\pm\,3.017\mathrm{e}-4$ & $0.806\,\pm\,1.464\mathrm{e}-4$ & $1\,\pm\,8.098\mathrm{e}-5$ \\
gemini-2.0-flash ICD mlp & $0.811\,\pm\,8.003\mathrm{e}-4$ & $1.001\,\pm\,2.453\mathrm{e}-4$ & $0.806\,\pm\,2.757\mathrm{e}-4$ & $1\,\pm\,4.031\mathrm{e}-5$ \\
gemini-2.0-flash ICD patchtsmixer & $0.812\,\pm\,2.618\mathrm{e}-3$ & $1.006\,\pm\,1.148\mathrm{e}-3$ & $0.809\,\pm\,5.485\mathrm{e}-3$ & $1.005\,\pm\,1.02\mathrm{e}-3$ \\
gemini-2.0-flash ICD timemixer & $0.809\,\pm\,8.427\mathrm{e}-4$ & $1\,\pm\,2.123\mathrm{e}-4$ & $0.806\,\pm\,4.717\mathrm{e}-5$ & $1\,\pm\,8.165\mathrm{e}-6$ \\
gemini-2.0-flash Trend +TFM lstm & $0.807\,\pm\,6.799\mathrm{e}-4$ & $1\,\pm\,4.355\mathrm{e}-4$ & $0.806\,\pm\,2.787\mathrm{e}-4$ & $1\,\pm\,1.25\mathrm{e}-4$ \\
gemini-2.0-flash Trend +TFM mlp & $0.81\,\pm\,8.972\mathrm{e}-4$ & $1.001\,\pm\,3.132\mathrm{e}-4$ & $0.806\,\pm\,4.257\mathrm{e}-4$ & $1\,\pm\,3.781\mathrm{e}-4$ \\
gemini-2.0-flash Trend +TFM patchtsmixer & $0.821\,\pm\,1.446\mathrm{e}-3$ & $1.02\,\pm\,3.373\mathrm{e}-3$ & $0.809\,\pm\,1.505\mathrm{e}-3$ & $1.012\,\pm\,4.289\mathrm{e}-3$ \\
gemini-2.0-flash Trend +TFM timemixer & $0.81\,\pm\,6.006\mathrm{e}-4$ & $1.001\,\pm\,2.248\mathrm{e}-4$ & $0.806\,\pm\,1.589\mathrm{e}-4$ & $1\,\pm\,1.155\mathrm{e}-5$ \\
gemini-2.0-flash Trend lstm & $0.809\,\pm\,1.841\mathrm{e}-3$ & $1.001\,\pm\,5.033\mathrm{e}-4$ & $0.806\,\pm\,2.012\mathrm{e}-4$ & $1\,\pm\,1.688\mathrm{e}-4$ \\
gemini-2.0-flash Trend mlp & $0.81\,\pm\,7.437\mathrm{e}-4$ & $1.001\,\pm\,5.1\mathrm{e}-4$ & $0.806\,\pm\,2.729\mathrm{e}-4$ & $1\,\pm\,4.573\mathrm{e}-5$ \\
gemini-2.0-flash Trend patchtsmixer & $0.814\,\pm\,5.695\mathrm{e}-3$ & $1.009\,\pm\,6.999\mathrm{e}-3$ & $0.807\,\pm\,4.126\mathrm{e}-3$ & $1.005\,\pm\,2.361\mathrm{e}-3$ \\
gemini-2.0-flash Trend timemixer & $0.809\,\pm\,1.008\mathrm{e}-3$ & $1\,\pm\,2.575\mathrm{e}-4$ & $0.806\,\pm\,1.406\mathrm{e}-4$ & $1\,\pm\,5\mathrm{e}-6$ \\
gemini-2.0-flash zero\_shot +TFM lstm & $0.808\,\pm\,4.114\mathrm{e}-4$ & $1\,\pm\,3.051\mathrm{e}-4$ & $0.806\,\pm\,4.583\mathrm{e}-5$ & $1\,\pm\,1.825\mathrm{e}-4$ \\
gemini-2.0-flash zero\_shot +TFM mlp & $0.81\,\pm\,1.831\mathrm{e}-3$ & $1.002\,\pm\,5.443\mathrm{e}-4$ & $0.806\,\pm\,2.179\mathrm{e}-4$ & $1\,\pm\,2.193\mathrm{e}-4$ \\
gemini-2.0-flash zero\_shot +TFM patchtsmixer & $0.816\,\pm\,2.724\mathrm{e}-3$ & $1.015\,\pm\,4.367\mathrm{e}-3$ & $0.809\,\pm\,4.541\mathrm{e}-3$ & $1.009\,\pm\,5.198\mathrm{e}-3$ \\
gemini-2.0-flash zero\_shot +TFM timemixer & $0.809\,\pm\,9.551\mathrm{e}-4$ & $1\,\pm\,2.359\mathrm{e}-4$ & $0.806\,\pm\,4.966\mathrm{e}-4$ & $1\,\pm\,5.774\mathrm{e}-6$ \\
gemini-2.0-flash zero\_shot lstm & $0.808\,\pm\,9.849\mathrm{e}-4$ & $1\,\pm\,2.015\mathrm{e}-4$ & $0.806\,\pm\,1.696\mathrm{e}-4$ & $1\,\pm\,4.435\mathrm{e}-5$ \\
gemini-2.0-flash zero\_shot mlp & $0.81\,\pm\,6.791\mathrm{e}-4$ & $1.001\,\pm\,3.608\mathrm{e}-4$ & $0.806\,\pm\,9.592\mathrm{e}-5$ & $1\,\pm\,7.5\mathrm{e}-5$ \\
gemini-2.0-flash zero\_shot patchtsmixer & $0.814\,\pm\,2.721\mathrm{e}-3$ & $1.007\,\pm\,3.521\mathrm{e}-3$ & $0.809\,\pm\,5.301\mathrm{e}-3$ & $1.005\,\pm\,2.145\mathrm{e}-3$ \\
gemini-2.0-flash zero\_shot timemixer & $0.809\,\pm\,6.028\mathrm{e}-4$ & $1\,\pm\,1.916\mathrm{e}-4$ & $0.806\,\pm\,2.674\mathrm{e}-4$ & $1\,\pm\,8.165\mathrm{e}-6$ \\
interp lstm & $0.751\,\pm\,8.926\mathrm{e}-4$ & $0.933\,\pm\,1.031\mathrm{e}-3$ & $0.751\,\pm\,1.276\mathrm{e}-3$ & $0.935\,\pm\,7.468\mathrm{e}-4$ \\
interp mlp & $0.754\,\pm\,6.643\mathrm{e}-4$ & $0.939\,\pm\,3.273\mathrm{e}-3$ & $0.752\,\pm\,1.327\mathrm{e}-3$ & $0.938\,\pm\,4.643\mathrm{e}-3$ \\
interp patchtsmixer & $0.785\,\pm\,2.196\mathrm{e}-2$ & $0.998\,\pm\,2.299\mathrm{e}-2$ & $0.778\,\pm\,6.66\mathrm{e}-3$ & $0.976\,\pm\,8.186\mathrm{e}-3$ \\
interp timemixer & $0.753\,\pm\,7.487\mathrm{e}-4$ & $0.934\,\pm\,1.144\mathrm{e}-4$ & $0.75\,\pm\,7.165\mathrm{e}-5$ & $0.935\,\pm\,2.449\mathrm{e}-5$ \\
mean lstm & $0.752\,\pm\,1.66\mathrm{e}-3$ & $0.934\,\pm\,3.463\mathrm{e}-4$ & $0.75\,\pm\,1.994\mathrm{e}-3$ & $0.934\,\pm\,8.96\mathrm{e}-4$ \\
mean mlp & $0.752\,\pm\,1.087\mathrm{e}-3$ & $0.933\,\pm\,1.557\mathrm{e}-3$ & $0.751\,\pm\,1.89\mathrm{e}-3$ & $0.936\,\pm\,1.947\mathrm{e}-3$ \\
mean patchtsmixer & $0.805\,\pm\,7.924\mathrm{e}-3$ & $1.022\,\pm\,1.104\mathrm{e}-2$ & $0.786\,\pm\,1.582\mathrm{e}-2$ & $0.991\,\pm\,2.368\mathrm{e}-2$ \\
mean timemixer & $0.753\,\pm\,7.514\mathrm{e}-4$ & $0.934\,\pm\,1.1\mathrm{e}-4$ & $0.75\,\pm\,1.05\mathrm{e}-4$ & $0.934\,\pm\,2.363\mathrm{e}-5$ \\
No\_sum\_CoT CoT +TFM lstm & $0.809\,\pm\,2.112\mathrm{e}-3$ & $1\,\pm\,6.208\mathrm{e}-4$ & $0.805\,\pm\,7.478\mathrm{e}-4$ & $1\,\pm\,4.276\mathrm{e}-4$ \\
No\_sum\_CoT CoT +TFM mlp & $0.809\,\pm\,4.597\mathrm{e}-4$ & $1.001\,\pm\,6.295\mathrm{e}-4$ & $0.806\,\pm\,5.831\mathrm{e}-4$ & $1\,\pm\,4.072\mathrm{e}-4$ \\
No\_sum\_CoT CoT +TFM patchtsmixer & $0.813\,\pm\,2.364\mathrm{e}-4$ & $1.012\,\pm\,1.163\mathrm{e}-3$ & $0.815\,\pm\,5.372\mathrm{e}-3$ & $1.013\,\pm\,5.639\mathrm{e}-3$ \\
No\_sum\_CoT CoT +TFM timemixer & $0.809\,\pm\,1.329\mathrm{e}-3$ & $1\,\pm\,4.188\mathrm{e}-4$ & $0.806\,\pm\,1.617\mathrm{e}-4$ & $1\,\pm\,1\mathrm{e}-5$ \\
No\_sum\_CoT lstm & $0.809\,\pm\,7.066\mathrm{e}-4$ & $1\,\pm\,1.576\mathrm{e}-4$ & $0.806\,\pm\,1.992\mathrm{e}-4$ & $1\,\pm\,1.435\mathrm{e}-4$ \\
No\_sum\_CoT mlp & $0.811\,\pm\,7.703\mathrm{e}-4$ & $1.001\,\pm\,8.169\mathrm{e}-4$ & $0.806\,\pm\,2.83\mathrm{e}-4$ & $1\,\pm\,7.5\mathrm{e}-5$ \\
No\_sum\_CoT patchtsmixer & $0.811\,\pm\,6.678\mathrm{e}-3$ & $1.007\,\pm\,3.376\mathrm{e}-3$ & $0.809\,\pm\,4.199\mathrm{e}-3$ & $1.003\,\pm\,2.354\mathrm{e}-3$ \\
No\_sum\_CoT timemixer & $0.808\,\pm\,7.487\mathrm{e}-4$ & $1\,\pm\,1.182\mathrm{e}-4$ & $0.806\,\pm\,1.556\mathrm{e}-4$ & $1\,\pm\,9.574\mathrm{e}-6$ \\
No\_sum\_ICD ICD +TFM lstm & $0.807\,\pm\,8.242\mathrm{e}-4$ & $1\,\pm\,6.817\mathrm{e}-4$ & $0.806\,\pm\,1.559\mathrm{e}-4$ & $0.999\,\pm\,1.57\mathrm{e}-4$ \\
No\_sum\_ICD ICD +TFM mlp & $0.81\,\pm\,1.585\mathrm{e}-3$ & $1\,\pm\,1.733\mathrm{e}-3$ & $0.806\,\pm\,4.96\mathrm{e}-4$ & $1.001\,\pm\,7.355\mathrm{e}-4$ \\
No\_sum\_ICD ICD +TFM patchtsmixer & $0.82\,\pm\,5.856\mathrm{e}-4$ & $1.019\,\pm\,2.224\mathrm{e}-3$ & $0.808\,\pm\,1.143\mathrm{e}-3$ & $1.006\,\pm\,3.275\mathrm{e}-3$ \\
No\_sum\_ICD ICD +TFM timemixer & $0.809\,\pm\,1.065\mathrm{e}-3$ & $1\,\pm\,3.055\mathrm{e}-4$ & $0.806\,\pm\,7.506\mathrm{e}-5$ & $1\,\pm\,5.774\mathrm{e}-6$ \\
No\_sum\_ICD lstm & $0.809\,\pm\,1.448\mathrm{e}-3$ & $1.001\,\pm\,4.847\mathrm{e}-4$ & $0.806\,\pm\,4.021\mathrm{e}-4$ & $1\,\pm\,1.452\mathrm{e}-4$ \\
No\_sum\_ICD mlp & $0.81\,\pm\,7.661\mathrm{e}-4$ & $1.001\,\pm\,1.434\mathrm{e}-4$ & $0.806\,\pm\,1.575\mathrm{e}-4$ & $1\,\pm\,8.421\mathrm{e}-5$ \\
No\_sum\_ICD patchtsmixer & $0.81\,\pm\,3.309\mathrm{e}-3$ & $1.006\,\pm\,2.53\mathrm{e}-3$ & $0.807\,\pm\,2.762\mathrm{e}-3$ & $1.004\,\pm\,2.054\mathrm{e}-3$ \\
No\_sum\_ICD timemixer & $0.809\,\pm\,2.861\mathrm{e}-4$ & $1\,\pm\,6.481\mathrm{e}-5$ & $0.806\,\pm\,7.394\mathrm{e}-5$ & $1\,\pm\,5.774\mathrm{e}-6$ \\
No\_sum\_Trend Trend +TFM lstm & $0.807\,\pm\,4.004\mathrm{e}-4$ & $0.999\,\pm\,1.106\mathrm{e}-3$ & $0.806\,\pm\,5.069\mathrm{e}-4$ & $0.999\,\pm\,8.869\mathrm{e}-4$ \\
No\_sum\_Trend Trend +TFM mlp & $0.81\,\pm\,8.718\mathrm{e}-5$ & $1.001\,\pm\,1\mathrm{e}-3$ & $0.806\,\pm\,3.279\mathrm{e}-4$ & $1\,\pm\,3.315\mathrm{e}-4$ \\
No\_sum\_Trend Trend +TFM patchtsmixer & $0.818\,\pm\,1.8\mathrm{e}-3$ & $1.02\,\pm\,6.814\mathrm{e}-3$ & $0.808\,\pm\,5.538\mathrm{e}-4$ & $1.009\,\pm\,2.116\mathrm{e}-3$ \\
No\_sum\_Trend Trend +TFM timemixer & $0.809\,\pm\,1.429\mathrm{e}-3$ & $1\,\pm\,4.236\mathrm{e}-4$ & $0.806\,\pm\,1.501\mathrm{e}-4$ & $1\,\pm\,1.155\mathrm{e}-5$ \\
\bottomrule
\end{tabular}
}% end resizebox
\caption{Cross-site transfer results - Age. (part 1/2)}
\label{tab:cross-site_part1}
\end{table}
\begin{table}[t]
\centering
\resizebox{0.8\linewidth}{!}{%
\begin{tabular}{lcccc}
\toprule
\textbf{Method} & \multicolumn{2}{c}{\textbf{hirid $\rightarrow$ ppicu}} & \multicolumn{2}{c}{\textbf{mimic $\rightarrow$ ppicu}} \\
 & \textbf{mae} & \textbf{mse} & \textbf{mae} & \textbf{mse} \\
\midrule
No\_sum\_Trend lstm & $0.808\,\pm\,1.044\mathrm{e}-3$ & $1\,\pm\,3.807\mathrm{e}-4$ & $0.806\,\pm\,1.065\mathrm{e}-4$ & $1\,\pm\,1.88\mathrm{e}-4$ \\
No\_sum\_Trend mlp & $0.81\,\pm\,1.264\mathrm{e}-3$ & $1\,\pm\,7.27\mathrm{e}-4$ & $0.806\,\pm\,3.889\mathrm{e}-4$ & $1\,\pm\,2.887\mathrm{e}-5$ \\
No\_sum\_Trend patchtsmixer & $0.814\,\pm\,3.215\mathrm{e}-3$ & $1.007\,\pm\,3.595\mathrm{e}-3$ & $0.808\,\pm\,4.422\mathrm{e}-3$ & $1.005\,\pm\,3.252\mathrm{e}-3$ \\
No\_sum\_Trend timemixer & $0.809\,\pm\,5.934\mathrm{e}-4$ & $1\,\pm\,1.409\mathrm{e}-4$ & $0.806\,\pm\,7.5\mathrm{e}-5$ & $1\,\pm\,5\mathrm{e}-6$ \\
medgemma CoT +TFM lstm & $0.807\,\pm\,6.886\mathrm{e}-4$ & $1\,\pm\,3.897\mathrm{e}-4$ & $0.806\,\pm\,2.281\mathrm{e}-4$ & $1\,\pm\,1.756\mathrm{e}-4$ \\
medgemma CoT +TFM mlp & $0.81\,\pm\,9.819\mathrm{e}-4$ & $1.002\,\pm\,4.46\mathrm{e}-4$ & $0.806\,\pm\,7.937\mathrm{e}-5$ & $1\,\pm\,3.215\mathrm{e}-5$ \\
medgemma CoT +TFM patchtsmixer & $0.819\,\pm\,4.652\mathrm{e}-3$ & $1.026\,\pm\,1.106\mathrm{e}-2$ & $0.809\,\pm\,1.123\mathrm{e}-3$ & $1.009\,\pm\,1.528\mathrm{e}-3$ \\
medgemma CoT +TFM timemixer & $0.81\,\pm\,1.138\mathrm{e}-3$ & $1.001\,\pm\,3.758\mathrm{e}-4$ & $0.806\,\pm\,1.301\mathrm{e}-4$ & $1\,\pm\,5.774\mathrm{e}-6$ \\
medgemma CoT lstm & $0.808\,\pm\,1.51\mathrm{e}-3$ & $1\,\pm\,4.267\mathrm{e}-4$ & $0.806\,\pm\,5.745\mathrm{e}-5$ & $1\,\pm\,4.573\mathrm{e}-5$ \\
medgemma CoT mlp & $0.811\,\pm\,1.383\mathrm{e}-3$ & $1.001\,\pm\,6.851\mathrm{e}-4$ & $0.806\,\pm\,1.718\mathrm{e}-4$ & $1\,\pm\,9.5\mathrm{e}-5$ \\
medgemma CoT patchtsmixer & $0.812\,\pm\,2.312\mathrm{e}-3$ & $1.006\,\pm\,1.899\mathrm{e}-3$ & $0.811\,\pm\,2.944\mathrm{e}-3$ & $1.006\,\pm\,2.257\mathrm{e}-3$ \\
medgemma CoT timemixer & $0.809\,\pm\,4.816\mathrm{e}-4$ & $1\,\pm\,1.329\mathrm{e}-4$ & $0.806\,\pm\,2.278\mathrm{e}-4$ & $1\,\pm\,9.574\mathrm{e}-6$ \\
medgemma ICD +TFM lstm & $0.809\,\pm\,5.368\mathrm{e}-4$ & $1\,\pm\,2.483\mathrm{e}-4$ & $0.806\,\pm\,1.159\mathrm{e}-4$ & $1\,\pm\,2.397\mathrm{e}-4$ \\
medgemma ICD +TFM mlp & $0.811\,\pm\,1.223\mathrm{e}-3$ & $1.002\,\pm\,1.109\mathrm{e}-3$ & $0.806\,\pm\,1.345\mathrm{e}-4$ & $1\,\pm\,4.107\mathrm{e}-4$ \\
medgemma ICD +TFM patchtsmixer & $0.819\,\pm\,2.332\mathrm{e}-3$ & $1.018\,\pm\,3.501\mathrm{e}-3$ & $0.81\,\pm\,2.333\mathrm{e}-3$ & $1.009\,\pm\,1.351\mathrm{e}-3$ \\
medgemma ICD +TFM timemixer & $0.809\,\pm\,3.502\mathrm{e}-4$ & $1\,\pm\,7.506\mathrm{e}-5$ & $0.806\,\pm\,7.572\mathrm{e}-5$ & $1\,\pm\,1.155\mathrm{e}-5$ \\
medgemma ICD lstm & $0.808\,\pm\,8.344\mathrm{e}-4$ & $1\,\pm\,1.992\mathrm{e}-4$ & $0.806\,\pm\,1.976\mathrm{e}-4$ & $1\,\pm\,4.349\mathrm{e}-5$ \\
medgemma ICD mlp & $0.811\,\pm\,5.262\mathrm{e}-4$ & $1.001\,\pm\,5.917\mathrm{e}-4$ & $0.806\,\pm\,3.189\mathrm{e}-4$ & $1\,\pm\,1.192\mathrm{e}-4$ \\
medgemma ICD patchtsmixer & $0.813\,\pm\,4.584\mathrm{e}-4$ & $1.007\,\pm\,3.122\mathrm{e}-3$ & $0.809\,\pm\,2.417\mathrm{e}-3$ & $1.004\,\pm\,1.357\mathrm{e}-3$ \\
medgemma ICD timemixer & $0.808\,\pm\,5.545\mathrm{e}-4$ & $1\,\pm\,1.08\mathrm{e}-4$ & $0.806\,\pm\,8.655\mathrm{e}-5$ & $1\,\pm\,0\mathrm{e}0$ \\
medgemma Trend +TFM lstm & $0.807\,\pm\,1.015\mathrm{e}-3$ & $1\,\pm\,1.852\mathrm{e}-4$ & $0.806\,\pm\,1.069\mathrm{e}-4$ & $1\,\pm\,1.701\mathrm{e}-4$ \\
medgemma Trend +TFM mlp & $0.81\,\pm\,1.065\mathrm{e}-3$ & $1.001\,\pm\,9.487\mathrm{e}-4$ & $0.806\,\pm\,1.931\mathrm{e}-4$ & $1\,\pm\,1.222\mathrm{e}-4$ \\
medgemma Trend +TFM patchtsmixer & $0.818\,\pm\,1.52\mathrm{e}-3$ & $1.017\,\pm\,3.255\mathrm{e}-3$ & $0.809\,\pm\,3.577\mathrm{e}-3$ & $1.011\,\pm\,5.994\mathrm{e}-3$ \\
medgemma Trend +TFM timemixer & $0.809\,\pm\,1.036\mathrm{e}-3$ & $1\,\pm\,2.227\mathrm{e}-4$ & $0.806\,\pm\,1.501\mathrm{e}-4$ & $1\,\pm\,1\mathrm{e}-5$ \\
medgemma Trend lstm & $0.808\,\pm\,4.689\mathrm{e}-4$ & $1\,\pm\,1.658\mathrm{e}-4$ & $0.806\,\pm\,1.389\mathrm{e}-4$ & $1\,\pm\,4.031\mathrm{e}-5$ \\
medgemma Trend mlp & $0.81\,\pm\,9.645\mathrm{e}-4$ & $1.001\,\pm\,5.056\mathrm{e}-4$ & $0.806\,\pm\,1.05\mathrm{e}-4$ & $1\,\pm\,1.323\mathrm{e}-4$ \\
medgemma Trend patchtsmixer & $0.811\,\pm\,2.372\mathrm{e}-3$ & $1.006\,\pm\,1.387\mathrm{e}-3$ & $0.807\,\pm\,1.916\mathrm{e}-3$ & $1.004\,\pm\,4.877\mathrm{e}-4$ \\
medgemma Trend timemixer & $0.809\,\pm\,7.393\mathrm{e}-4$ & $1\,\pm\,1.797\mathrm{e}-4$ & $0.806\,\pm\,1.977\mathrm{e}-4$ & $1\,\pm\,9.574\mathrm{e}-6$ \\
medgemma zero\_shot +TFM lstm & $0.808\,\pm\,1.404\mathrm{e}-3$ & $1\,\pm\,8.8\mathrm{e}-4$ & $0.806\,\pm\,1.114\mathrm{e}-4$ & $1\,\pm\,1.629\mathrm{e}-4$ \\
medgemma zero\_shot +TFM mlp & $0.81\,\pm\,1.093\mathrm{e}-3$ & $1.001\,\pm\,5.905\mathrm{e}-4$ & $0.806\,\pm\,1.206\mathrm{e}-4$ & $1\,\pm\,1.277\mathrm{e}-4$ \\
medgemma zero\_shot +TFM patchtsmixer & $0.819\,\pm\,2.865\mathrm{e}-3$ & $1.019\,\pm\,5.564\mathrm{e}-3$ & $0.809\,\pm\,2.487\mathrm{e}-3$ & $1.008\,\pm\,1.207\mathrm{e}-3$ \\
medgemma zero\_shot +TFM timemixer & $0.809\,\pm\,1.033\mathrm{e}-3$ & $1\,\pm\,2.088\mathrm{e}-4$ & $0.806\,\pm\,3.606\mathrm{e}-5$ & $1\,\pm\,5.774\mathrm{e}-6$ \\
medgemma zero\_shot lstm & $0.808\,\pm\,1.186\mathrm{e}-3$ & $1\,\pm\,3.106\mathrm{e}-4$ & $0.806\,\pm\,2.29\mathrm{e}-4$ & $1\,\pm\,8.347\mathrm{e}-5$ \\
medgemma zero\_shot mlp & $0.809\,\pm\,7.985\mathrm{e}-4$ & $1\,\pm\,4.812\mathrm{e}-4$ & $0.806\,\pm\,2.216\mathrm{e}-4$ & $1\,\pm\,4.272\mathrm{e}-5$ \\
medgemma zero\_shot patchtsmixer & $0.813\,\pm\,2.217\mathrm{e}-3$ & $1.007\,\pm\,3.561\mathrm{e}-3$ & $0.805\,\pm\,4.02\mathrm{e}-3$ & $1.005\,\pm\,1.791\mathrm{e}-3$ \\
medgemma zero\_shot timemixer & $0.808\,\pm\,6.186\mathrm{e}-4$ & $1\,\pm\,1.103\mathrm{e}-4$ & $0.806\,\pm\,1.676\mathrm{e}-4$ & $1\,\pm\,1.291\mathrm{e}-5$ \\
No\_sum\_zero\_shot zero\_shot +TFM lstm & $0.809\,\pm\,3.194\mathrm{e}-4$ & $1.001\,\pm\,4.528\mathrm{e}-4$ & $0.806\,\pm\,1.311\mathrm{e}-3$ & $1\,\pm\,1.171\mathrm{e}-3$ \\
No\_sum\_zero\_shot zero\_shot +TFM mlp & $0.81\,\pm\,2.697\mathrm{e}-3$ & $1\,\pm\,3.251\mathrm{e}-3$ & $0.805\,\pm\,9.241\mathrm{e}-4$ & $1\,\pm\,3.913\mathrm{e}-4$ \\
No\_sum\_zero\_shot zero\_shot +TFM patchtsmixer & $0.816\,\pm\,1.487\mathrm{e}-3$ & $1.016\,\pm\,5.008\mathrm{e}-3$ & $0.81\,\pm\,1.121\mathrm{e}-3$ & $1.01\,\pm\,1.845\mathrm{e}-3$ \\
No\_sum\_zero\_shot zero\_shot +TFM timemixer & $0.809\,\pm\,5.515\mathrm{e}-4$ & $1\,\pm\,1.752\mathrm{e}-4$ & $0.806\,\pm\,2.05\mathrm{e}-4$ & $1\,\pm\,1.528\mathrm{e}-5$ \\
No\_sum\_zero\_shot lstm & $0.81\,\pm\,1.741\mathrm{e}-3$ & $1.001\,\pm\,4.948\mathrm{e}-4$ & $0.806\,\pm\,1.261\mathrm{e}-4$ & $1\,\pm\,5.123\mathrm{e}-5$ \\
No\_sum\_zero\_shot mlp & $0.81\,\pm\,1.638\mathrm{e}-3$ & $1.001\,\pm\,9.81\mathrm{e}-4$ & $0.806\,\pm\,1.682\mathrm{e}-4$ & $1\,\pm\,1.037\mathrm{e}-4$ \\
No\_sum\_zero\_shot patchtsmixer & $0.812\,\pm\,1.574\mathrm{e}-3$ & $1.007\,\pm\,2.336\mathrm{e}-3$ & $0.807\,\pm\,4.249\mathrm{e}-3$ & $1.004\,\pm\,9.251\mathrm{e}-4$ \\
No\_sum\_zero\_shot timemixer & $0.809\,\pm\,5.216\mathrm{e}-4$ & $1\,\pm\,1.253\mathrm{e}-4$ & $0.806\,\pm\,2.181\mathrm{e}-4$ & $1\,\pm\,1.732\mathrm{e}-5$ \\
right lstm & $0.751\,\pm\,9.323\mathrm{e}-4$ & $0.933\,\pm\,1.35\mathrm{e}-3$ & $0.751\,\pm\,1.816\mathrm{e}-3$ & $0.935\,\pm\,5.847\mathrm{e}-4$ \\
right mlp & $0.753\,\pm\,1.278\mathrm{e}-3$ & $0.933\,\pm\,1.511\mathrm{e}-3$ & $0.75\,\pm\,6.719\mathrm{e}-4$ & $0.934\,\pm\,5.928\mathrm{e}-4$ \\
right patchtsmixer & $0.792\,\pm\,1.487\mathrm{e}-2$ & $0.994\,\pm\,1.356\mathrm{e}-2$ & $0.772\,\pm\,2.593\mathrm{e}-3$ & $0.966\,\pm\,5.168\mathrm{e}-3$ \\
right timemixer & $0.753\,\pm\,7.362\mathrm{e}-4$ & $0.934\,\pm\,1.1\mathrm{e}-4$ & $0.75\,\pm\,1.352\mathrm{e}-4$ & $0.935\,\pm\,4.655\mathrm{e}-5$ \\
\bottomrule
\end{tabular}
}% end resizebox
\caption{Cross-site transfer results - Age. (part 2/2)}
\label{tab:cross-site_part2}
\end{table}

\begin{table}[t]
\centering
\resizebox{0.95\linewidth}{!}{%
\begin{tabular}{lcccccc}
\toprule
\textbf{Method} & \multicolumn{2}{c}{\textbf{hirid $\rightarrow$ hirid}} & \multicolumn{2}{c}{\textbf{mimic $\rightarrow$ mimic}} & \multicolumn{2}{c}{\textbf{ppicu $\rightarrow$ ppicu}} \\
 & \textbf{auprc} & \textbf{auroc} & \textbf{auprc} & \textbf{auroc} & \textbf{auprc} & \textbf{auroc} \\
\midrule
Llama-3.1 CoT +TFM lstm & $0.682\,\pm\,8.894\mathrm{e}-3$ & $0.555\,\pm\,1.246\mathrm{e}-2$ & $0.655\,\pm\,1.33\mathrm{e}-2$ & $0.585\,\pm\,1.425\mathrm{e}-2$ & $0.693\,\pm\,7.3\mathrm{e}-3$ & $0.573\,\pm\,1.212\mathrm{e}-2$ \\
Llama-3.1 CoT +TFM mlp & $0.72\,\pm\,7.983\mathrm{e}-3$ & $0.6\,\pm\,1.015\mathrm{e}-2$ & $0.705\,\pm\,1.309\mathrm{e}-2$ & $0.64\,\pm\,1.339\mathrm{e}-2$ & $0.725\,\pm\,1.677\mathrm{e}-2$ & $0.608\,\pm\,2.07\mathrm{e}-2$ \\
Llama-3.1 CoT +TFM patchtsmixer & $0.704\,\pm\,3.667\mathrm{e}-4$ & $0.58\,\pm\,1.341\mathrm{e}-3$ & $0.702\,\pm\,8.468\mathrm{e}-4$ & $0.63\,\pm\,2\mathrm{e}-4$ & $0.714\,\pm\,5.538\mathrm{e}-3$ & $0.595\,\pm\,6.329\mathrm{e}-3$ \\
Llama-3.1 CoT +TFM timemixer & $0.707\,\pm\,2.153\mathrm{e}-3$ & $0.588\,\pm\,2.084\mathrm{e}-3$ & $0.696\,\pm\,1.456\mathrm{e}-2$ & $0.631\,\pm\,1.694\mathrm{e}-2$ & $0.7\,\pm\,6.089\mathrm{e}-3$ & $0.584\,\pm\,5.492\mathrm{e}-3$ \\
Llama-3.1 CoT lstm & $0.702\,\pm\,3.827\mathrm{e}-3$ & $0.579\,\pm\,5.909\mathrm{e}-3$ & $0.685\,\pm\,2.532\mathrm{e}-2$ & $0.612\,\pm\,2.763\mathrm{e}-2$ & $0.696\,\pm\,6.709\mathrm{e}-3$ & $0.573\,\pm\,1.042\mathrm{e}-2$ \\
Llama-3.1 CoT mlp & $0.704\,\pm\,3.167\mathrm{e}-3$ & $0.581\,\pm\,4.62\mathrm{e}-3$ & $0.702\,\pm\,8.377\mathrm{e}-3$ & $0.634\,\pm\,9.491\mathrm{e}-3$ & $0.707\,\pm\,1.567\mathrm{e}-2$ & $0.586\,\pm\,2.046\mathrm{e}-2$ \\
Llama-3.1 CoT patchtsmixer & $0.697\,\pm\,3.109\mathrm{e}-3$ & $0.572\,\pm\,3.425\mathrm{e}-3$ & $0.698\,\pm\,1.118\mathrm{e}-2$ & $0.62\,\pm\,1.096\mathrm{e}-2$ & $0.713\,\pm\,1.649\mathrm{e}-2$ & $0.593\,\pm\,2.004\mathrm{e}-2$ \\
Llama-3.1 CoT timemixer & $0.7\,\pm\,8.593\mathrm{e}-4$ & $0.574\,\pm\,9.507\mathrm{e}-4$ & $0.682\,\pm\,6.902\mathrm{e}-3$ & $0.608\,\pm\,6.689\mathrm{e}-3$ & $0.698\,\pm\,1.743\mathrm{e}-3$ & $0.573\,\pm\,2.178\mathrm{e}-3$ \\
Llama-3.1 ICD +TFM lstm & $0.681\,\pm\,1.215\mathrm{e}-2$ & $0.555\,\pm\,1.428\mathrm{e}-2$ & $0.624\,\pm\,1.094\mathrm{e}-2$ & $0.554\,\pm\,9.214\mathrm{e}-3$ & $0.692\,\pm\,4.155\mathrm{e}-3$ & $0.567\,\pm\,5.781\mathrm{e}-3$ \\
Llama-3.1 ICD +TFM mlp & $0.721\,\pm\,1.447\mathrm{e}-2$ & $0.603\,\pm\,1.76\mathrm{e}-2$ & $0.658\,\pm\,1.66\mathrm{e}-2$ & $0.591\,\pm\,1.936\mathrm{e}-2$ & $0.717\,\pm\,8.973\mathrm{e}-3$ & $0.596\,\pm\,1.237\mathrm{e}-2$ \\
Llama-3.1 ICD +TFM patchtsmixer & $0.708\,\pm\,5.577\mathrm{e}-4$ & $0.587\,\pm\,3.686\mathrm{e}-4$ & $0.657\,\pm\,8.486\mathrm{e}-3$ & $0.587\,\pm\,8.952\mathrm{e}-3$ & $0.719\,\pm\,7.324\mathrm{e}-3$ & $0.598\,\pm\,8.555\mathrm{e}-3$ \\
Llama-3.1 ICD +TFM timemixer & $0.705\,\pm\,1.578\mathrm{e}-3$ & $0.586\,\pm\,3.109\mathrm{e}-3$ & $0.662\,\pm\,4.638\mathrm{e}-3$ & $0.597\,\pm\,5.18\mathrm{e}-3$ & $0.695\,\pm\,8.775\mathrm{e}-3$ & $0.571\,\pm\,8.912\mathrm{e}-3$ \\
Llama-3.1 ICD lstm & $0.69\,\pm\,3.973\mathrm{e}-3$ & $0.565\,\pm\,6.009\mathrm{e}-3$ & $0.643\,\pm\,5.652\mathrm{e}-3$ & $0.571\,\pm\,5.622\mathrm{e}-3$ & $0.69\,\pm\,5.427\mathrm{e}-3$ & $0.565\,\pm\,7.829\mathrm{e}-3$ \\
Llama-3.1 ICD mlp & $0.698\,\pm\,7.389\mathrm{e}-3$ & $0.575\,\pm\,9.757\mathrm{e}-3$ & $0.645\,\pm\,3.347\mathrm{e}-3$ & $0.575\,\pm\,4.081\mathrm{e}-3$ & $0.699\,\pm\,3.943\mathrm{e}-3$ & $0.574\,\pm\,4.436\mathrm{e}-3$ \\
Llama-3.1 ICD patchtsmixer & $0.692\,\pm\,1.261\mathrm{e}-3$ & $0.569\,\pm\,2.164\mathrm{e}-3$ & $0.648\,\pm\,9.119\mathrm{e}-3$ & $0.577\,\pm\,8.647\mathrm{e}-3$ & $0.689\,\pm\,2.35\mathrm{e}-3$ & $0.561\,\pm\,3.104\mathrm{e}-3$ \\
Llama-3.1 ICD timemixer & $0.695\,\pm\,1.662\mathrm{e}-3$ & $0.571\,\pm\,1.684\mathrm{e}-3$ & $0.65\,\pm\,2.146\mathrm{e}-3$ & $0.577\,\pm\,2.153\mathrm{e}-3$ & $0.688\,\pm\,1.409\mathrm{e}-3$ & $0.558\,\pm\,2.071\mathrm{e}-3$ \\
Llama-3.1 Trend +TFM lstm & $0.683\,\pm\,8.034\mathrm{e}-3$ & $0.556\,\pm\,9.091\mathrm{e}-3$ & $0.62\,\pm\,2.583\mathrm{e}-3$ & $0.553\,\pm\,9.563\mathrm{e}-4$ & $0.697\,\pm\,3.774\mathrm{e}-3$ & $0.575\,\pm\,4.552\mathrm{e}-3$ \\
Llama-3.1 Trend +TFM mlp & $0.713\,\pm\,1.134\mathrm{e}-2$ & $0.593\,\pm\,1.302\mathrm{e}-2$ & $0.669\,\pm\,1.752\mathrm{e}-2$ & $0.599\,\pm\,2.069\mathrm{e}-2$ & $0.711\,\pm\,5.604\mathrm{e}-4$ & $0.587\,\pm\,7.629\mathrm{e}-4$ \\
Llama-3.1 Trend +TFM patchtsmixer & $0.708\,\pm\,3.699\mathrm{e}-3$ & $0.585\,\pm\,5.518\mathrm{e}-3$ & $0.672\,\pm\,6.595\mathrm{e}-3$ & $0.602\,\pm\,7.253\mathrm{e}-3$ & $0.713\,\pm\,7.321\mathrm{e}-3$ & $0.591\,\pm\,9.864\mathrm{e}-3$ \\
Llama-3.1 Trend +TFM timemixer & $0.707\,\pm\,8.358\mathrm{e}-3$ & $0.589\,\pm\,9.674\mathrm{e}-3$ & $0.661\,\pm\,7.25\mathrm{e}-3$ & $0.591\,\pm\,7.592\mathrm{e}-3$ & $0.713\,\pm\,3.603\mathrm{e}-3$ & $0.596\,\pm\,4.388\mathrm{e}-3$ \\
Llama-3.1 Trend lstm & $0.7\,\pm\,4.246\mathrm{e}-3$ & $0.576\,\pm\,6.409\mathrm{e}-3$ & $0.649\,\pm\,4.433\mathrm{e}-3$ & $0.575\,\pm\,4.399\mathrm{e}-3$ & $0.701\,\pm\,5.662\mathrm{e}-3$ & $0.579\,\pm\,7.719\mathrm{e}-3$ \\
Llama-3.1 Trend mlp & $0.699\,\pm\,5.085\mathrm{e}-3$ & $0.574\,\pm\,8.231\mathrm{e}-3$ & $0.663\,\pm\,8.269\mathrm{e}-3$ & $0.592\,\pm\,9.672\mathrm{e}-3$ & $0.7\,\pm\,5.528\mathrm{e}-3$ & $0.576\,\pm\,6.935\mathrm{e}-3$ \\
Llama-3.1 Trend patchtsmixer & $0.7\,\pm\,9.98\mathrm{e}-4$ & $0.575\,\pm\,1.986\mathrm{e}-3$ & $0.667\,\pm\,1.93\mathrm{e}-2$ & $0.592\,\pm\,1.845\mathrm{e}-2$ & $0.701\,\pm\,3.676\mathrm{e}-3$ & $0.577\,\pm\,4.355\mathrm{e}-3$ \\
Llama-3.1 Trend timemixer & $0.701\,\pm\,5.141\mathrm{e}-4$ & $0.575\,\pm\,8.269\mathrm{e}-4$ & $0.664\,\pm\,9.245\mathrm{e}-3$ & $0.589\,\pm\,1.015\mathrm{e}-2$ & $0.7\,\pm\,1.113\mathrm{e}-3$ & $0.574\,\pm\,1.374\mathrm{e}-3$ \\
Llama-3.1 zero\_shot +TFM lstm & $0.687\,\pm\,6.535\mathrm{e}-3$ & $0.56\,\pm\,1.161\mathrm{e}-2$ & $0.64\,\pm\,9.101\mathrm{e}-3$ & $0.573\,\pm\,9.565\mathrm{e}-3$ & $0.687\,\pm\,1.161\mathrm{e}-2$ & $0.564\,\pm\,1.657\mathrm{e}-2$ \\
Llama-3.1 zero\_shot +TFM mlp & $0.719\,\pm\,1.746\mathrm{e}-2$ & $0.602\,\pm\,2.091\mathrm{e}-2$ & $0.729\,\pm\,8.446\mathrm{e}-3$ & $0.675\,\pm\,9.738\mathrm{e}-3$ & $0.716\,\pm\,1.302\mathrm{e}-2$ & $0.595\,\pm\,1.367\mathrm{e}-2$ \\
Llama-3.1 zero\_shot +TFM patchtsmixer & $0.704\,\pm\,3.635\mathrm{e}-4$ & $0.581\,\pm\,3.557\mathrm{e}-4$ & $0.702\,\pm\,2.06\mathrm{e}-2$ & $0.64\,\pm\,2.288\mathrm{e}-2$ & $0.716\,\pm\,5.97\mathrm{e}-3$ & $0.595\,\pm\,6.605\mathrm{e}-3$ \\
Llama-3.1 zero\_shot +TFM timemixer & $0.702\,\pm\,2.551\mathrm{e}-3$ & $0.583\,\pm\,5.376\mathrm{e}-3$ & $0.681\,\pm\,1.312\mathrm{e}-2$ & $0.621\,\pm\,1.569\mathrm{e}-2$ & $0.703\,\pm\,3.164\mathrm{e}-3$ & $0.577\,\pm\,5.926\mathrm{e}-3$ \\
Llama-3.1 zero\_shot lstm & $0.697\,\pm\,3.063\mathrm{e}-3$ & $0.575\,\pm\,5.793\mathrm{e}-3$ & $0.67\,\pm\,1.631\mathrm{e}-2$ & $0.605\,\pm\,1.946\mathrm{e}-2$ & $0.7\,\pm\,8.366\mathrm{e}-3$ & $0.578\,\pm\,1.064\mathrm{e}-2$ \\
Llama-3.1 zero\_shot mlp & $0.7\,\pm\,2.574\mathrm{e}-3$ & $0.577\,\pm\,2.975\mathrm{e}-3$ & $0.693\,\pm\,9.806\mathrm{e}-3$ & $0.635\,\pm\,1.078\mathrm{e}-2$ & $0.698\,\pm\,5.621\mathrm{e}-3$ & $0.573\,\pm\,5.56\mathrm{e}-3$ \\
Llama-3.1 zero\_shot patchtsmixer & $0.698\,\pm\,1.777\mathrm{e}-3$ & $0.575\,\pm\,3.099\mathrm{e}-3$ & $0.709\,\pm\,4.749\mathrm{e}-3$ & $0.651\,\pm\,4.87\mathrm{e}-3$ & $0.699\,\pm\,6.637\mathrm{e}-3$ & $0.574\,\pm\,6.645\mathrm{e}-3$ \\
Llama-3.1 zero\_shot timemixer & $0.702\,\pm\,1.709\mathrm{e}-3$ & $0.579\,\pm\,2.678\mathrm{e}-3$ & $0.699\,\pm\,9.912\mathrm{e}-3$ & $0.639\,\pm\,1.057\mathrm{e}-2$ & $0.696\,\pm\,8.549\mathrm{e}-3$ & $0.569\,\pm\,8.527\mathrm{e}-3$ \\
TFM lstm & $0.67\,\pm\,5.001\mathrm{e}-3$ & $0.541\,\pm\,4.894\mathrm{e}-3$ & $0.594\,\pm\,4.994\mathrm{e}-3$ & $0.529\,\pm\,3.431\mathrm{e}-3$ & $0.654\,\pm\,5.393\mathrm{e}-3$ & $0.517\,\pm\,3.594\mathrm{e}-3$ \\
TFM mlp & $0.671\,\pm\,4.555\mathrm{e}-3$ & $0.545\,\pm\,5.417\mathrm{e}-3$ & $0.586\,\pm\,2.113\mathrm{e}-3$ & $0.532\,\pm\,1.159\mathrm{e}-3$ & $0.661\,\pm\,1.712\mathrm{e}-3$ & $0.528\,\pm\,1.28\mathrm{e}-3$ \\
TFM patchtsmixer & $0.673\,\pm\,1.693\mathrm{e}-3$ & $0.548\,\pm\,8.308\mathrm{e}-4$ & $0.589\,\pm\,1.442\mathrm{e}-3$ & $0.532\,\pm\,5.452\mathrm{e}-4$ & $0.664\,\pm\,6.923\mathrm{e}-4$ & $0.53\,\pm\,1.105\mathrm{e}-3$ \\
TFM timemixer & $0.671\,\pm\,3.346\mathrm{e}-3$ & $0.549\,\pm\,3.121\mathrm{e}-3$ & $0.601\,\pm\,3.253\mathrm{e}-3$ & $0.536\,\pm\,1.391\mathrm{e}-3$ & $0.661\,\pm\,2.082\mathrm{e}-3$ & $0.526\,\pm\,1.573\mathrm{e}-3$ \\
TSDE lstm & $0.681\,\pm\,6.848\mathrm{e}-3$ & $0.554\,\pm\,1.058\mathrm{e}-2$ & $0.819\,\pm\,2.7\mathrm{e}-3$ & $0.773\,\pm\,2.974\mathrm{e}-3$ & $0.87\,\pm\,5.957\mathrm{e}-3$ & $0.795\,\pm\,8.274\mathrm{e}-3$ \\
TSDE mlp & $0.791\,\pm\,3.345\mathrm{e}-3$ & $0.681\,\pm\,3.648\mathrm{e}-3$ & $0.85\,\pm\,2.178\mathrm{e}-3$ & $0.811\,\pm\,2.348\mathrm{e}-3$ & $0.898\,\pm\,1.83\mathrm{e}-3$ & $0.832\,\pm\,3.731\mathrm{e}-3$ \\
TSDE patchtsmixer & $0.799\,\pm\,7.006\mathrm{e}-4$ & $0.688\,\pm\,2.859\mathrm{e}-3$ & $0.851\,\pm\,1.679\mathrm{e}-3$ & $0.812\,\pm\,2.108\mathrm{e}-3$ & $0.901\,\pm\,2.816\mathrm{e}-3$ & $0.836\,\pm\,4.382\mathrm{e}-3$ \\
TSDE timemixer & $0.767\,\pm\,1.683\mathrm{e}-2$ & $0.65\,\pm\,2.076\mathrm{e}-2$ & $0.846\,\pm\,3.735\mathrm{e}-3$ & $0.804\,\pm\,4.207\mathrm{e}-3$ & $0.885\,\pm\,1.801\mathrm{e}-3$ & $0.815\,\pm\,1.597\mathrm{e}-3$ \\
gemini-2.0-flash CoT +TFM lstm & $0.688\,\pm\,5.348\mathrm{e}-3$ & $0.564\,\pm\,5.267\mathrm{e}-3$ & $0.669\,\pm\,1.464\mathrm{e}-2$ & $0.605\,\pm\,1.303\mathrm{e}-2$ & $0.717\,\pm\,1.128\mathrm{e}-2$ & $0.601\,\pm\,1.495\mathrm{e}-2$ \\
gemini-2.0-flash CoT +TFM mlp & $0.718\,\pm\,1.129\mathrm{e}-3$ & $0.597\,\pm\,2.09\mathrm{e}-3$ & $0.712\,\pm\,1.346\mathrm{e}-2$ & $0.653\,\pm\,1.543\mathrm{e}-2$ & $0.75\,\pm\,1.31\mathrm{e}-2$ & $0.637\,\pm\,1.75\mathrm{e}-2$ \\
gemini-2.0-flash CoT +TFM patchtsmixer & $0.72\,\pm\,1.202\mathrm{e}-3$ & $0.6\,\pm\,1.908\mathrm{e}-4$ & $0.695\,\pm\,1.63\mathrm{e}-3$ & $0.631\,\pm\,1.855\mathrm{e}-3$ & $0.747\,\pm\,7.968\mathrm{e}-4$ & $0.632\,\pm\,1.418\mathrm{e}-3$ \\
gemini-2.0-flash CoT +TFM timemixer & $0.714\,\pm\,2.798\mathrm{e}-3$ & $0.597\,\pm\,1.736\mathrm{e}-3$ & $0.688\,\pm\,5.022\mathrm{e}-3$ & $0.629\,\pm\,5.829\mathrm{e}-3$ & $0.723\,\pm\,8.138\mathrm{e}-3$ & $0.605\,\pm\,1.228\mathrm{e}-2$ \\
gemini-2.0-flash CoT lstm & $0.706\,\pm\,6.648\mathrm{e}-3$ & $0.585\,\pm\,8.732\mathrm{e}-3$ & $0.691\,\pm\,1.918\mathrm{e}-2$ & $0.628\,\pm\,2.157\mathrm{e}-2$ & $0.721\,\pm\,4.388\mathrm{e}-3$ & $0.604\,\pm\,6.022\mathrm{e}-3$ \\
gemini-2.0-flash CoT mlp & $0.71\,\pm\,4.685\mathrm{e}-3$ & $0.588\,\pm\,5.742\mathrm{e}-3$ & $0.685\,\pm\,8.121\mathrm{e}-3$ & $0.624\,\pm\,8.335\mathrm{e}-3$ & $0.723\,\pm\,5.409\mathrm{e}-3$ & $0.603\,\pm\,6.741\mathrm{e}-3$ \\
gemini-2.0-flash CoT patchtsmixer & $0.707\,\pm\,1.058\mathrm{e}-3$ & $0.585\,\pm\,1.192\mathrm{e}-3$ & $0.692\,\pm\,7.343\mathrm{e}-3$ & $0.627\,\pm\,7.429\mathrm{e}-3$ & $0.723\,\pm\,1.102\mathrm{e}-2$ & $0.601\,\pm\,1.311\mathrm{e}-2$ \\
gemini-2.0-flash CoT timemixer & $0.707\,\pm\,2.137\mathrm{e}-3$ & $0.584\,\pm\,1.325\mathrm{e}-3$ & $0.683\,\pm\,6.923\mathrm{e}-3$ & $0.617\,\pm\,7.006\mathrm{e}-3$ & $0.724\,\pm\,8.265\mathrm{e}-3$ & $0.601\,\pm\,9.491\mathrm{e}-3$ \\
gemini-2.0-flash ICD +TFM lstm & $0.688\,\pm\,8.135\mathrm{e}-3$ & $0.566\,\pm\,1.118\mathrm{e}-2$ & $0.667\,\pm\,1.216\mathrm{e}-2$ & $0.607\,\pm\,1.217\mathrm{e}-2$ & $0.704\,\pm\,1.131\mathrm{e}-2$ & $0.589\,\pm\,1.698\mathrm{e}-2$ \\
gemini-2.0-flash ICD +TFM mlp & $0.725\,\pm\,1.092\mathrm{e}-2$ & $0.605\,\pm\,1.293\mathrm{e}-2$ & $0.709\,\pm\,3.413\mathrm{e}-3$ & $0.653\,\pm\,2.715\mathrm{e}-3$ & $0.732\,\pm\,1.242\mathrm{e}-2$ & $0.615\,\pm\,1.693\mathrm{e}-2$ \\
gemini-2.0-flash ICD +TFM patchtsmixer & $0.727\,\pm\,1.79\mathrm{e}-2$ & $0.606\,\pm\,2.454\mathrm{e}-2$ & $0.703\,\pm\,1.196\mathrm{e}-2$ & $0.642\,\pm\,1.193\mathrm{e}-2$ & $0.741\,\pm\,5.058\mathrm{e}-3$ & $0.627\,\pm\,6.805\mathrm{e}-3$ \\
gemini-2.0-flash ICD +TFM timemixer & $0.714\,\pm\,8.728\mathrm{e}-4$ & $0.596\,\pm\,2.768\mathrm{e}-3$ & $0.696\,\pm\,4.552\mathrm{e}-3$ & $0.641\,\pm\,5.327\mathrm{e}-3$ & $0.711\,\pm\,1.125\mathrm{e}-2$ & $0.596\,\pm\,1.01\mathrm{e}-2$ \\
gemini-2.0-flash ICD lstm & $0.706\,\pm\,4.078\mathrm{e}-3$ & $0.584\,\pm\,5.169\mathrm{e}-3$ & $0.681\,\pm\,1.47\mathrm{e}-2$ & $0.621\,\pm\,1.588\mathrm{e}-2$ & $0.719\,\pm\,5.841\mathrm{e}-3$ & $0.601\,\pm\,9.043\mathrm{e}-3$ \\
gemini-2.0-flash ICD mlp & $0.717\,\pm\,8.876\mathrm{e}-3$ & $0.597\,\pm\,1.284\mathrm{e}-2$ & $0.693\,\pm\,2.445\mathrm{e}-3$ & $0.635\,\pm\,2.166\mathrm{e}-3$ & $0.721\,\pm\,6.321\mathrm{e}-3$ & $0.601\,\pm\,8.13\mathrm{e}-3$ \\
gemini-2.0-flash ICD patchtsmixer & $0.707\,\pm\,1.419\mathrm{e}-3$ & $0.583\,\pm\,1.455\mathrm{e}-3$ & $0.696\,\pm\,1.089\mathrm{e}-2$ & $0.637\,\pm\,1.187\mathrm{e}-2$ & $0.718\,\pm\,8.059\mathrm{e}-3$ & $0.597\,\pm\,9.69\mathrm{e}-3$ \\
gemini-2.0-flash ICD timemixer & $0.707\,\pm\,5.886\mathrm{e}-4$ & $0.581\,\pm\,1.143\mathrm{e}-3$ & $0.688\,\pm\,7.978\mathrm{e}-3$ & $0.628\,\pm\,8.641\mathrm{e}-3$ & $0.714\,\pm\,4.16\mathrm{e}-3$ & $0.592\,\pm\,4.244\mathrm{e}-3$ \\
gemini-2.0-flash Trend +TFM lstm & $0.677\,\pm\,4.555\mathrm{e}-3$ & $0.546\,\pm\,8.996\mathrm{e}-3$ & $0.659\,\pm\,7.126\mathrm{e}-3$ & $0.592\,\pm\,7.249\mathrm{e}-3$ & $0.716\,\pm\,5.095\mathrm{e}-3$ & $0.605\,\pm\,6.79\mathrm{e}-3$ \\
gemini-2.0-flash Trend +TFM mlp & $0.719\,\pm\,1.302\mathrm{e}-3$ & $0.596\,\pm\,1.14\mathrm{e}-3$ & $0.701\,\pm\,1.563\mathrm{e}-3$ & $0.638\,\pm\,1.693\mathrm{e}-3$ & $0.719\,\pm\,1.442\mathrm{e}-3$ & $0.599\,\pm\,1.209\mathrm{e}-3$ \\
gemini-2.0-flash Trend +TFM patchtsmixer & $0.707\,\pm\,7.753\mathrm{e}-4$ & $0.581\,\pm\,1.084\mathrm{e}-3$ & $0.692\,\pm\,1.293\mathrm{e}-3$ & $0.625\,\pm\,1.285\mathrm{e}-3$ & $0.721\,\pm\,7.448\mathrm{e}-3$ & $0.603\,\pm\,9.94\mathrm{e}-3$ \\
gemini-2.0-flash Trend +TFM timemixer & $0.707\,\pm\,6.438\mathrm{e}-4$ & $0.588\,\pm\,3.874\mathrm{e}-4$ & $0.685\,\pm\,1.121\mathrm{e}-2$ & $0.623\,\pm\,1.354\mathrm{e}-2$ & $0.715\,\pm\,1.523\mathrm{e}-3$ & $0.601\,\pm\,3.991\mathrm{e}-3$ \\
gemini-2.0-flash Trend lstm & $0.698\,\pm\,1.22\mathrm{e}-4$ & $0.574\,\pm\,1.025\mathrm{e}-3$ & $0.671\,\pm\,7.364\mathrm{e}-3$ & $0.6\,\pm\,7.048\mathrm{e}-3$ & $0.712\,\pm\,2.628\mathrm{e}-3$ & $0.595\,\pm\,4.96\mathrm{e}-3$ \\
gemini-2.0-flash Trend mlp & $0.7\,\pm\,2.748\mathrm{e}-3$ & $0.576\,\pm\,2.57\mathrm{e}-3$ & $0.68\,\pm\,9.396\mathrm{e}-3$ & $0.612\,\pm\,1.043\mathrm{e}-2$ & $0.709\,\pm\,5.213\mathrm{e}-3$ & $0.587\,\pm\,6.987\mathrm{e}-3$ \\
gemini-2.0-flash Trend patchtsmixer & $0.699\,\pm\,1.321\mathrm{e}-3$ & $0.575\,\pm\,1.197\mathrm{e}-3$ & $0.686\,\pm\,7.111\mathrm{e}-3$ & $0.614\,\pm\,7.194\mathrm{e}-3$ & $0.708\,\pm\,2.187\mathrm{e}-3$ & $0.585\,\pm\,3.249\mathrm{e}-3$ \\
gemini-2.0-flash Trend timemixer & $0.7\,\pm\,1.712\mathrm{e}-3$ & $0.576\,\pm\,1.076\mathrm{e}-3$ & $0.678\,\pm\,3.487\mathrm{e}-3$ & $0.608\,\pm\,3.882\mathrm{e}-3$ & $0.707\,\pm\,3.588\mathrm{e}-3$ & $0.583\,\pm\,4.458\mathrm{e}-3$ \\
gemini-2.0-flash zero\_shot +TFM lstm & $0.7\,\pm\,1.392\mathrm{e}-2$ & $0.579\,\pm\,2\mathrm{e}-2$ & $0.662\,\pm\,1.173\mathrm{e}-2$ & $0.597\,\pm\,1.356\mathrm{e}-2$ & $0.714\,\pm\,6.285\mathrm{e}-3$ & $0.6\,\pm\,8.373\mathrm{e}-3$ \\
gemini-2.0-flash zero\_shot +TFM mlp & $0.742\,\pm\,1.127\mathrm{e}-2$ & $0.627\,\pm\,1.357\mathrm{e}-2$ & $0.694\,\pm\,2.292\mathrm{e}-2$ & $0.634\,\pm\,2.392\mathrm{e}-2$ & $0.749\,\pm\,1.657\mathrm{e}-3$ & $0.637\,\pm\,2.262\mathrm{e}-3$ \\
gemini-2.0-flash zero\_shot +TFM patchtsmixer & $0.748\,\pm\,5.132\mathrm{e}-3$ & $0.635\,\pm\,6.363\mathrm{e}-3$ & $0.702\,\pm\,1.048\mathrm{e}-2$ & $0.64\,\pm\,1.122\mathrm{e}-2$ & $0.742\,\pm\,1.007\mathrm{e}-2$ & $0.628\,\pm\,1.227\mathrm{e}-2$ \\
gemini-2.0-flash zero\_shot +TFM timemixer & $0.73\,\pm\,1.432\mathrm{e}-2$ & $0.611\,\pm\,1.471\mathrm{e}-2$ & $0.675\,\pm\,2.83\mathrm{e}-3$ & $0.616\,\pm\,3.266\mathrm{e}-3$ & $0.718\,\pm\,9.66\mathrm{e}-3$ & $0.601\,\pm\,1.524\mathrm{e}-2$ \\
gemini-2.0-flash zero\_shot lstm & $0.715\,\pm\,9.405\mathrm{e}-3$ & $0.597\,\pm\,1.684\mathrm{e}-2$ & $0.678\,\pm\,7.654\mathrm{e}-3$ & $0.613\,\pm\,8.143\mathrm{e}-3$ & $0.72\,\pm\,7.176\mathrm{e}-3$ & $0.603\,\pm\,1.028\mathrm{e}-2$ \\
gemini-2.0-flash zero\_shot mlp & $0.738\,\pm\,9.791\mathrm{e}-3$ & $0.621\,\pm\,1.109\mathrm{e}-2$ & $0.684\,\pm\,5.914\mathrm{e}-3$ & $0.623\,\pm\,7.038\mathrm{e}-3$ & $0.723\,\pm\,6.817\mathrm{e}-3$ & $0.604\,\pm\,8.556\mathrm{e}-3$ \\
gemini-2.0-flash zero\_shot patchtsmixer & $0.749\,\pm\,2.068\mathrm{e}-3$ & $0.63\,\pm\,2.351\mathrm{e}-3$ & $0.687\,\pm\,2.964\mathrm{e}-3$ & $0.624\,\pm\,2.399\mathrm{e}-3$ & $0.725\,\pm\,1.792\mathrm{e}-3$ & $0.606\,\pm\,2.215\mathrm{e}-3$ \\
gemini-2.0-flash zero\_shot timemixer & $0.733\,\pm\,1.782\mathrm{e}-2$ & $0.612\,\pm\,2.063\mathrm{e}-2$ & $0.673\,\pm\,7.553\mathrm{e}-3$ & $0.608\,\pm\,7.632\mathrm{e}-3$ & $0.721\,\pm\,6.148\mathrm{e}-3$ & $0.601\,\pm\,7.37\mathrm{e}-3$ \\
interp lstm & $0.664\,\pm\,4.33\mathrm{e}-2$ & $0.528\,\pm\,5.538\mathrm{e}-2$ & $0.586\,\pm\,3.228\mathrm{e}-2$ & $0.52\,\pm\,3.973\mathrm{e}-2$ & $0.658\,\pm\,3.933\mathrm{e}-2$ & $0.526\,\pm\,5.13\mathrm{e}-2$ \\
interp mlp & $0.785\,\pm\,3.045\mathrm{e}-3$ & $0.684\,\pm\,6.478\mathrm{e}-3$ & $0.748\,\pm\,2.634\mathrm{e}-3$ & $0.695\,\pm\,3.103\mathrm{e}-3$ & $0.821\,\pm\,3.047\mathrm{e}-3$ & $0.729\,\pm\,3.135\mathrm{e}-3$ \\
interp patchtsmixer & $0.868\,\pm\,4.851\mathrm{e}-4$ & $0.786\,\pm\,1.611\mathrm{e}-3$ & $0.782\,\pm\,1.957\mathrm{e}-3$ & $0.73\,\pm\,2.016\mathrm{e}-3$ & $0.863\,\pm\,2.761\mathrm{e}-3$ & $0.78\,\pm\,2.455\mathrm{e}-3$ \\
interp timemixer & $0.739\,\pm\,3.808\mathrm{e}-3$ & $0.612\,\pm\,5.098\mathrm{e}-3$ & $0.664\,\pm\,4.762\mathrm{e}-4$ & $0.6\,\pm\,3.306\mathrm{e}-3$ & $0.732\,\pm\,5.991\mathrm{e}-3$ & $0.612\,\pm\,1.174\mathrm{e}-2$ \\
mean lstm & $0.684\,\pm\,8.276\mathrm{e}-2$ & $0.555\,\pm\,1.094\mathrm{e}-1$ & $0.61\,\pm\,7.946\mathrm{e}-2$ & $0.545\,\pm\,8.924\mathrm{e}-2$ & $0.639\,\pm\,0\mathrm{e}0$ & $0.5\,\pm\,0\mathrm{e}0$ \\
mean mlp & $0.837\,\pm\,1.092\mathrm{e}-3$ & $0.751\,\pm\,1.993\mathrm{e}-3$ & $0.731\,\pm\,2.236\mathrm{e}-3$ & $0.684\,\pm\,2.358\mathrm{e}-3$ & $0.854\,\pm\,1.325\mathrm{e}-3$ & $0.763\,\pm\,2.016\mathrm{e}-3$ \\
mean patchtsmixer & $0.879\,\pm\,2.175\mathrm{e}-3$ & $0.81\,\pm\,4.419\mathrm{e}-3$ & $0.79\,\pm\,6.211\mathrm{e}-3$ & $0.741\,\pm\,5.469\mathrm{e}-3$ & $0.847\,\pm\,1.344\mathrm{e}-3$ & $0.756\,\pm\,4.7\mathrm{e}-3$ \\
mean timemixer & $0.872\,\pm\,1.497\mathrm{e}-3$ & $0.793\,\pm\,1.085\mathrm{e}-3$ & $0.808\,\pm\,1.141\mathrm{e}-3$ & $0.761\,\pm\,2.156\mathrm{e}-3$ & $0.836\,\pm\,1.65\mathrm{e}-3$ & $0.743\,\pm\,2.735\mathrm{e}-3$ \\
No\_sum\_CoT CoT +TFM lstm & $0.723\,\pm\,1.544\mathrm{e}-3$ & $0.619\,\pm\,1.426\mathrm{e}-3$ & $0.75\,\pm\,1.476\mathrm{e}-2$ & $0.695\,\pm\,1.678\mathrm{e}-2$ & $0.777\,\pm\,8.079\mathrm{e}-3$ & $0.688\,\pm\,1.272\mathrm{e}-2$ \\
No\_sum\_CoT CoT +TFM mlp & $0.765\,\pm\,1.529\mathrm{e}-3$ & $0.654\,\pm\,2.325\mathrm{e}-3$ & $0.78\,\pm\,8.862\mathrm{e}-4$ & $0.729\,\pm\,2.401\mathrm{e}-4$ & $0.8\,\pm\,1.956\mathrm{e}-2$ & $0.703\,\pm\,2.468\mathrm{e}-2$ \\
No\_sum\_CoT CoT +TFM patchtsmixer & $0.762\,\pm\,3.793\mathrm{e}-3$ & $0.649\,\pm\,5.79\mathrm{e}-3$ & $0.774\,\pm\,3.033\mathrm{e}-2$ & $0.711\,\pm\,3.255\mathrm{e}-2$ & $0.814\,\pm\,1.059\mathrm{e}-2$ & $0.716\,\pm\,1.263\mathrm{e}-2$ \\
No\_sum\_CoT CoT +TFM timemixer & $0.755\,\pm\,1.472\mathrm{e}-2$ & $0.641\,\pm\,2.036\mathrm{e}-2$ & $0.766\,\pm\,2.158\mathrm{e}-2$ & $0.712\,\pm\,2.287\mathrm{e}-2$ & $0.764\,\pm\,2.202\mathrm{e}-2$ & $0.659\,\pm\,2.382\mathrm{e}-2$ \\
No\_sum\_CoT lstm & $0.735\,\pm\,3.67\mathrm{e}-3$ & $0.625\,\pm\,3.715\mathrm{e}-3$ & $0.716\,\pm\,1.338\mathrm{e}-2$ & $0.656\,\pm\,1.607\mathrm{e}-2$ & $0.75\,\pm\,8.467\mathrm{e}-3$ & $0.64\,\pm\,1.349\mathrm{e}-2$ \\
No\_sum\_CoT mlp & $0.755\,\pm\,9.858\mathrm{e}-3$ & $0.643\,\pm\,1.27\mathrm{e}-2$ & $0.745\,\pm\,3.568\mathrm{e}-3$ & $0.689\,\pm\,4.358\mathrm{e}-3$ & $0.788\,\pm\,3.896\mathrm{e}-3$ & $0.688\,\pm\,5.356\mathrm{e}-3$ \\
No\_sum\_CoT patchtsmixer & $0.755\,\pm\,8.893\mathrm{e}-3$ & $0.64\,\pm\,1.08\mathrm{e}-2$ & $0.746\,\pm\,1.058\mathrm{e}-2$ & $0.686\,\pm\,1.145\mathrm{e}-2$ & $0.782\,\pm\,3.733\mathrm{e}-3$ & $0.673\,\pm\,5.333\mathrm{e}-3$ \\
No\_sum\_CoT timemixer & $0.751\,\pm\,2.922\mathrm{e}-3$ & $0.633\,\pm\,3.603\mathrm{e}-3$ & $0.727\,\pm\,1.61\mathrm{e}-2$ & $0.666\,\pm\,1.753\mathrm{e}-2$ & $0.779\,\pm\,1.016\mathrm{e}-2$ & $0.672\,\pm\,1.441\mathrm{e}-2$ \\
No\_sum\_ICD ICD +TFM lstm & $0.714\,\pm\,4.662\mathrm{e}-3$ & $0.604\,\pm\,7.298\mathrm{e}-3$ & $0.755\,\pm\,1.394\mathrm{e}-3$ & $0.702\,\pm\,2.384\mathrm{e}-3$ & $0.771\,\pm\,3.647\mathrm{e}-3$ & $0.677\,\pm\,5.379\mathrm{e}-3$ \\
No\_sum\_ICD ICD +TFM mlp & $0.771\,\pm\,6.736\mathrm{e}-3$ & $0.661\,\pm\,8.792\mathrm{e}-3$ & $0.787\,\pm\,7.887\mathrm{e}-3$ & $0.737\,\pm\,9.344\mathrm{e}-3$ & $0.797\,\pm\,1.163\mathrm{e}-2$ & $0.698\,\pm\,1.555\mathrm{e}-2$ \\
No\_sum\_ICD ICD +TFM patchtsmixer & $0.762\,\pm\,4.834\mathrm{e}-3$ & $0.649\,\pm\,6.052\mathrm{e}-3$ & $0.798\,\pm\,9.244\mathrm{e}-3$ & $0.74\,\pm\,9.79\mathrm{e}-3$ & $0.814\,\pm\,1.707\mathrm{e}-2$ & $0.714\,\pm\,2.154\mathrm{e}-2$ \\
No\_sum\_ICD ICD +TFM timemixer & $0.765\,\pm\,6.781\mathrm{e}-3$ & $0.655\,\pm\,9.045\mathrm{e}-3$ & $0.789\,\pm\,1.89\mathrm{e}-3$ & $0.739\,\pm\,3.565\mathrm{e}-3$ & $0.778\,\pm\,3.037\mathrm{e}-3$ & $0.673\,\pm\,2.51\mathrm{e}-3$ \\
No\_sum\_ICD lstm & $0.733\,\pm\,1.321\mathrm{e}-3$ & $0.621\,\pm\,2.176\mathrm{e}-3$ & $0.735\,\pm\,7.334\mathrm{e}-3$ & $0.681\,\pm\,9.124\mathrm{e}-3$ & $0.75\,\pm\,3.354\mathrm{e}-3$ & $0.641\,\pm\,4.25\mathrm{e}-3$ \\
No\_sum\_ICD mlp & $0.751\,\pm\,5.511\mathrm{e}-3$ & $0.636\,\pm\,6.843\mathrm{e}-3$ & $0.751\,\pm\,1.153\mathrm{e}-2$ & $0.696\,\pm\,1.24\mathrm{e}-2$ & $0.781\,\pm\,5.254\mathrm{e}-3$ & $0.675\,\pm\,6.613\mathrm{e}-3$ \\
No\_sum\_ICD patchtsmixer & $0.761\,\pm\,5.675\mathrm{e}-3$ & $0.645\,\pm\,7.142\mathrm{e}-3$ & $0.747\,\pm\,3.78\mathrm{e}-3$ & $0.689\,\pm\,4.212\mathrm{e}-3$ & $0.79\,\pm\,9.069\mathrm{e}-3$ & $0.683\,\pm\,1.25\mathrm{e}-2$ \\
No\_sum\_ICD timemixer & $0.751\,\pm\,1.169\mathrm{e}-3$ & $0.633\,\pm\,1.206\mathrm{e}-3$ & $0.742\,\pm\,1.722\mathrm{e}-2$ & $0.685\,\pm\,1.817\mathrm{e}-2$ & $0.775\,\pm\,3.997\mathrm{e}-3$ & $0.666\,\pm\,5.715\mathrm{e}-3$ \\
No\_sum\_Trend Trend +TFM lstm & $0.722\,\pm\,4.245\mathrm{e}-3$ & $0.614\,\pm\,5.841\mathrm{e}-3$ & $0.758\,\pm\,2.191\mathrm{e}-2$ & $0.703\,\pm\,2.598\mathrm{e}-2$ & $0.787\,\pm\,2.879\mathrm{e}-2$ & $0.702\,\pm\,4.131\mathrm{e}-2$ \\
No\_sum\_Trend Trend +TFM mlp & $0.756\,\pm\,1.644\mathrm{e}-2$ & $0.643\,\pm\,2.253\mathrm{e}-2$ & $0.784\,\pm\,1.677\mathrm{e}-2$ & $0.732\,\pm\,1.867\mathrm{e}-2$ & $0.79\,\pm\,1.126\mathrm{e}-2$ & $0.69\,\pm\,1.437\mathrm{e}-2$ \\
No\_sum\_Trend Trend +TFM patchtsmixer & $0.754\,\pm\,4.161\mathrm{e}-3$ & $0.639\,\pm\,5.573\mathrm{e}-3$ & $0.797\,\pm\,1.046\mathrm{e}-2$ & $0.735\,\pm\,1.128\mathrm{e}-2$ & $0.808\,\pm\,1.192\mathrm{e}-2$ & $0.707\,\pm\,1.543\mathrm{e}-2$ \\
No\_sum\_Trend Trend +TFM timemixer & $0.75\,\pm\,1.1\mathrm{e}-2$ & $0.639\,\pm\,8.155\mathrm{e}-3$ & $0.761\,\pm\,3.013\mathrm{e}-3$ & $0.706\,\pm\,3.665\mathrm{e}-3$ & $0.762\,\pm\,2.516\mathrm{e}-2$ & $0.656\,\pm\,2.332\mathrm{e}-2$ \\
\bottomrule
\end{tabular}
}% end resizebox
\caption{In-distribution results - Gender. (part 1/2)}
\label{tab:in-distribution_part1}
\end{table}
\begin{table}[t]
\centering
\resizebox{0.95\linewidth}{!}{%
\begin{tabular}{lcccccc}
\toprule
\textbf{Method} & \multicolumn{2}{c}{\textbf{hirid $\rightarrow$ hirid}} & \multicolumn{2}{c}{\textbf{mimic $\rightarrow$ mimic}} & \multicolumn{2}{c}{\textbf{ppicu $\rightarrow$ ppicu}} \\
 & \textbf{auprc} & \textbf{auroc} & \textbf{auprc} & \textbf{auroc} & \textbf{auprc} & \textbf{auroc} \\
\midrule
No\_sum\_Trend lstm & $0.74\,\pm\,2.23\mathrm{e}-3$ & $0.63\,\pm\,3.426\mathrm{e}-3$ & $0.722\,\pm\,1.427\mathrm{e}-2$ & $0.663\,\pm\,1.613\mathrm{e}-2$ & $0.778\,\pm\,2.76\mathrm{e}-3$ & $0.681\,\pm\,3.846\mathrm{e}-3$ \\
No\_sum\_Trend mlp & $0.755\,\pm\,3.027\mathrm{e}-3$ & $0.641\,\pm\,3.93\mathrm{e}-3$ & $0.753\,\pm\,1.008\mathrm{e}-2$ & $0.698\,\pm\,1.139\mathrm{e}-2$ & $0.787\,\pm\,9.173\mathrm{e}-3$ & $0.686\,\pm\,1.275\mathrm{e}-2$ \\
No\_sum\_Trend patchtsmixer & $0.749\,\pm\,4.704\mathrm{e}-3$ & $0.631\,\pm\,5.715\mathrm{e}-3$ & $0.754\,\pm\,6.242\mathrm{e}-3$ & $0.695\,\pm\,7.373\mathrm{e}-3$ & $0.79\,\pm\,1.108\mathrm{e}-2$ & $0.684\,\pm\,1.554\mathrm{e}-2$ \\
No\_sum\_Trend timemixer & $0.751\,\pm\,2.802\mathrm{e}-3$ & $0.632\,\pm\,3.398\mathrm{e}-3$ & $0.736\,\pm\,1.755\mathrm{e}-2$ & $0.675\,\pm\,1.889\mathrm{e}-2$ & $0.78\,\pm\,2.308\mathrm{e}-3$ & $0.674\,\pm\,2.988\mathrm{e}-3$ \\
medgemma CoT +TFM lstm & $0.701\,\pm\,9.768\mathrm{e}-3$ & $0.582\,\pm\,1.444\mathrm{e}-2$ & $0.659\,\pm\,4.775\mathrm{e}-3$ & $0.598\,\pm\,4.392\mathrm{e}-3$ & $0.724\,\pm\,1.238\mathrm{e}-2$ & $0.615\,\pm\,2.059\mathrm{e}-2$ \\
medgemma CoT +TFM mlp & $0.73\,\pm\,1.005\mathrm{e}-2$ & $0.614\,\pm\,1.175\mathrm{e}-2$ & $0.716\,\pm\,1.392\mathrm{e}-2$ & $0.657\,\pm\,1.404\mathrm{e}-2$ & $0.762\,\pm\,1.148\mathrm{e}-3$ & $0.657\,\pm\,2.568\mathrm{e}-3$ \\
medgemma CoT +TFM patchtsmixer & $0.74\,\pm\,8.523\mathrm{e}-3$ & $0.626\,\pm\,9.423\mathrm{e}-3$ & $0.714\,\pm\,2.428\mathrm{e}-3$ & $0.651\,\pm\,1.848\mathrm{e}-3$ & $0.741\,\pm\,8.583\mathrm{e}-3$ & $0.627\,\pm\,1.134\mathrm{e}-2$ \\
medgemma CoT +TFM timemixer & $0.718\,\pm\,9.627\mathrm{e}-3$ & $0.598\,\pm\,9.804\mathrm{e}-3$ & $0.71\,\pm\,8.869\mathrm{e}-3$ & $0.653\,\pm\,9.106\mathrm{e}-3$ & $0.726\,\pm\,3.822\mathrm{e}-3$ & $0.612\,\pm\,3.668\mathrm{e}-3$ \\
medgemma CoT lstm & $0.716\,\pm\,5.031\mathrm{e}-4$ & $0.603\,\pm\,1.864\mathrm{e}-3$ & $0.694\,\pm\,8.079\mathrm{e}-3$ & $0.632\,\pm\,8.779\mathrm{e}-3$ & $0.734\,\pm\,2.271\mathrm{e}-2$ & $0.628\,\pm\,3.664\mathrm{e}-2$ \\
medgemma CoT mlp & $0.717\,\pm\,3.543\mathrm{e}-3$ & $0.598\,\pm\,4.867\mathrm{e}-3$ & $0.719\,\pm\,3.884\mathrm{e}-3$ & $0.66\,\pm\,4.348\mathrm{e}-3$ & $0.753\,\pm\,1.132\mathrm{e}-2$ & $0.647\,\pm\,1.391\mathrm{e}-2$ \\
medgemma CoT patchtsmixer & $0.721\,\pm\,2.206\mathrm{e}-3$ & $0.602\,\pm\,2.562\mathrm{e}-3$ & $0.715\,\pm\,9.317\mathrm{e}-3$ & $0.652\,\pm\,9.335\mathrm{e}-3$ & $0.73\,\pm\,2.966\mathrm{e}-2$ & $0.613\,\pm\,3.604\mathrm{e}-2$ \\
medgemma CoT timemixer & $0.716\,\pm\,3.997\mathrm{e}-3$ & $0.595\,\pm\,4.219\mathrm{e}-3$ & $0.705\,\pm\,5.001\mathrm{e}-3$ & $0.642\,\pm\,5.563\mathrm{e}-3$ & $0.711\,\pm\,2.667\mathrm{e}-3$ & $0.59\,\pm\,3.162\mathrm{e}-3$ \\
medgemma ICD +TFM lstm & $0.704\,\pm\,1.716\mathrm{e}-2$ & $0.586\,\pm\,2.449\mathrm{e}-2$ & $0.674\,\pm\,5.636\mathrm{e}-3$ & $0.61\,\pm\,6.298\mathrm{e}-3$ & $0.688\,\pm\,7.053\mathrm{e}-3$ & $0.564\,\pm\,8.507\mathrm{e}-3$ \\
medgemma ICD +TFM mlp & $0.733\,\pm\,1.209\mathrm{e}-2$ & $0.615\,\pm\,1.689\mathrm{e}-2$ & $0.693\,\pm\,1.062\mathrm{e}-2$ & $0.633\,\pm\,1.192\mathrm{e}-2$ & $0.724\,\pm\,1.222\mathrm{e}-2$ & $0.606\,\pm\,1.465\mathrm{e}-2$ \\
medgemma ICD +TFM patchtsmixer & $0.736\,\pm\,5.126\mathrm{e}-3$ & $0.615\,\pm\,6.441\mathrm{e}-3$ & $0.691\,\pm\,9.462\mathrm{e}-3$ & $0.628\,\pm\,9.006\mathrm{e}-3$ & $0.721\,\pm\,8.924\mathrm{e}-3$ & $0.604\,\pm\,1.059\mathrm{e}-2$ \\
medgemma ICD +TFM timemixer & $0.716\,\pm\,9.304\mathrm{e}-3$ & $0.597\,\pm\,5.295\mathrm{e}-3$ & $0.69\,\pm\,2.087\mathrm{e}-3$ & $0.631\,\pm\,2.762\mathrm{e}-3$ & $0.718\,\pm\,6.332\mathrm{e}-3$ & $0.602\,\pm\,4.055\mathrm{e}-3$ \\
medgemma ICD lstm & $0.711\,\pm\,4.333\mathrm{e}-3$ & $0.588\,\pm\,6.317\mathrm{e}-3$ & $0.673\,\pm\,1.307\mathrm{e}-2$ & $0.61\,\pm\,1.482\mathrm{e}-2$ & $0.704\,\pm\,6.042\mathrm{e}-3$ & $0.584\,\pm\,7.67\mathrm{e}-3$ \\
medgemma ICD mlp & $0.717\,\pm\,1.656\mathrm{e}-3$ & $0.593\,\pm\,2.615\mathrm{e}-3$ & $0.693\,\pm\,9.13\mathrm{e}-3$ & $0.634\,\pm\,9.341\mathrm{e}-3$ & $0.713\,\pm\,4.461\mathrm{e}-3$ & $0.595\,\pm\,4.885\mathrm{e}-3$ \\
medgemma ICD patchtsmixer & $0.719\,\pm\,1.953\mathrm{e}-3$ & $0.595\,\pm\,2.597\mathrm{e}-3$ & $0.687\,\pm\,8.396\mathrm{e}-3$ & $0.625\,\pm\,8.509\mathrm{e}-3$ & $0.71\,\pm\,7.246\mathrm{e}-3$ & $0.589\,\pm\,8.342\mathrm{e}-3$ \\
medgemma ICD timemixer & $0.717\,\pm\,3.023\mathrm{e}-3$ & $0.59\,\pm\,3.521\mathrm{e}-3$ & $0.676\,\pm\,3.96\mathrm{e}-3$ & $0.614\,\pm\,3.539\mathrm{e}-3$ & $0.705\,\pm\,4.061\mathrm{e}-3$ & $0.582\,\pm\,4.864\mathrm{e}-3$ \\
medgemma Trend +TFM lstm & $0.69\,\pm\,1.662\mathrm{e}-3$ & $0.568\,\pm\,5.877\mathrm{e}-4$ & $0.666\,\pm\,4.095\mathrm{e}-2$ & $0.599\,\pm\,4.256\mathrm{e}-2$ & $0.69\,\pm\,1.934\mathrm{e}-2$ & $0.567\,\pm\,2.605\mathrm{e}-2$ \\
medgemma Trend +TFM mlp & $0.723\,\pm\,9.772\mathrm{e}-3$ & $0.602\,\pm\,1.185\mathrm{e}-2$ & $0.711\,\pm\,1.28\mathrm{e}-2$ & $0.651\,\pm\,1.555\mathrm{e}-2$ & $0.719\,\pm\,3.211\mathrm{e}-3$ & $0.596\,\pm\,4.299\mathrm{e}-3$ \\
medgemma Trend +TFM patchtsmixer & $0.709\,\pm\,7.731\mathrm{e}-4$ & $0.585\,\pm\,4.571\mathrm{e}-4$ & $0.715\,\pm\,1.91\mathrm{e}-3$ & $0.649\,\pm\,1.747\mathrm{e}-3$ & $0.715\,\pm\,6.824\mathrm{e}-4$ & $0.592\,\pm\,5.277\mathrm{e}-4$ \\
medgemma Trend +TFM timemixer & $0.709\,\pm\,7.321\mathrm{e}-4$ & $0.59\,\pm\,3.491\mathrm{e}-3$ & $0.689\,\pm\,3.296\mathrm{e}-3$ & $0.627\,\pm\,3.766\mathrm{e}-3$ & $0.713\,\pm\,3.195\mathrm{e}-4$ & $0.598\,\pm\,1.229\mathrm{e}-3$ \\
medgemma Trend lstm & $0.7\,\pm\,6.957\mathrm{e}-3$ & $0.576\,\pm\,7.229\mathrm{e}-3$ & $0.686\,\pm\,7.68\mathrm{e}-3$ & $0.619\,\pm\,8.363\mathrm{e}-3$ & $0.701\,\pm\,9.49\mathrm{e}-3$ & $0.574\,\pm\,1.131\mathrm{e}-2$ \\
medgemma Trend mlp & $0.707\,\pm\,4.45\mathrm{e}-3$ & $0.583\,\pm\,5.281\mathrm{e}-3$ & $0.7\,\pm\,6.592\mathrm{e}-3$ & $0.635\,\pm\,7.411\mathrm{e}-3$ & $0.705\,\pm\,4.399\mathrm{e}-3$ & $0.578\,\pm\,5.072\mathrm{e}-3$ \\
medgemma Trend patchtsmixer & $0.705\,\pm\,2.01\mathrm{e}-3$ & $0.581\,\pm\,2.071\mathrm{e}-3$ & $0.706\,\pm\,9.576\mathrm{e}-3$ & $0.635\,\pm\,9.128\mathrm{e}-3$ & $0.704\,\pm\,1.071\mathrm{e}-3$ & $0.576\,\pm\,1.102\mathrm{e}-3$ \\
medgemma Trend timemixer & $0.707\,\pm\,1.524\mathrm{e}-3$ & $0.581\,\pm\,1.171\mathrm{e}-3$ & $0.688\,\pm\,1.065\mathrm{e}-2$ & $0.618\,\pm\,1.111\mathrm{e}-2$ & $0.702\,\pm\,9.072\mathrm{e}-4$ & $0.573\,\pm\,1.085\mathrm{e}-3$ \\
medgemma zero\_shot +TFM lstm & $0.696\,\pm\,2.587\mathrm{e}-2$ & $0.578\,\pm\,3.51\mathrm{e}-2$ & $0.675\,\pm\,1.045\mathrm{e}-2$ & $0.612\,\pm\,1.099\mathrm{e}-2$ & $0.731\,\pm\,1.36\mathrm{e}-2$ & $0.624\,\pm\,2.043\mathrm{e}-2$ \\
medgemma zero\_shot +TFM mlp & $0.737\,\pm\,1.751\mathrm{e}-2$ & $0.62\,\pm\,2.358\mathrm{e}-2$ & $0.716\,\pm\,1.13\mathrm{e}-2$ & $0.658\,\pm\,1.286\mathrm{e}-2$ & $0.752\,\pm\,7.858\mathrm{e}-3$ & $0.642\,\pm\,1.103\mathrm{e}-2$ \\
medgemma zero\_shot +TFM patchtsmixer & $0.732\,\pm\,2.435\mathrm{e}-3$ & $0.612\,\pm\,4.336\mathrm{e}-3$ & $0.716\,\pm\,2.947\mathrm{e}-2$ & $0.654\,\pm\,3.129\mathrm{e}-2$ & $0.741\,\pm\,7.613\mathrm{e}-3$ & $0.627\,\pm\,8.152\mathrm{e}-3$ \\
medgemma zero\_shot +TFM timemixer & $0.728\,\pm\,7.906\mathrm{e}-3$ & $0.611\,\pm\,1.199\mathrm{e}-2$ & $0.692\,\pm\,5.17\mathrm{e}-3$ & $0.633\,\pm\,6.136\mathrm{e}-3$ & $0.722\,\pm\,9.043\mathrm{e}-3$ & $0.609\,\pm\,9.301\mathrm{e}-3$ \\
medgemma zero\_shot lstm & $0.717\,\pm\,4.841\mathrm{e}-3$ & $0.603\,\pm\,9.247\mathrm{e}-3$ & $0.67\,\pm\,9.442\mathrm{e}-3$ & $0.606\,\pm\,1.063\mathrm{e}-2$ & $0.729\,\pm\,1.197\mathrm{e}-2$ & $0.621\,\pm\,2.029\mathrm{e}-2$ \\
medgemma zero\_shot mlp & $0.723\,\pm\,7.89\mathrm{e}-3$ & $0.602\,\pm\,1.147\mathrm{e}-2$ & $0.696\,\pm\,1.046\mathrm{e}-2$ & $0.636\,\pm\,1.195\mathrm{e}-2$ & $0.733\,\pm\,2.28\mathrm{e}-3$ & $0.621\,\pm\,2.99\mathrm{e}-3$ \\
medgemma zero\_shot patchtsmixer & $0.722\,\pm\,7.805\mathrm{e}-3$ & $0.602\,\pm\,1.014\mathrm{e}-2$ & $0.709\,\pm\,8.92\mathrm{e}-3$ & $0.647\,\pm\,9.963\mathrm{e}-3$ & $0.735\,\pm\,9.767\mathrm{e}-3$ & $0.621\,\pm\,1.114\mathrm{e}-2$ \\
medgemma zero\_shot timemixer & $0.723\,\pm\,2.405\mathrm{e}-3$ & $0.599\,\pm\,3.898\mathrm{e}-3$ & $0.687\,\pm\,1.206\mathrm{e}-2$ & $0.622\,\pm\,1.365\mathrm{e}-2$ & $0.736\,\pm\,3.054\mathrm{e}-3$ & $0.621\,\pm\,3.758\mathrm{e}-3$ \\
No\_sum\_zero\_shot zero\_shot +TFM lstm & $0.722\,\pm\,5.1\mathrm{e}-3$ & $0.616\,\pm\,1.094\mathrm{e}-2$ & $0.742\,\pm\,4.867\mathrm{e}-3$ & $0.684\,\pm\,5.837\mathrm{e}-3$ & $0.76\,\pm\,2.029\mathrm{e}-2$ & $0.664\,\pm\,2.82\mathrm{e}-2$ \\
No\_sum\_zero\_shot zero\_shot +TFM mlp & $0.751\,\pm\,9.506\mathrm{e}-3$ & $0.634\,\pm\,1.456\mathrm{e}-2$ & $0.752\,\pm\,9.467\mathrm{e}-3$ & $0.696\,\pm\,1.189\mathrm{e}-2$ & $0.806\,\pm\,6.152\mathrm{e}-3$ & $0.71\,\pm\,8.249\mathrm{e}-3$ \\
No\_sum\_zero\_shot zero\_shot +TFM patchtsmixer & $0.753\,\pm\,5.825\mathrm{e}-3$ & $0.639\,\pm\,7.477\mathrm{e}-3$ & $0.773\,\pm\,1.104\mathrm{e}-2$ & $0.71\,\pm\,1.255\mathrm{e}-2$ & $0.81\,\pm\,1.939\mathrm{e}-2$ & $0.709\,\pm\,2.312\mathrm{e}-2$ \\
No\_sum\_zero\_shot zero\_shot +TFM timemixer & $0.749\,\pm\,5.594\mathrm{e}-3$ & $0.632\,\pm\,7.303\mathrm{e}-3$ & $0.759\,\pm\,1.388\mathrm{e}-2$ & $0.706\,\pm\,1.614\mathrm{e}-2$ & $0.761\,\pm\,1.982\mathrm{e}-2$ & $0.655\,\pm\,2.072\mathrm{e}-2$ \\
No\_sum\_zero\_shot lstm & $0.735\,\pm\,1.049\mathrm{e}-3$ & $0.625\,\pm\,3.211\mathrm{e}-4$ & $0.727\,\pm\,1.031\mathrm{e}-2$ & $0.669\,\pm\,1.276\mathrm{e}-2$ & $0.734\,\pm\,9.081\mathrm{e}-3$ & $0.618\,\pm\,1.173\mathrm{e}-2$ \\
No\_sum\_zero\_shot mlp & $0.751\,\pm\,6.221\mathrm{e}-3$ & $0.637\,\pm\,8.498\mathrm{e}-3$ & $0.75\,\pm\,8.165\mathrm{e}-3$ & $0.695\,\pm\,9.902\mathrm{e}-3$ & $0.782\,\pm\,6.794\mathrm{e}-3$ & $0.678\,\pm\,9.684\mathrm{e}-3$ \\
No\_sum\_zero\_shot patchtsmixer & $0.749\,\pm\,3.79\mathrm{e}-3$ & $0.633\,\pm\,4.857\mathrm{e}-3$ & $0.742\,\pm\,8.508\mathrm{e}-3$ & $0.682\,\pm\,8.934\mathrm{e}-3$ & $0.784\,\pm\,6.863\mathrm{e}-3$ & $0.675\,\pm\,9.66\mathrm{e}-3$ \\
No\_sum\_zero\_shot timemixer & $0.749\,\pm\,1.463\mathrm{e}-3$ & $0.631\,\pm\,1.507\mathrm{e}-3$ & $0.727\,\pm\,7.659\mathrm{e}-3$ & $0.666\,\pm\,8.418\mathrm{e}-3$ & $0.742\,\pm\,2.761\mathrm{e}-2$ & $0.626\,\pm\,3.416\mathrm{e}-2$ \\
right lstm & $0.662\,\pm\,3.943\mathrm{e}-2$ & $0.527\,\pm\,5.419\mathrm{e}-2$ & $0.57\,\pm\,0\mathrm{e}0$ & $0.5\,\pm\,0\mathrm{e}0$ & $0.639\,\pm\,0\mathrm{e}0$ & $0.5\,\pm\,5\mathrm{e}-6$ \\
right mlp & $0.842\,\pm\,1.711\mathrm{e}-3$ & $0.763\,\pm\,4.486\mathrm{e}-3$ & $0.786\,\pm\,8.476\mathrm{e}-4$ & $0.736\,\pm\,1.542\mathrm{e}-3$ & $0.876\,\pm\,1.087\mathrm{e}-3$ & $0.797\,\pm\,1.703\mathrm{e}-3$ \\
right patchtsmixer & $0.875\,\pm\,8.592\mathrm{e}-4$ & $0.802\,\pm\,1.787\mathrm{e}-3$ & $0.809\,\pm\,2.09\mathrm{e}-3$ & $0.764\,\pm\,2.146\mathrm{e}-3$ & $0.876\,\pm\,2.212\mathrm{e}-3$ & $0.795\,\pm\,3.708\mathrm{e}-3$ \\
right timemixer & $0.755\,\pm\,8.163\mathrm{e}-3$ & $0.633\,\pm\,1.476\mathrm{e}-2$ & $0.727\,\pm\,2.988\mathrm{e}-3$ & $0.681\,\pm\,1.945\mathrm{e}-3$ & $0.768\,\pm\,3.868\mathrm{e}-3$ & $0.66\,\pm\,4.337\mathrm{e}-3$ \\
\bottomrule
\end{tabular}
}% end resizebox
\caption{In-distribution results - Gender. (part 2/2)}
\label{tab:in-distribution_part2}
\end{table}

\begin{table}[t]
\centering
\resizebox{0.8\linewidth}{!}{%
\begin{tabular}{lcccc}
\toprule
\textbf{Method} & \multicolumn{2}{c}{\textbf{hirid $\rightarrow$ ppicu}} & \multicolumn{2}{c}{\textbf{mimic $\rightarrow$ ppicu}} \\
 & \textbf{auprc} & \textbf{auroc} & \textbf{auprc} & \textbf{auroc} \\
\midrule
Llama-3.1 CoT +TFM lstm & $0.664\,\pm\,6.426\mathrm{e}-3$ & $0.528\,\pm\,5.865\mathrm{e}-3$ & $0.673\,\pm\,2.82\mathrm{e}-3$ & $0.539\,\pm\,4.609\mathrm{e}-3$ \\
Llama-3.1 CoT +TFM mlp & $0.673\,\pm\,3.117\mathrm{e}-3$ & $0.535\,\pm\,3.658\mathrm{e}-3$ & $0.674\,\pm\,2.093\mathrm{e}-3$ & $0.54\,\pm\,4.741\mathrm{e}-3$ \\
Llama-3.1 CoT +TFM patchtsmixer & $0.68\,\pm\,1.007\mathrm{e}-3$ & $0.548\,\pm\,1.27\mathrm{e}-3$ & $0.678\,\pm\,4.151\mathrm{e}-4$ & $0.546\,\pm\,1.174\mathrm{e}-3$ \\
Llama-3.1 CoT +TFM timemixer & $0.677\,\pm\,3.143\mathrm{e}-3$ & $0.544\,\pm\,6.236\mathrm{e}-3$ & $0.675\,\pm\,1.276\mathrm{e}-3$ & $0.542\,\pm\,1.627\mathrm{e}-3$ \\
Llama-3.1 CoT lstm & $0.674\,\pm\,5.913\mathrm{e}-4$ & $0.542\,\pm\,2.421\mathrm{e}-3$ & $0.675\,\pm\,3.617\mathrm{e}-4$ & $0.543\,\pm\,8.516\mathrm{e}-4$ \\
Llama-3.1 CoT mlp & $0.676\,\pm\,8.942\mathrm{e}-4$ & $0.543\,\pm\,1.65\mathrm{e}-3$ & $0.677\,\pm\,1.266\mathrm{e}-3$ & $0.543\,\pm\,2.263\mathrm{e}-3$ \\
Llama-3.1 CoT patchtsmixer & $0.677\,\pm\,1.087\mathrm{e}-3$ & $0.544\,\pm\,1.92\mathrm{e}-3$ & $0.676\,\pm\,1.235\mathrm{e}-3$ & $0.545\,\pm\,1.534\mathrm{e}-3$ \\
Llama-3.1 CoT timemixer & $0.677\,\pm\,1.531\mathrm{e}-3$ & $0.545\,\pm\,6.271\mathrm{e}-4$ & $0.674\,\pm\,1.844\mathrm{e}-3$ & $0.543\,\pm\,1.893\mathrm{e}-3$ \\
Llama-3.1 ICD +TFM lstm & $0.657\,\pm\,2.57\mathrm{e}-3$ & $0.52\,\pm\,1.982\mathrm{e}-3$ & $0.664\,\pm\,2.207\mathrm{e}-3$ & $0.53\,\pm\,3.553\mathrm{e}-3$ \\
Llama-3.1 ICD +TFM mlp & $0.664\,\pm\,3.384\mathrm{e}-3$ & $0.526\,\pm\,3.965\mathrm{e}-3$ & $0.667\,\pm\,1.799\mathrm{e}-3$ & $0.535\,\pm\,3.067\mathrm{e}-3$ \\
Llama-3.1 ICD +TFM patchtsmixer & $0.672\,\pm\,6.484\mathrm{e}-4$ & $0.535\,\pm\,1.28\mathrm{e}-3$ & $0.671\,\pm\,7.286\mathrm{e}-4$ & $0.54\,\pm\,1.842\mathrm{e}-3$ \\
Llama-3.1 ICD +TFM timemixer & $0.669\,\pm\,3.524\mathrm{e}-3$ & $0.533\,\pm\,3.805\mathrm{e}-3$ & $0.67\,\pm\,7.071\mathrm{e}-4$ & $0.538\,\pm\,3.141\mathrm{e}-3$ \\
Llama-3.1 ICD lstm & $0.667\,\pm\,1.733\mathrm{e}-3$ & $0.531\,\pm\,1.912\mathrm{e}-3$ & $0.665\,\pm\,1.754\mathrm{e}-3$ & $0.534\,\pm\,1.14\mathrm{e}-3$ \\
Llama-3.1 ICD mlp & $0.667\,\pm\,1.79\mathrm{e}-3$ & $0.532\,\pm\,2.489\mathrm{e}-3$ & $0.668\,\pm\,1.333\mathrm{e}-3$ & $0.536\,\pm\,1.124\mathrm{e}-4$ \\
Llama-3.1 ICD patchtsmixer & $0.668\,\pm\,2.909\mathrm{e}-4$ & $0.533\,\pm\,1.122\mathrm{e}-3$ & $0.667\,\pm\,1.141\mathrm{e}-3$ & $0.536\,\pm\,6.438\mathrm{e}-4$ \\
Llama-3.1 ICD timemixer & $0.669\,\pm\,7.352\mathrm{e}-4$ & $0.535\,\pm\,7.313\mathrm{e}-4$ & $0.667\,\pm\,1.223\mathrm{e}-3$ & $0.536\,\pm\,4.909\mathrm{e}-4$ \\
Llama-3.1 Trend +TFM lstm & $0.662\,\pm\,5.545\mathrm{e}-3$ & $0.527\,\pm\,4.806\mathrm{e}-3$ & $0.663\,\pm\,3.815\mathrm{e}-3$ & $0.528\,\pm\,3.898\mathrm{e}-3$ \\
Llama-3.1 Trend +TFM mlp & $0.668\,\pm\,2.891\mathrm{e}-3$ & $0.533\,\pm\,6.51\mathrm{e}-3$ & $0.667\,\pm\,4.11\mathrm{e}-3$ & $0.53\,\pm\,3.45\mathrm{e}-3$ \\
Llama-3.1 Trend +TFM patchtsmixer & $0.677\,\pm\,1.747\mathrm{e}-3$ & $0.541\,\pm\,3.033\mathrm{e}-3$ & $0.672\,\pm\,1.755\mathrm{e}-3$ & $0.537\,\pm\,2.944\mathrm{e}-3$ \\
Llama-3.1 Trend +TFM timemixer & $0.674\,\pm\,1.827\mathrm{e}-3$ & $0.542\,\pm\,3.232\mathrm{e}-3$ & $0.672\,\pm\,1.816\mathrm{e}-3$ & $0.539\,\pm\,1.319\mathrm{e}-3$ \\
Llama-3.1 Trend lstm & $0.669\,\pm\,9.636\mathrm{e}-4$ & $0.534\,\pm\,2.643\mathrm{e}-3$ & $0.667\,\pm\,8.415\mathrm{e}-4$ & $0.534\,\pm\,9.089\mathrm{e}-4$ \\
Llama-3.1 Trend mlp & $0.67\,\pm\,2.436\mathrm{e}-3$ & $0.537\,\pm\,4.101\mathrm{e}-3$ & $0.667\,\pm\,3.737\mathrm{e}-4$ & $0.534\,\pm\,8.304\mathrm{e}-4$ \\
Llama-3.1 Trend patchtsmixer & $0.672\,\pm\,7.463\mathrm{e}-4$ & $0.537\,\pm\,8.551\mathrm{e}-4$ & $0.667\,\pm\,8.675\mathrm{e}-4$ & $0.533\,\pm\,1.001\mathrm{e}-3$ \\
Llama-3.1 Trend timemixer & $0.673\,\pm\,8.969\mathrm{e}-4$ & $0.54\,\pm\,6.96\mathrm{e}-4$ & $0.667\,\pm\,9.77\mathrm{e}-4$ & $0.533\,\pm\,1.519\mathrm{e}-3$ \\
Llama-3.1 zero\_shot +TFM lstm & $0.656\,\pm\,2.526\mathrm{e}-3$ & $0.518\,\pm\,3.192\mathrm{e}-3$ & $0.671\,\pm\,3.138\mathrm{e}-3$ & $0.539\,\pm\,1.484\mathrm{e}-3$ \\
Llama-3.1 zero\_shot +TFM mlp & $0.662\,\pm\,2.076\mathrm{e}-3$ & $0.521\,\pm\,2.602\mathrm{e}-3$ & $0.672\,\pm\,1.873\mathrm{e}-3$ & $0.539\,\pm\,2.119\mathrm{e}-3$ \\
Llama-3.1 zero\_shot +TFM patchtsmixer & $0.664\,\pm\,1.153\mathrm{e}-3$ & $0.527\,\pm\,1.649\mathrm{e}-3$ & $0.676\,\pm\,1.949\mathrm{e}-3$ & $0.543\,\pm\,2.982\mathrm{e}-3$ \\
Llama-3.1 zero\_shot +TFM timemixer & $0.667\,\pm\,3.793\mathrm{e}-3$ & $0.534\,\pm\,4.487\mathrm{e}-3$ & $0.673\,\pm\,9.395\mathrm{e}-4$ & $0.542\,\pm\,2.297\mathrm{e}-3$ \\
Llama-3.1 zero\_shot lstm & $0.661\,\pm\,1.774\mathrm{e}-3$ & $0.522\,\pm\,1.272\mathrm{e}-3$ & $0.672\,\pm\,2.568\mathrm{e}-3$ & $0.539\,\pm\,2.97\mathrm{e}-3$ \\
Llama-3.1 zero\_shot mlp & $0.662\,\pm\,2.248\mathrm{e}-3$ & $0.523\,\pm\,2.711\mathrm{e}-3$ & $0.675\,\pm\,1.282\mathrm{e}-3$ & $0.545\,\pm\,2.477\mathrm{e}-3$ \\
Llama-3.1 zero\_shot patchtsmixer & $0.662\,\pm\,1.64\mathrm{e}-4$ & $0.524\,\pm\,7.276\mathrm{e}-4$ & $0.676\,\pm\,8.784\mathrm{e}-4$ & $0.546\,\pm\,7.578\mathrm{e}-4$ \\
Llama-3.1 zero\_shot timemixer & $0.662\,\pm\,1.446\mathrm{e}-3$ & $0.525\,\pm\,1.079\mathrm{e}-3$ & $0.672\,\pm\,6.774\mathrm{e}-4$ & $0.541\,\pm\,1.045\mathrm{e}-3$ \\
TFM lstm & $0.647\,\pm\,1.332\mathrm{e}-3$ & $0.514\,\pm\,4.081\mathrm{e}-3$ & $0.647\,\pm\,3.477\mathrm{e}-3$ & $0.513\,\pm\,4.214\mathrm{e}-3$ \\
TFM mlp & $0.656\,\pm\,4.364\mathrm{e}-3$ & $0.521\,\pm\,3.65\mathrm{e}-3$ & $0.652\,\pm\,2.906\mathrm{e}-3$ & $0.521\,\pm\,1.976\mathrm{e}-3$ \\
TFM patchtsmixer & $0.661\,\pm\,1.895\mathrm{e}-3$ & $0.527\,\pm\,1.407\mathrm{e}-3$ & $0.651\,\pm\,1.066\mathrm{e}-3$ & $0.522\,\pm\,1.018\mathrm{e}-3$ \\
TFM timemixer & $0.664\,\pm\,2.007\mathrm{e}-3$ & $0.529\,\pm\,2.858\mathrm{e}-3$ & $0.658\,\pm\,1.02\mathrm{e}-3$ & $0.526\,\pm\,1.029\mathrm{e}-3$ \\
TSDE lstm & $0.638\,\pm\,9.617\mathrm{e}-4$ & $0.496\,\pm\,4.173\mathrm{e}-3$ & $0.64\,\pm\,6.798\mathrm{e}-3$ & $0.502\,\pm\,9.967\mathrm{e}-3$ \\
TSDE mlp & $0.653\,\pm\,2.68\mathrm{e}-2$ & $0.516\,\pm\,3.931\mathrm{e}-2$ & $0.691\,\pm\,1.726\mathrm{e}-2$ & $0.571\,\pm\,2.475\mathrm{e}-2$ \\
TSDE patchtsmixer & $0.65\,\pm\,1.516\mathrm{e}-2$ & $0.521\,\pm\,2.29\mathrm{e}-2$ & $0.695\,\pm\,1.768\mathrm{e}-2$ & $0.574\,\pm\,1.8\mathrm{e}-2$ \\
TSDE timemixer & $0.64\,\pm\,2.737\mathrm{e}-3$ & $0.498\,\pm\,3.735\mathrm{e}-3$ & $0.66\,\pm\,3.474\mathrm{e}-3$ & $0.528\,\pm\,4.731\mathrm{e}-3$ \\
gemini-2.0-flash CoT +TFM lstm & $0.667\,\pm\,3.387\mathrm{e}-3$ & $0.534\,\pm\,6.672\mathrm{e}-3$ & $0.684\,\pm\,2.266\mathrm{e}-3$ & $0.553\,\pm\,2.386\mathrm{e}-3$ \\
gemini-2.0-flash CoT +TFM mlp & $0.681\,\pm\,3.592\mathrm{e}-3$ & $0.549\,\pm\,4.444\mathrm{e}-3$ & $0.688\,\pm\,2.068\mathrm{e}-3$ & $0.559\,\pm\,3.566\mathrm{e}-3$ \\
gemini-2.0-flash CoT +TFM patchtsmixer & $0.687\,\pm\,1.273\mathrm{e}-3$ & $0.558\,\pm\,1.278\mathrm{e}-3$ & $0.695\,\pm\,2.92\mathrm{e}-3$ & $0.567\,\pm\,2.923\mathrm{e}-3$ \\
gemini-2.0-flash CoT +TFM timemixer & $0.681\,\pm\,2.181\mathrm{e}-3$ & $0.555\,\pm\,1.612\mathrm{e}-3$ & $0.694\,\pm\,1.233\mathrm{e}-3$ & $0.565\,\pm\,1.432\mathrm{e}-3$ \\
gemini-2.0-flash CoT lstm & $0.68\,\pm\,6.536\mathrm{e}-3$ & $0.552\,\pm\,9.249\mathrm{e}-3$ & $0.685\,\pm\,3.19\mathrm{e}-3$ & $0.558\,\pm\,3.331\mathrm{e}-3$ \\
gemini-2.0-flash CoT mlp & $0.683\,\pm\,4.006\mathrm{e}-3$ & $0.556\,\pm\,4.798\mathrm{e}-3$ & $0.688\,\pm\,1.267\mathrm{e}-3$ & $0.561\,\pm\,1.209\mathrm{e}-3$ \\
gemini-2.0-flash CoT patchtsmixer & $0.681\,\pm\,1.202\mathrm{e}-3$ & $0.553\,\pm\,1.498\mathrm{e}-3$ & $0.69\,\pm\,1.952\mathrm{e}-3$ & $0.563\,\pm\,1.933\mathrm{e}-3$ \\
gemini-2.0-flash CoT timemixer & $0.679\,\pm\,1.521\mathrm{e}-3$ & $0.552\,\pm\,1.252\mathrm{e}-3$ & $0.687\,\pm\,2.086\mathrm{e}-3$ & $0.561\,\pm\,1.86\mathrm{e}-3$ \\
gemini-2.0-flash ICD +TFM lstm & $0.671\,\pm\,6.3\mathrm{e}-3$ & $0.54\,\pm\,1.002\mathrm{e}-2$ & $0.688\,\pm\,1.499\mathrm{e}-3$ & $0.56\,\pm\,3.216\mathrm{e}-3$ \\
gemini-2.0-flash ICD +TFM mlp & $0.681\,\pm\,1.129\mathrm{e}-3$ & $0.549\,\pm\,4.585\mathrm{e}-3$ & $0.691\,\pm\,1.102\mathrm{e}-3$ & $0.564\,\pm\,3.598\mathrm{e}-3$ \\
gemini-2.0-flash ICD +TFM patchtsmixer & $0.688\,\pm\,2.907\mathrm{e}-3$ & $0.56\,\pm\,1.108\mathrm{e}-3$ & $0.692\,\pm\,2.075\mathrm{e}-3$ & $0.569\,\pm\,2.007\mathrm{e}-3$ \\
gemini-2.0-flash ICD +TFM timemixer & $0.686\,\pm\,2.3\mathrm{e}-3$ & $0.561\,\pm\,1.33\mathrm{e}-3$ & $0.69\,\pm\,3.373\mathrm{e}-3$ & $0.565\,\pm\,2.886\mathrm{e}-3$ \\
gemini-2.0-flash ICD lstm & $0.679\,\pm\,3.447\mathrm{e}-3$ & $0.552\,\pm\,5.017\mathrm{e}-3$ & $0.689\,\pm\,1.697\mathrm{e}-3$ & $0.568\,\pm\,1.536\mathrm{e}-3$ \\
gemini-2.0-flash ICD mlp & $0.686\,\pm\,1.743\mathrm{e}-3$ & $0.559\,\pm\,1.456\mathrm{e}-3$ & $0.688\,\pm\,6.494\mathrm{e}-4$ & $0.567\,\pm\,7.23\mathrm{e}-4$ \\
gemini-2.0-flash ICD patchtsmixer & $0.683\,\pm\,6.85\mathrm{e}-4$ & $0.556\,\pm\,6.835\mathrm{e}-4$ & $0.688\,\pm\,2.879\mathrm{e}-3$ & $0.568\,\pm\,3.261\mathrm{e}-3$ \\
gemini-2.0-flash ICD timemixer & $0.678\,\pm\,1.054\mathrm{e}-3$ & $0.552\,\pm\,1.234\mathrm{e}-3$ & $0.685\,\pm\,8.961\mathrm{e}-4$ & $0.565\,\pm\,1.171\mathrm{e}-3$ \\
gemini-2.0-flash Trend +TFM lstm & $0.664\,\pm\,3.821\mathrm{e}-3$ & $0.529\,\pm\,4.386\mathrm{e}-3$ & $0.677\,\pm\,7.19\mathrm{e}-4$ & $0.543\,\pm\,5.579\mathrm{e}-4$ \\
gemini-2.0-flash Trend +TFM mlp & $0.678\,\pm\,6.497\mathrm{e}-3$ & $0.547\,\pm\,6.906\mathrm{e}-3$ & $0.682\,\pm\,4.529\mathrm{e}-3$ & $0.551\,\pm\,5.453\mathrm{e}-3$ \\
gemini-2.0-flash Trend +TFM patchtsmixer & $0.681\,\pm\,2.555\mathrm{e}-3$ & $0.552\,\pm\,3.869\mathrm{e}-3$ & $0.685\,\pm\,2.19\mathrm{e}-3$ & $0.554\,\pm\,3.018\mathrm{e}-3$ \\
gemini-2.0-flash Trend +TFM timemixer & $0.682\,\pm\,6.809\mathrm{e}-4$ & $0.558\,\pm\,2.641\mathrm{e}-4$ & $0.685\,\pm\,5.95\mathrm{e}-4$ & $0.554\,\pm\,5.81\mathrm{e}-4$ \\
gemini-2.0-flash Trend lstm & $0.677\,\pm\,1.297\mathrm{e}-3$ & $0.547\,\pm\,2.634\mathrm{e}-3$ & $0.682\,\pm\,2.711\mathrm{e}-3$ & $0.554\,\pm\,2.045\mathrm{e}-3$ \\
gemini-2.0-flash Trend mlp & $0.681\,\pm\,1.482\mathrm{e}-3$ & $0.551\,\pm\,2.168\mathrm{e}-3$ & $0.681\,\pm\,1.688\mathrm{e}-3$ & $0.553\,\pm\,1.432\mathrm{e}-3$ \\
gemini-2.0-flash Trend patchtsmixer & $0.68\,\pm\,1.276\mathrm{e}-3$ & $0.551\,\pm\,1.95\mathrm{e}-3$ & $0.681\,\pm\,9.38\mathrm{e}-4$ & $0.554\,\pm\,1.776\mathrm{e}-3$ \\
gemini-2.0-flash Trend timemixer & $0.68\,\pm\,1.174\mathrm{e}-3$ & $0.551\,\pm\,7.688\mathrm{e}-4$ & $0.682\,\pm\,6.751\mathrm{e}-4$ & $0.555\,\pm\,1.328\mathrm{e}-3$ \\
gemini-2.0-flash zero\_shot +TFM lstm & $0.673\,\pm\,3.99\mathrm{e}-3$ & $0.541\,\pm\,5.391\mathrm{e}-3$ & $0.684\,\pm\,2.167\mathrm{e}-3$ & $0.556\,\pm\,1.379\mathrm{e}-3$ \\
gemini-2.0-flash zero\_shot +TFM mlp & $0.688\,\pm\,4.124\mathrm{e}-3$ & $0.558\,\pm\,5.348\mathrm{e}-3$ & $0.691\,\pm\,1.859\mathrm{e}-3$ & $0.564\,\pm\,3.858\mathrm{e}-3$ \\
gemini-2.0-flash zero\_shot +TFM patchtsmixer & $0.691\,\pm\,1.151\mathrm{e}-3$ & $0.559\,\pm\,6.519\mathrm{e}-4$ & $0.693\,\pm\,2.076\mathrm{e}-3$ & $0.566\,\pm\,2.471\mathrm{e}-3$ \\
gemini-2.0-flash zero\_shot +TFM timemixer & $0.689\,\pm\,2.983\mathrm{e}-3$ & $0.56\,\pm\,1.665\mathrm{e}-3$ & $0.692\,\pm\,1.139\mathrm{e}-3$ & $0.566\,\pm\,1.297\mathrm{e}-3$ \\
gemini-2.0-flash zero\_shot lstm & $0.682\,\pm\,4.034\mathrm{e}-3$ & $0.553\,\pm\,3.975\mathrm{e}-3$ & $0.692\,\pm\,7.208\mathrm{e}-4$ & $0.565\,\pm\,1.489\mathrm{e}-3$ \\
gemini-2.0-flash zero\_shot mlp & $0.686\,\pm\,2.353\mathrm{e}-3$ & $0.558\,\pm\,2.876\mathrm{e}-3$ & $0.691\,\pm\,1.573\mathrm{e}-3$ & $0.565\,\pm\,1.388\mathrm{e}-3$ \\
gemini-2.0-flash zero\_shot patchtsmixer & $0.685\,\pm\,2.944\mathrm{e}-3$ & $0.557\,\pm\,3.471\mathrm{e}-3$ & $0.693\,\pm\,1.073\mathrm{e}-3$ & $0.566\,\pm\,1.022\mathrm{e}-3$ \\
gemini-2.0-flash zero\_shot timemixer & $0.687\,\pm\,5.444\mathrm{e}-3$ & $0.558\,\pm\,5.147\mathrm{e}-3$ & $0.692\,\pm\,1.375\mathrm{e}-3$ & $0.566\,\pm\,1.655\mathrm{e}-3$ \\
interp lstm & $0.644\,\pm\,1.164\mathrm{e}-2$ & $0.508\,\pm\,1.574\mathrm{e}-2$ & $0.641\,\pm\,3.775\mathrm{e}-3$ & $0.504\,\pm\,7.525\mathrm{e}-3$ \\
interp mlp & $0.657\,\pm\,1.27\mathrm{e}-3$ & $0.52\,\pm\,9.396\mathrm{e}-4$ & $0.637\,\pm\,4.554\mathrm{e}-4$ & $0.499\,\pm\,6.287\mathrm{e}-4$ \\
interp patchtsmixer & $0.681\,\pm\,3.759\mathrm{e}-3$ & $0.546\,\pm\,5.672\mathrm{e}-3$ & $0.655\,\pm\,2.889\mathrm{e}-3$ & $0.534\,\pm\,4.291\mathrm{e}-3$ \\
interp timemixer & $0.659\,\pm\,4.302\mathrm{e}-3$ & $0.524\,\pm\,7.454\mathrm{e}-3$ & $0.662\,\pm\,7.809\mathrm{e}-4$ & $0.526\,\pm\,1.762\mathrm{e}-3$ \\
mean lstm & $0.638\,\pm\,1.495\mathrm{e}-3$ & $0.499\,\pm\,2.835\mathrm{e}-3$ & $0.643\,\pm\,9.4\mathrm{e}-3$ & $0.507\,\pm\,1.477\mathrm{e}-2$ \\
mean mlp & $0.66\,\pm\,3.843\mathrm{e}-3$ & $0.528\,\pm\,3.351\mathrm{e}-3$ & $0.667\,\pm\,5.15\mathrm{e}-3$ & $0.549\,\pm\,7.58\mathrm{e}-3$ \\
mean patchtsmixer & $0.694\,\pm\,6.732\mathrm{e}-3$ & $0.567\,\pm\,3.063\mathrm{e}-3$ & $0.663\,\pm\,1.742\mathrm{e}-2$ & $0.542\,\pm\,3.163\mathrm{e}-2$ \\
mean timemixer & $0.622\,\pm\,2.893\mathrm{e}-3$ & $0.468\,\pm\,1.83\mathrm{e}-3$ & $0.644\,\pm\,1.102\mathrm{e}-2$ & $0.497\,\pm\,1.143\mathrm{e}-2$ \\
No\_sum\_CoT CoT +TFM lstm & $0.689\,\pm\,1.166\mathrm{e}-3$ & $0.56\,\pm\,2.305\mathrm{e}-3$ & $0.711\,\pm\,1.29\mathrm{e}-3$ & $0.583\,\pm\,2.859\mathrm{e}-3$ \\
No\_sum\_CoT CoT +TFM mlp & $0.701\,\pm\,1.357\mathrm{e}-3$ & $0.568\,\pm\,1.455\mathrm{e}-3$ & $0.701\,\pm\,1.873\mathrm{e}-3$ & $0.574\,\pm\,3.119\mathrm{e}-3$ \\
No\_sum\_CoT CoT +TFM patchtsmixer & $0.701\,\pm\,9.133\mathrm{e}-4$ & $0.568\,\pm\,8.514\mathrm{e}-4$ & $0.711\,\pm\,5.239\mathrm{e}-3$ & $0.586\,\pm\,6.898\mathrm{e}-3$ \\
No\_sum\_CoT CoT +TFM timemixer & $0.702\,\pm\,1.437\mathrm{e}-3$ & $0.572\,\pm\,3.253\mathrm{e}-3$ & $0.709\,\pm\,3.145\mathrm{e}-3$ & $0.582\,\pm\,2.542\mathrm{e}-3$ \\
No\_sum\_CoT lstm & $0.691\,\pm\,1.583\mathrm{e}-3$ & $0.565\,\pm\,1.564\mathrm{e}-3$ & $0.708\,\pm\,2.701\mathrm{e}-3$ & $0.586\,\pm\,3.573\mathrm{e}-3$ \\
No\_sum\_CoT mlp & $0.694\,\pm\,3.843\mathrm{e}-3$ & $0.572\,\pm\,6.092\mathrm{e}-3$ & $0.697\,\pm\,1.963\mathrm{e}-3$ & $0.576\,\pm\,1.669\mathrm{e}-3$ \\
No\_sum\_CoT patchtsmixer & $0.695\,\pm\,2.291\mathrm{e}-3$ & $0.571\,\pm\,3.742\mathrm{e}-3$ & $0.705\,\pm\,1.04\mathrm{e}-3$ & $0.582\,\pm\,2.895\mathrm{e}-3$ \\
No\_sum\_CoT timemixer & $0.696\,\pm\,1.185\mathrm{e}-3$ & $0.57\,\pm\,1.322\mathrm{e}-3$ & $0.697\,\pm\,2.566\mathrm{e}-3$ & $0.577\,\pm\,3.58\mathrm{e}-3$ \\
No\_sum\_ICD ICD +TFM lstm & $0.687\,\pm\,7.433\mathrm{e}-4$ & $0.559\,\pm\,9.199\mathrm{e}-4$ & $0.711\,\pm\,2.782\mathrm{e}-3$ & $0.587\,\pm\,3.324\mathrm{e}-3$ \\
No\_sum\_ICD ICD +TFM mlp & $0.703\,\pm\,5.818\mathrm{e}-3$ & $0.572\,\pm\,7.284\mathrm{e}-3$ & $0.712\,\pm\,5.727\mathrm{e}-3$ & $0.586\,\pm\,6.684\mathrm{e}-3$ \\
No\_sum\_ICD ICD +TFM patchtsmixer & $0.703\,\pm\,1.164\mathrm{e}-3$ & $0.573\,\pm\,2.192\mathrm{e}-3$ & $0.714\,\pm\,2.505\mathrm{e}-3$ & $0.589\,\pm\,1.042\mathrm{e}-3$ \\
No\_sum\_ICD ICD +TFM timemixer & $0.702\,\pm\,1.975\mathrm{e}-3$ & $0.57\,\pm\,4.537\mathrm{e}-4$ & $0.709\,\pm\,7.882\mathrm{e}-3$ & $0.583\,\pm\,8.063\mathrm{e}-3$ \\
No\_sum\_ICD lstm & $0.695\,\pm\,1.836\mathrm{e}-3$ & $0.573\,\pm\,2.081\mathrm{e}-3$ & $0.707\,\pm\,1.467\mathrm{e}-3$ & $0.584\,\pm\,1.121\mathrm{e}-3$ \\
No\_sum\_ICD mlp & $0.697\,\pm\,2.346\mathrm{e}-3$ & $0.576\,\pm\,3.113\mathrm{e}-3$ & $0.706\,\pm\,6.114\mathrm{e}-3$ & $0.585\,\pm\,6.285\mathrm{e}-3$ \\
No\_sum\_ICD patchtsmixer & $0.699\,\pm\,2.085\mathrm{e}-3$ & $0.578\,\pm\,1.83\mathrm{e}-3$ & $0.711\,\pm\,1.838\mathrm{e}-3$ & $0.589\,\pm\,1.995\mathrm{e}-3$ \\
No\_sum\_ICD timemixer & $0.703\,\pm\,1.428\mathrm{e}-3$ & $0.58\,\pm\,1.191\mathrm{e}-3$ & $0.705\,\pm\,2.969\mathrm{e}-3$ & $0.584\,\pm\,2.066\mathrm{e}-3$ \\
No\_sum\_Trend Trend +TFM lstm & $0.687\,\pm\,2.651\mathrm{e}-3$ & $0.556\,\pm\,3.955\mathrm{e}-3$ & $0.715\,\pm\,3.465\mathrm{e}-3$ & $0.589\,\pm\,4.91\mathrm{e}-3$ \\
No\_sum\_Trend Trend +TFM mlp & $0.698\,\pm\,5.702\mathrm{e}-3$ & $0.568\,\pm\,5.788\mathrm{e}-3$ & $0.699\,\pm\,8.263\mathrm{e}-3$ & $0.572\,\pm\,1.13\mathrm{e}-2$ \\
No\_sum\_Trend Trend +TFM patchtsmixer & $0.7\,\pm\,1.456\mathrm{e}-3$ & $0.568\,\pm\,3.095\mathrm{e}-3$ & $0.708\,\pm\,4.263\mathrm{e}-3$ & $0.586\,\pm\,5.725\mathrm{e}-3$ \\
No\_sum\_Trend Trend +TFM timemixer & $0.701\,\pm\,1.005\mathrm{e}-3$ & $0.569\,\pm\,3.575\mathrm{e}-3$ & $0.714\,\pm\,1.818\mathrm{e}-3$ & $0.588\,\pm\,1.287\mathrm{e}-3$ \\
\bottomrule
\end{tabular}
}% end resizebox
\caption{Cross-site transfer results - Gender. (part 1/2)}
\label{tab:cross-site_part1}
\end{table}
\begin{table}[t]
\centering
\resizebox{0.8\linewidth}{!}{%
\begin{tabular}{lcccc}
\toprule
\textbf{Method} & \multicolumn{2}{c}{\textbf{hirid $\rightarrow$ ppicu}} & \multicolumn{2}{c}{\textbf{mimic $\rightarrow$ ppicu}} \\
 & \textbf{auprc} & \textbf{auroc} & \textbf{auprc} & \textbf{auroc} \\
\midrule
No\_sum\_Trend lstm & $0.686\,\pm\,2.715\mathrm{e}-3$ & $0.561\,\pm\,3.173\mathrm{e}-3$ & $0.712\,\pm\,2.536\mathrm{e}-3$ & $0.588\,\pm\,2.901\mathrm{e}-3$ \\
No\_sum\_Trend mlp & $0.687\,\pm\,1.638\mathrm{e}-3$ & $0.563\,\pm\,1.828\mathrm{e}-3$ & $0.707\,\pm\,3.987\mathrm{e}-3$ & $0.588\,\pm\,3.721\mathrm{e}-3$ \\
No\_sum\_Trend patchtsmixer & $0.691\,\pm\,1.504\mathrm{e}-3$ & $0.566\,\pm\,1.569\mathrm{e}-3$ & $0.702\,\pm\,2.505\mathrm{e}-3$ & $0.584\,\pm\,2.975\mathrm{e}-3$ \\
No\_sum\_Trend timemixer & $0.694\,\pm\,1.373\mathrm{e}-3$ & $0.568\,\pm\,1.335\mathrm{e}-3$ & $0.702\,\pm\,1.888\mathrm{e}-3$ & $0.582\,\pm\,3.587\mathrm{e}-3$ \\
medgemma CoT +TFM lstm & $0.674\,\pm\,3.333\mathrm{e}-3$ & $0.542\,\pm\,4.159\mathrm{e}-3$ & $0.68\,\pm\,9.923\mathrm{e}-4$ & $0.55\,\pm\,1.624\mathrm{e}-3$ \\
medgemma CoT +TFM mlp & $0.687\,\pm\,2.608\mathrm{e}-4$ & $0.553\,\pm\,5.26\mathrm{e}-4$ & $0.686\,\pm\,1.44\mathrm{e}-3$ & $0.558\,\pm\,2.216\mathrm{e}-3$ \\
medgemma CoT +TFM patchtsmixer & $0.69\,\pm\,8.329\mathrm{e}-4$ & $0.556\,\pm\,8.536\mathrm{e}-4$ & $0.687\,\pm\,1.499\mathrm{e}-3$ & $0.56\,\pm\,1.612\mathrm{e}-3$ \\
medgemma CoT +TFM timemixer & $0.685\,\pm\,6.618\mathrm{e}-3$ & $0.555\,\pm\,5.886\mathrm{e}-3$ & $0.685\,\pm\,8.743\mathrm{e}-4$ & $0.559\,\pm\,1.573\mathrm{e}-3$ \\
medgemma CoT lstm & $0.683\,\pm\,6.904\mathrm{e}-4$ & $0.551\,\pm\,1.304\mathrm{e}-3$ & $0.683\,\pm\,1.401\mathrm{e}-3$ & $0.558\,\pm\,1.623\mathrm{e}-3$ \\
medgemma CoT mlp & $0.685\,\pm\,1.403\mathrm{e}-3$ & $0.555\,\pm\,2.095\mathrm{e}-3$ & $0.685\,\pm\,9.946\mathrm{e}-5$ & $0.561\,\pm\,6.614\mathrm{e}-4$ \\
medgemma CoT patchtsmixer & $0.687\,\pm\,7.489\mathrm{e}-4$ & $0.558\,\pm\,8.431\mathrm{e}-4$ & $0.686\,\pm\,6.106\mathrm{e}-4$ & $0.561\,\pm\,3.438\mathrm{e}-4$ \\
medgemma CoT timemixer & $0.686\,\pm\,1.536\mathrm{e}-3$ & $0.556\,\pm\,2.005\mathrm{e}-3$ & $0.681\,\pm\,1.419\mathrm{e}-3$ & $0.556\,\pm\,1.152\mathrm{e}-3$ \\
medgemma ICD +TFM lstm & $0.67\,\pm\,2.968\mathrm{e}-3$ & $0.539\,\pm\,6.595\mathrm{e}-3$ & $0.675\,\pm\,1.207\mathrm{e}-3$ & $0.543\,\pm\,1.559\mathrm{e}-3$ \\
medgemma ICD +TFM mlp & $0.677\,\pm\,1.649\mathrm{e}-3$ & $0.548\,\pm\,2.954\mathrm{e}-3$ & $0.676\,\pm\,3.333\mathrm{e}-3$ & $0.547\,\pm\,3.011\mathrm{e}-3$ \\
medgemma ICD +TFM patchtsmixer & $0.682\,\pm\,9.678\mathrm{e}-4$ & $0.551\,\pm\,1.749\mathrm{e}-3$ & $0.679\,\pm\,7.088\mathrm{e}-4$ & $0.55\,\pm\,1.454\mathrm{e}-3$ \\
medgemma ICD +TFM timemixer & $0.681\,\pm\,7.295\mathrm{e}-4$ & $0.552\,\pm\,1.295\mathrm{e}-3$ & $0.68\,\pm\,1.527\mathrm{e}-3$ & $0.55\,\pm\,9.28\mathrm{e}-4$ \\
medgemma ICD lstm & $0.673\,\pm\,2.193\mathrm{e}-3$ & $0.546\,\pm\,1.734\mathrm{e}-3$ & $0.676\,\pm\,1.544\mathrm{e}-3$ & $0.55\,\pm\,9.854\mathrm{e}-4$ \\
medgemma ICD mlp & $0.676\,\pm\,9.677\mathrm{e}-4$ & $0.551\,\pm\,6.531\mathrm{e}-4$ & $0.673\,\pm\,1.987\mathrm{e}-3$ & $0.546\,\pm\,2.311\mathrm{e}-3$ \\
medgemma ICD patchtsmixer & $0.679\,\pm\,2.547\mathrm{e}-4$ & $0.554\,\pm\,2.541\mathrm{e}-4$ & $0.674\,\pm\,1.957\mathrm{e}-3$ & $0.548\,\pm\,2.653\mathrm{e}-3$ \\
medgemma ICD timemixer & $0.68\,\pm\,5.372\mathrm{e}-4$ & $0.554\,\pm\,1.056\mathrm{e}-3$ & $0.675\,\pm\,6.08\mathrm{e}-4$ & $0.549\,\pm\,6.74\mathrm{e}-4$ \\
medgemma Trend +TFM lstm & $0.67\,\pm\,5.701\mathrm{e}-4$ & $0.538\,\pm\,3.443\mathrm{e}-4$ & $0.676\,\pm\,3.496\mathrm{e}-3$ & $0.544\,\pm\,4.863\mathrm{e}-3$ \\
medgemma Trend +TFM mlp & $0.682\,\pm\,3.816\mathrm{e}-3$ & $0.546\,\pm\,4.199\mathrm{e}-3$ & $0.683\,\pm\,3.324\mathrm{e}-3$ & $0.554\,\pm\,5.511\mathrm{e}-3$ \\
medgemma Trend +TFM patchtsmixer & $0.685\,\pm\,1.427\mathrm{e}-3$ & $0.552\,\pm\,1.289\mathrm{e}-3$ & $0.683\,\pm\,2.212\mathrm{e}-3$ & $0.554\,\pm\,1.831\mathrm{e}-3$ \\
medgemma Trend +TFM timemixer & $0.683\,\pm\,3.498\mathrm{e}-3$ & $0.553\,\pm\,4.794\mathrm{e}-3$ & $0.684\,\pm\,1.091\mathrm{e}-3$ & $0.555\,\pm\,1.287\mathrm{e}-3$ \\
medgemma Trend lstm & $0.68\,\pm\,3.709\mathrm{e}-3$ & $0.547\,\pm\,4.37\mathrm{e}-3$ & $0.683\,\pm\,2.223\mathrm{e}-3$ & $0.557\,\pm\,1.936\mathrm{e}-3$ \\
medgemma Trend mlp & $0.683\,\pm\,2.096\mathrm{e}-3$ & $0.551\,\pm\,2.115\mathrm{e}-3$ & $0.685\,\pm\,8.504\mathrm{e}-4$ & $0.56\,\pm\,1.115\mathrm{e}-3$ \\
medgemma Trend patchtsmixer & $0.683\,\pm\,1.228\mathrm{e}-3$ & $0.551\,\pm\,8.638\mathrm{e}-4$ & $0.685\,\pm\,9.167\mathrm{e}-4$ & $0.56\,\pm\,1.063\mathrm{e}-3$ \\
medgemma Trend timemixer & $0.684\,\pm\,1.472\mathrm{e}-3$ & $0.553\,\pm\,6.251\mathrm{e}-4$ & $0.68\,\pm\,1.174\mathrm{e}-3$ & $0.557\,\pm\,1.081\mathrm{e}-3$ \\
medgemma zero\_shot +TFM lstm & $0.671\,\pm\,6.166\mathrm{e}-3$ & $0.538\,\pm\,5.835\mathrm{e}-3$ & $0.681\,\pm\,2.502\mathrm{e}-3$ & $0.552\,\pm\,2.85\mathrm{e}-3$ \\
medgemma zero\_shot +TFM mlp & $0.679\,\pm\,6.633\mathrm{e}-3$ & $0.548\,\pm\,9.38\mathrm{e}-3$ & $0.683\,\pm\,3.667\mathrm{e}-3$ & $0.555\,\pm\,3.361\mathrm{e}-3$ \\
medgemma zero\_shot +TFM patchtsmixer & $0.684\,\pm\,2.966\mathrm{e}-3$ & $0.553\,\pm\,4.421\mathrm{e}-3$ & $0.688\,\pm\,4.088\mathrm{e}-3$ & $0.56\,\pm\,5.639\mathrm{e}-3$ \\
medgemma zero\_shot +TFM timemixer & $0.681\,\pm\,1.818\mathrm{e}-3$ & $0.55\,\pm\,2.888\mathrm{e}-3$ & $0.684\,\pm\,7.047\mathrm{e}-4$ & $0.558\,\pm\,9.539\mathrm{e}-4$ \\
medgemma zero\_shot lstm & $0.68\,\pm\,1.026\mathrm{e}-3$ & $0.553\,\pm\,1.347\mathrm{e}-3$ & $0.682\,\pm\,8.385\mathrm{e}-4$ & $0.558\,\pm\,1.123\mathrm{e}-3$ \\
medgemma zero\_shot mlp & $0.68\,\pm\,1.632\mathrm{e}-3$ & $0.555\,\pm\,2.142\mathrm{e}-3$ & $0.685\,\pm\,1.068\mathrm{e}-3$ & $0.56\,\pm\,2.674\mathrm{e}-3$ \\
medgemma zero\_shot patchtsmixer & $0.681\,\pm\,1.601\mathrm{e}-3$ & $0.557\,\pm\,1.468\mathrm{e}-3$ & $0.683\,\pm\,1.665\mathrm{e}-3$ & $0.557\,\pm\,2.348\mathrm{e}-3$ \\
medgemma zero\_shot timemixer & $0.682\,\pm\,7.89\mathrm{e}-4$ & $0.556\,\pm\,5.766\mathrm{e}-4$ & $0.681\,\pm\,1.748\mathrm{e}-3$ & $0.556\,\pm\,3.155\mathrm{e}-3$ \\
No\_sum\_zero\_shot zero\_shot +TFM lstm & $0.687\,\pm\,2.507\mathrm{e}-3$ & $0.555\,\pm\,2.461\mathrm{e}-3$ & $0.709\,\pm\,1.499\mathrm{e}-3$ & $0.582\,\pm\,2.53\mathrm{e}-3$ \\
No\_sum\_zero\_shot zero\_shot +TFM mlp & $0.699\,\pm\,1.001\mathrm{e}-3$ & $0.567\,\pm\,4.949\mathrm{e}-4$ & $0.701\,\pm\,6.731\mathrm{e}-3$ & $0.573\,\pm\,8.181\mathrm{e}-3$ \\
No\_sum\_zero\_shot zero\_shot +TFM patchtsmixer & $0.7\,\pm\,5.422\mathrm{e}-3$ & $0.567\,\pm\,6.611\mathrm{e}-3$ & $0.709\,\pm\,7.127\mathrm{e}-4$ & $0.58\,\pm\,1.602\mathrm{e}-3$ \\
No\_sum\_zero\_shot zero\_shot +TFM timemixer & $0.698\,\pm\,1.78\mathrm{e}-3$ & $0.57\,\pm\,2.616\mathrm{e}-3$ & $0.709\,\pm\,8.243\mathrm{e}-3$ & $0.584\,\pm\,6.554\mathrm{e}-3$ \\
No\_sum\_zero\_shot lstm & $0.689\,\pm\,8.802\mathrm{e}-4$ & $0.562\,\pm\,8.527\mathrm{e}-4$ & $0.699\,\pm\,2.181\mathrm{e}-3$ & $0.573\,\pm\,3.481\mathrm{e}-3$ \\
No\_sum\_zero\_shot mlp & $0.688\,\pm\,1.266\mathrm{e}-3$ & $0.564\,\pm\,2.873\mathrm{e}-3$ & $0.701\,\pm\,1.758\mathrm{e}-3$ & $0.579\,\pm\,2.061\mathrm{e}-3$ \\
No\_sum\_zero\_shot patchtsmixer & $0.689\,\pm\,1.275\mathrm{e}-3$ & $0.564\,\pm\,1.727\mathrm{e}-3$ & $0.698\,\pm\,1.747\mathrm{e}-3$ & $0.575\,\pm\,1.635\mathrm{e}-3$ \\
No\_sum\_zero\_shot timemixer & $0.688\,\pm\,1.633\mathrm{e}-3$ & $0.563\,\pm\,1.083\mathrm{e}-3$ & $0.691\,\pm\,2.098\mathrm{e}-3$ & $0.568\,\pm\,2.346\mathrm{e}-3$ \\
right lstm & $0.642\,\pm\,6.967\mathrm{e}-3$ & $0.506\,\pm\,1.217\mathrm{e}-2$ & $0.639\,\pm\,0\mathrm{e}0$ & $0.5\,\pm\,0\mathrm{e}0$ \\
right mlp & $0.65\,\pm\,1.583\mathrm{e}-3$ & $0.511\,\pm\,2.671\mathrm{e}-3$ & $0.64\,\pm\,1.61\mathrm{e}-3$ & $0.504\,\pm\,2.429\mathrm{e}-3$ \\
right patchtsmixer & $0.682\,\pm\,2.058\mathrm{e}-3$ & $0.55\,\pm\,1.6\mathrm{e}-3$ & $0.649\,\pm\,5.373\mathrm{e}-3$ & $0.519\,\pm\,2.978\mathrm{e}-3$ \\
right timemixer & $0.662\,\pm\,6.162\mathrm{e}-3$ & $0.528\,\pm\,6.041\mathrm{e}-3$ & $0.67\,\pm\,2.405\mathrm{e}-3$ & $0.534\,\pm\,7.208\mathrm{e}-3$ \\
\bottomrule
\end{tabular}
}% end resizebox
\caption{Cross-site transfer results - Gender. (part 2/2)}
\label{tab:cross-site_part2}
\end{table}

\begin{table}[t]
\centering
\resizebox{0.95\linewidth}{!}{%
\begin{tabular}{lcccccc}
\toprule
\textbf{Method} & \multicolumn{2}{c}{\textbf{hirid $\rightarrow$ hirid}} & \multicolumn{2}{c}{\textbf{mimic $\rightarrow$ mimic}} & \multicolumn{2}{c}{\textbf{ppicu $\rightarrow$ ppicu}} \\
 & \textbf{f1\_micro} & \textbf{recall\_micro} & \textbf{f1\_micro} & \textbf{recall\_micro} & \textbf{f1\_micro} & \textbf{recall\_micro} \\
\midrule
Llama-3.1 CoT +TFM lstm & $0.759\,\pm\,1.504\mathrm{e}-3$ & $0.848\,\pm\,5.911\mathrm{e}-3$ & $0.76\,\pm\,4.839\mathrm{e}-3$ & $0.836\,\pm\,2.494\mathrm{e}-3$ & $0.808\,\pm\,2.843\mathrm{e}-3$ & $0.917\,\pm\,5.773\mathrm{e}-3$ \\
Llama-3.1 CoT +TFM mlp & $0.771\,\pm\,2.913\mathrm{e}-3$ & $0.847\,\pm\,3.027\mathrm{e}-3$ & $0.77\,\pm\,7.323\mathrm{e}-3$ & $0.831\,\pm\,4.135\mathrm{e}-3$ & $0.814\,\pm\,3.384\mathrm{e}-3$ & $0.915\,\pm\,2.589\mathrm{e}-3$ \\
Llama-3.1 CoT +TFM patchtsmixer & $0.736\,\pm\,1.973\mathrm{e}-2$ & $0.859\,\pm\,1.498\mathrm{e}-2$ & $0.753\,\pm\,7.457\mathrm{e}-3$ & $0.82\,\pm\,6.964\mathrm{e}-3$ & $0.798\,\pm\,8.902\mathrm{e}-3$ & $0.921\,\pm\,4.925\mathrm{e}-3$ \\
Llama-3.1 CoT +TFM timemixer & $0.747\,\pm\,6.439\mathrm{e}-3$ & $0.854\,\pm\,1.833\mathrm{e}-3$ & $0.737\,\pm\,1.381\mathrm{e}-2$ & $0.811\,\pm\,1.056\mathrm{e}-2$ & $0.805\,\pm\,8.986\mathrm{e}-3$ & $0.925\,\pm\,2.113\mathrm{e}-3$ \\
Llama-3.1 CoT lstm & $0.733\,\pm\,9.055\mathrm{e}-3$ & $0.855\,\pm\,3.436\mathrm{e}-3$ & $0.692\,\pm\,6.113\mathrm{e}-3$ & $0.815\,\pm\,4.863\mathrm{e}-3$ & $0.793\,\pm\,3.488\mathrm{e}-3$ & $0.935\,\pm\,4.021\mathrm{e}-3$ \\
Llama-3.1 CoT mlp & $0.738\,\pm\,8.59\mathrm{e}-3$ & $0.854\,\pm\,2.156\mathrm{e}-3$ & $0.69\,\pm\,4.948\mathrm{e}-3$ & $0.811\,\pm\,4.759\mathrm{e}-3$ & $0.793\,\pm\,2.72\mathrm{e}-3$ & $0.935\,\pm\,7.473\mathrm{e}-3$ \\
Llama-3.1 CoT patchtsmixer & $0.725\,\pm\,6.203\mathrm{e}-3$ & $0.855\,\pm\,1.603\mathrm{e}-2$ & $0.683\,\pm\,3.666\mathrm{e}-3$ & $0.813\,\pm\,2.29\mathrm{e}-3$ & $0.787\,\pm\,2.354\mathrm{e}-3$ & $0.937\,\pm\,5.183\mathrm{e}-3$ \\
Llama-3.1 CoT timemixer & $0.728\,\pm\,4.499\mathrm{e}-3$ & $0.855\,\pm\,1.809\mathrm{e}-2$ & $0.684\,\pm\,3.584\mathrm{e}-3$ & $0.813\,\pm\,3.468\mathrm{e}-3$ & $0.79\,\pm\,2.229\mathrm{e}-3$ & $0.939\,\pm\,2.984\mathrm{e}-3$ \\
Llama-3.1 ICD +TFM lstm & $0.782\,\pm\,2.866\mathrm{e}-3$ & $0.86\,\pm\,4.17\mathrm{e}-3$ & $0.784\,\pm\,6.085\mathrm{e}-3$ & $0.858\,\pm\,7.348\mathrm{e}-3$ & $0.82\,\pm\,3.275\mathrm{e}-3$ & $0.919\,\pm\,2.594\mathrm{e}-3$ \\
Llama-3.1 ICD +TFM mlp & $0.791\,\pm\,6.305\mathrm{e}-3$ & $0.86\,\pm\,3.877\mathrm{e}-3$ & $0.786\,\pm\,7.182\mathrm{e}-3$ & $0.845\,\pm\,6.57\mathrm{e}-3$ & $0.826\,\pm\,5.987\mathrm{e}-3$ & $0.91\,\pm\,3.833\mathrm{e}-3$ \\
Llama-3.1 ICD +TFM patchtsmixer & $0.77\,\pm\,1.35\mathrm{e}-2$ & $0.854\,\pm\,1.041\mathrm{e}-2$ & $0.767\,\pm\,4.433\mathrm{e}-3$ & $0.84\,\pm\,4.443\mathrm{e}-3$ & $0.805\,\pm\,9.498\mathrm{e}-3$ & $0.917\,\pm\,5.297\mathrm{e}-3$ \\
Llama-3.1 ICD +TFM timemixer & $0.759\,\pm\,9.084\mathrm{e}-3$ & $0.856\,\pm\,3.575\mathrm{e}-3$ & $0.768\,\pm\,5.454\mathrm{e}-3$ & $0.846\,\pm\,6.041\mathrm{e}-3$ & $0.816\,\pm\,2.132\mathrm{e}-3$ & $0.922\,\pm\,4.818\mathrm{e}-3$ \\
Llama-3.1 ICD lstm & $0.752\,\pm\,8.791\mathrm{e}-3$ & $0.857\,\pm\,5.166\mathrm{e}-3$ & $0.728\,\pm\,4.776\mathrm{e}-3$ & $0.834\,\pm\,6.282\mathrm{e}-3$ & $0.804\,\pm\,2.747\mathrm{e}-3$ & $0.932\,\pm\,7.23\mathrm{e}-3$ \\
Llama-3.1 ICD mlp & $0.756\,\pm\,7.923\mathrm{e}-3$ & $0.86\,\pm\,2.418\mathrm{e}-3$ & $0.733\,\pm\,5.609\mathrm{e}-3$ & $0.827\,\pm\,2.671\mathrm{e}-3$ & $0.803\,\pm\,4.286\mathrm{e}-3$ & $0.93\,\pm\,6.317\mathrm{e}-3$ \\
Llama-3.1 ICD patchtsmixer & $0.744\,\pm\,9.307\mathrm{e}-3$ & $0.853\,\pm\,4.546\mathrm{e}-3$ & $0.719\,\pm\,8.979\mathrm{e}-3$ & $0.821\,\pm\,2.673\mathrm{e}-3$ & $0.795\,\pm\,2.433\mathrm{e}-3$ & $0.934\,\pm\,6.717\mathrm{e}-3$ \\
Llama-3.1 ICD timemixer & $0.748\,\pm\,6.901\mathrm{e}-3$ & $0.864\,\pm\,3.019\mathrm{e}-3$ & $0.723\,\pm\,7.084\mathrm{e}-3$ & $0.826\,\pm\,1.007\mathrm{e}-3$ & $0.803\,\pm\,3.418\mathrm{e}-3$ & $0.935\,\pm\,8.746\mathrm{e}-3$ \\
Llama-3.1 Trend +TFM lstm & $0.809\,\pm\,5.031\mathrm{e}-3$ & $0.861\,\pm\,1.306\mathrm{e}-3$ & $0.792\,\pm\,5.698\mathrm{e}-3$ & $0.85\,\pm\,4.228\mathrm{e}-3$ & $0.853\,\pm\,3.27\mathrm{e}-3$ & $0.905\,\pm\,1.584\mathrm{e}-3$ \\
Llama-3.1 Trend +TFM mlp & $0.817\,\pm\,2.262\mathrm{e}-3$ & $0.858\,\pm\,5.886\mathrm{e}-3$ & $0.797\,\pm\,8.779\mathrm{e}-3$ & $0.833\,\pm\,4.905\mathrm{e}-3$ & $0.856\,\pm\,6.346\mathrm{e}-3$ & $0.906\,\pm\,5.637\mathrm{e}-3$ \\
Llama-3.1 Trend +TFM patchtsmixer & $0.789\,\pm\,1.251\mathrm{e}-2$ & $0.847\,\pm\,1.06\mathrm{e}-2$ & $0.781\,\pm\,6.412\mathrm{e}-3$ & $0.828\,\pm\,5.052\mathrm{e}-3$ & $0.831\,\pm\,1.194\mathrm{e}-2$ & $0.896\,\pm\,6.258\mathrm{e}-3$ \\
Llama-3.1 Trend +TFM timemixer & $0.788\,\pm\,8.871\mathrm{e}-3$ & $0.852\,\pm\,6.465\mathrm{e}-4$ & $0.776\,\pm\,9.525\mathrm{e}-4$ & $0.832\,\pm\,8.903\mathrm{e}-4$ & $0.827\,\pm\,1.403\mathrm{e}-2$ & $0.898\,\pm\,5.407\mathrm{e}-3$ \\
Llama-3.1 Trend lstm & $0.777\,\pm\,1.378\mathrm{e}-2$ & $0.837\,\pm\,1.26\mathrm{e}-2$ & $0.744\,\pm\,5.898\mathrm{e}-3$ & $0.816\,\pm\,4.685\mathrm{e}-3$ & $0.835\,\pm\,6.602\mathrm{e}-3$ & $0.901\,\pm\,4.228\mathrm{e}-3$ \\
Llama-3.1 Trend mlp & $0.781\,\pm\,1.431\mathrm{e}-2$ & $0.847\,\pm\,6.816\mathrm{e}-3$ & $0.747\,\pm\,7.288\mathrm{e}-3$ & $0.815\,\pm\,1.982\mathrm{e}-3$ & $0.836\,\pm\,7.237\mathrm{e}-3$ & $0.903\,\pm\,2.543\mathrm{e}-3$ \\
Llama-3.1 Trend patchtsmixer & $0.766\,\pm\,1.143\mathrm{e}-2$ & $0.845\,\pm\,3.502\mathrm{e}-3$ & $0.733\,\pm\,6.448\mathrm{e}-3$ & $0.807\,\pm\,2.011\mathrm{e}-3$ & $0.824\,\pm\,5.114\mathrm{e}-3$ & $0.899\,\pm\,3.857\mathrm{e}-3$ \\
Llama-3.1 Trend timemixer & $0.771\,\pm\,1.132\mathrm{e}-2$ & $0.844\,\pm\,3.25\mathrm{e}-3$ & $0.738\,\pm\,8.357\mathrm{e}-3$ & $0.814\,\pm\,2.792\mathrm{e}-3$ & $0.828\,\pm\,5.605\mathrm{e}-3$ & $0.898\,\pm\,4.965\mathrm{e}-3$ \\
Llama-3.1 zero\_shot +TFM lstm & $0.809\,\pm\,2.576\mathrm{e}-3$ & $0.872\,\pm\,7.616\mathrm{e}-3$ & $0.778\,\pm\,3.649\mathrm{e}-3$ & $0.856\,\pm\,4.224\mathrm{e}-3$ & $0.822\,\pm\,5.651\mathrm{e}-3$ & $0.917\,\pm\,1.668\mathrm{e}-3$ \\
Llama-3.1 zero\_shot +TFM mlp & $0.819\,\pm\,2.948\mathrm{e}-3$ & $0.872\,\pm\,5.474\mathrm{e}-3$ & $0.782\,\pm\,5.126\mathrm{e}-3$ & $0.844\,\pm\,3.205\mathrm{e}-3$ & $0.824\,\pm\,3.438\mathrm{e}-3$ & $0.914\,\pm\,1.721\mathrm{e}-3$ \\
Llama-3.1 zero\_shot +TFM patchtsmixer & $0.791\,\pm\,5.223\mathrm{e}-3$ & $0.865\,\pm\,3.37\mathrm{e}-3$ & $0.76\,\pm\,5.657\mathrm{e}-3$ & $0.836\,\pm\,3.153\mathrm{e}-3$ & $0.804\,\pm\,3.756\mathrm{e}-3$ & $0.915\,\pm\,4.702\mathrm{e}-3$ \\
Llama-3.1 zero\_shot +TFM timemixer & $0.793\,\pm\,8.257\mathrm{e}-3$ & $0.865\,\pm\,4.343\mathrm{e}-3$ & $0.77\,\pm\,5.763\mathrm{e}-3$ & $0.845\,\pm\,9.868\mathrm{e}-4$ & $0.815\,\pm\,3.645\mathrm{e}-3$ & $0.923\,\pm\,4.415\mathrm{e}-3$ \\
Llama-3.1 zero\_shot lstm & $0.778\,\pm\,9.139\mathrm{e}-3$ & $0.858\,\pm\,7.707\mathrm{e}-3$ & $0.72\,\pm\,9.989\mathrm{e}-3$ & $0.825\,\pm\,5.409\mathrm{e}-3$ & $0.805\,\pm\,1.598\mathrm{e}-3$ & $0.931\,\pm\,2.449\mathrm{e}-3$ \\
Llama-3.1 zero\_shot mlp & $0.785\,\pm\,1.097\mathrm{e}-2$ & $0.862\,\pm\,7.484\mathrm{e}-3$ & $0.72\,\pm\,8.082\mathrm{e}-3$ & $0.82\,\pm\,4.275\mathrm{e}-3$ & $0.804\,\pm\,3.139\mathrm{e}-3$ & $0.93\,\pm\,4.183\mathrm{e}-3$ \\
Llama-3.1 zero\_shot patchtsmixer & $0.772\,\pm\,1.008\mathrm{e}-2$ & $0.861\,\pm\,5.025\mathrm{e}-3$ & $0.71\,\pm\,6.547\mathrm{e}-3$ & $0.824\,\pm\,1.434\mathrm{e}-3$ & $0.799\,\pm\,1.577\mathrm{e}-3$ & $0.934\,\pm\,8.589\mathrm{e}-4$ \\
Llama-3.1 zero\_shot timemixer & $0.773\,\pm\,1.038\mathrm{e}-2$ & $0.853\,\pm\,1.372\mathrm{e}-2$ & $0.708\,\pm\,5.895\mathrm{e}-3$ & $0.823\,\pm\,5.838\mathrm{e}-3$ & $0.8\,\pm\,4.755\mathrm{e}-4$ & $0.934\,\pm\,1.143\mathrm{e}-3$ \\
TFM lstm & $0.741\,\pm\,9.034\mathrm{e}-4$ & $0.848\,\pm\,4.087\mathrm{e}-3$ & $0.722\,\pm\,1.278\mathrm{e}-3$ & $0.817\,\pm\,5.07\mathrm{e}-3$ & $0.801\,\pm\,1.61\mathrm{e}-3$ & $0.924\,\pm\,2.687\mathrm{e}-3$ \\
TFM mlp & $0.742\,\pm\,4.86\mathrm{e}-4$ & $0.85\,\pm\,7.832\mathrm{e}-3$ & $0.726\,\pm\,1.487\mathrm{e}-3$ & $0.813\,\pm\,3.211\mathrm{e}-3$ & $0.801\,\pm\,1.695\mathrm{e}-3$ & $0.922\,\pm\,2.964\mathrm{e}-3$ \\
TFM patchtsmixer & $0.721\,\pm\,7.536\mathrm{e}-3$ & $0.85\,\pm\,1.464\mathrm{e}-2$ & $0.713\,\pm\,1.868\mathrm{e}-3$ & $0.806\,\pm\,2.089\mathrm{e}-3$ & $0.794\,\pm\,1.514\mathrm{e}-3$ & $0.923\,\pm\,4.105\mathrm{e}-3$ \\
TFM timemixer & $0.728\,\pm\,3.021\mathrm{e}-3$ & $0.844\,\pm\,3.174\mathrm{e}-3$ & $0.719\,\pm\,1.011\mathrm{e}-3$ & $0.805\,\pm\,8.749\mathrm{e}-3$ & $0.797\,\pm\,1.061\mathrm{e}-3$ & $0.927\,\pm\,6.955\mathrm{e}-3$ \\
TSDE mlp & $0.882\,\pm\,5.15\mathrm{e}-3$ & $0.9\,\pm\,6.275\mathrm{e}-3$ & $0.858\,\pm\,3.274\mathrm{e}-3$ & $0.889\,\pm\,2.551\mathrm{e}-3$ & $0.914\,\pm\,3.144\mathrm{e}-3$ & $0.897\,\pm\,4.171\mathrm{e}-3$ \\
TSDE lstm & $0.885\,\pm\,4.684\mathrm{e}-3$ & $0.902\,\pm\,5.807\mathrm{e}-3$ & $0.862\,\pm\,2.948\mathrm{e}-3$ & $0.89\,\pm\,2.344\mathrm{e}-3$ & $0.915\,\pm\,2.896\mathrm{e}-3$ & $0.899\,\pm\,3.746\mathrm{e}-3$ \\
TSDE patchtsmixer & $0.882\,\pm\,2.559\mathrm{e}-3$ & $0.901\,\pm\,3.322\mathrm{e}-3$ & $0.864\,\pm\,1.931\mathrm{e}-3$ & $0.888\,\pm\,1.861\mathrm{e}-3$ & $0.917\,\pm\,5.714\mathrm{e}-4$ & $0.899\,\pm\,1.961\mathrm{e}-3$ \\
TSDE timemixer & $0.887\,\pm\,4.508\mathrm{e}-3$ & $0.904\,\pm\,5.48\mathrm{e}-3$ & $0.866\,\pm\,2.983\mathrm{e}-3$ & $0.892\,\pm\,2.44\mathrm{e}-3$ & $0.914\,\pm\,4.716\mathrm{e}-3$ & $0.902\,\pm\,3.798\mathrm{e}-3$ \\
gemini-2.0-flash CoT +TFM lstm & $0.823\,\pm\,7.215\mathrm{e}-3$ & $0.879\,\pm\,2.338\mathrm{e}-3$ & $0.803\,\pm\,5.517\mathrm{e}-3$ & $0.866\,\pm\,3.885\mathrm{e}-3$ & $0.858\,\pm\,3.412\mathrm{e}-3$ & $0.911\,\pm\,2.789\mathrm{e}-3$ \\
gemini-2.0-flash CoT +TFM mlp & $0.826\,\pm\,6.77\mathrm{e}-3$ & $0.874\,\pm\,2.381\mathrm{e}-3$ & $0.801\,\pm\,5.121\mathrm{e}-3$ & $0.854\,\pm\,2.831\mathrm{e}-3$ & $0.863\,\pm\,8.082\mathrm{e}-3$ & $0.907\,\pm\,1.713\mathrm{e}-3$ \\
gemini-2.0-flash CoT +TFM patchtsmixer & $0.799\,\pm\,6.955\mathrm{e}-3$ & $0.872\,\pm\,2.665\mathrm{e}-4$ & $0.774\,\pm\,3.663\mathrm{e}-2$ & $0.837\,\pm\,2.663\mathrm{e}-2$ & $0.846\,\pm\,9.188\mathrm{e}-4$ & $0.9\,\pm\,3.033\mathrm{e}-3$ \\
gemini-2.0-flash CoT +TFM timemixer & $0.816\,\pm\,5.945\mathrm{e}-3$ & $0.875\,\pm\,8.525\mathrm{e}-3$ & $0.79\,\pm\,3.963\mathrm{e}-3$ & $0.855\,\pm\,1.119\mathrm{e}-3$ & $0.839\,\pm\,2.197\mathrm{e}-3$ & $0.897\,\pm\,3.462\mathrm{e}-3$ \\
gemini-2.0-flash CoT lstm & $0.8\,\pm\,8.11\mathrm{e}-3$ & $0.869\,\pm\,7.762\mathrm{e}-3$ & $0.759\,\pm\,8.907\mathrm{e}-3$ & $0.823\,\pm\,6.927\mathrm{e}-3$ & $0.842\,\pm\,7.014\mathrm{e}-3$ & $0.909\,\pm\,5.895\mathrm{e}-3$ \\
gemini-2.0-flash CoT mlp & $0.805\,\pm\,9.615\mathrm{e}-3$ & $0.868\,\pm\,4.96\mathrm{e}-3$ & $0.762\,\pm\,8.676\mathrm{e}-3$ & $0.827\,\pm\,9.066\mathrm{e}-3$ & $0.845\,\pm\,7.499\mathrm{e}-3$ & $0.909\,\pm\,4.946\mathrm{e}-3$ \\
gemini-2.0-flash CoT patchtsmixer & $0.794\,\pm\,8.547\mathrm{e}-3$ & $0.867\,\pm\,1.346\mathrm{e}-3$ & $0.753\,\pm\,8.305\mathrm{e}-3$ & $0.82\,\pm\,9.924\mathrm{e}-3$ & $0.833\,\pm\,5.914\mathrm{e}-3$ & $0.907\,\pm\,2.657\mathrm{e}-3$ \\
gemini-2.0-flash CoT timemixer & $0.794\,\pm\,8.417\mathrm{e}-3$ & $0.868\,\pm\,2.328\mathrm{e}-3$ & $0.752\,\pm\,6.761\mathrm{e}-3$ & $0.821\,\pm\,7.768\mathrm{e}-3$ & $0.839\,\pm\,5.666\mathrm{e}-3$ & $0.914\,\pm\,4.218\mathrm{e}-3$ \\
gemini-2.0-flash ICD +TFM lstm & $0.819\,\pm\,5.572\mathrm{e}-3$ & $0.885\,\pm\,5.662\mathrm{e}-3$ & $0.783\,\pm\,6.991\mathrm{e}-3$ & $0.85\,\pm\,5.63\mathrm{e}-3$ & $0.825\,\pm\,3.245\mathrm{e}-3$ & $0.905\,\pm\,2.993\mathrm{e}-3$ \\
gemini-2.0-flash ICD +TFM mlp & $0.821\,\pm\,3.211\mathrm{e}-3$ & $0.877\,\pm\,1.819\mathrm{e}-3$ & $0.782\,\pm\,6.43\mathrm{e}-3$ & $0.838\,\pm\,5.876\mathrm{e}-3$ & $0.83\,\pm\,5.002\mathrm{e}-4$ & $0.905\,\pm\,5.133\mathrm{e}-3$ \\
gemini-2.0-flash ICD +TFM patchtsmixer & $0.806\,\pm\,2.056\mathrm{e}-3$ & $0.87\,\pm\,5.716\mathrm{e}-3$ & $0.767\,\pm\,6.095\mathrm{e}-3$ & $0.832\,\pm\,4.4\mathrm{e}-3$ & $0.81\,\pm\,8.236\mathrm{e}-3$ & $0.907\,\pm\,2.886\mathrm{e}-3$ \\
gemini-2.0-flash ICD +TFM timemixer & $0.804\,\pm\,7.385\mathrm{e}-3$ & $0.878\,\pm\,1.637\mathrm{e}-3$ & $0.771\,\pm\,7.967\mathrm{e}-3$ & $0.841\,\pm\,4.318\mathrm{e}-3$ & $0.813\,\pm\,9.3\mathrm{e}-3$ & $0.91\,\pm\,3.109\mathrm{e}-3$ \\
gemini-2.0-flash ICD lstm & $0.799\,\pm\,7.573\mathrm{e}-3$ & $0.873\,\pm\,8.271\mathrm{e}-3$ & $0.73\,\pm\,6.661\mathrm{e}-3$ & $0.829\,\pm\,4.84\mathrm{e}-3$ & $0.809\,\pm\,4.763\mathrm{e}-3$ & $0.913\,\pm\,5.972\mathrm{e}-3$ \\
gemini-2.0-flash ICD mlp & $0.803\,\pm\,9.185\mathrm{e}-3$ & $0.875\,\pm\,6.48\mathrm{e}-3$ & $0.733\,\pm\,6.468\mathrm{e}-3$ & $0.822\,\pm\,3.005\mathrm{e}-3$ & $0.809\,\pm\,5.461\mathrm{e}-3$ & $0.912\,\pm\,6.076\mathrm{e}-3$ \\
gemini-2.0-flash ICD patchtsmixer & $0.794\,\pm\,1.271\mathrm{e}-2$ & $0.875\,\pm\,5.899\mathrm{e}-3$ & $0.717\,\pm\,1.344\mathrm{e}-2$ & $0.819\,\pm\,5.034\mathrm{e}-3$ & $0.802\,\pm\,4.614\mathrm{e}-3$ & $0.916\,\pm\,1.032\mathrm{e}-2$ \\
gemini-2.0-flash ICD timemixer & $0.789\,\pm\,4.491\mathrm{e}-3$ & $0.873\,\pm\,3.424\mathrm{e}-3$ & $0.719\,\pm\,5.836\mathrm{e}-3$ & $0.822\,\pm\,2.4\mathrm{e}-3$ & $0.806\,\pm\,2.704\mathrm{e}-3$ & $0.918\,\pm\,4.693\mathrm{e}-3$ \\
gemini-2.0-flash Trend +TFM lstm & $0.805\,\pm\,2.186\mathrm{e}-3$ & $0.869\,\pm\,3.724\mathrm{e}-3$ & $0.804\,\pm\,7.659\mathrm{e}-3$ & $0.857\,\pm\,7.629\mathrm{e}-3$ & $0.851\,\pm\,7.153\mathrm{e}-3$ & $0.906\,\pm\,5.343\mathrm{e}-4$ \\
gemini-2.0-flash Trend +TFM mlp & $0.814\,\pm\,1.586\mathrm{e}-3$ & $0.864\,\pm\,4.928\mathrm{e}-3$ & $0.811\,\pm\,3.376\mathrm{e}-3$ & $0.85\,\pm\,6.824\mathrm{e}-4$ & $0.851\,\pm\,3.532\mathrm{e}-3$ & $0.908\,\pm\,1.825\mathrm{e}-3$ \\
gemini-2.0-flash Trend +TFM patchtsmixer & $0.79\,\pm\,1.242\mathrm{e}-2$ & $0.851\,\pm\,7.54\mathrm{e}-3$ & $0.789\,\pm\,5.27\mathrm{e}-3$ & $0.84\,\pm\,4.126\mathrm{e}-3$ & $0.837\,\pm\,7.07\mathrm{e}-3$ & $0.896\,\pm\,2.298\mathrm{e}-3$ \\
gemini-2.0-flash Trend +TFM timemixer & $0.795\,\pm\,4.414\mathrm{e}-3$ & $0.864\,\pm\,1.924\mathrm{e}-3$ & $0.788\,\pm\,3.605\mathrm{e}-3$ & $0.843\,\pm\,4.348\mathrm{e}-3$ & $0.83\,\pm\,1.029\mathrm{e}-2$ & $0.904\,\pm\,2.206\mathrm{e}-3$ \\
gemini-2.0-flash Trend lstm & $0.786\,\pm\,1.001\mathrm{e}-2$ & $0.854\,\pm\,5.272\mathrm{e}-3$ & $0.76\,\pm\,9.8\mathrm{e}-3$ & $0.824\,\pm\,2.86\mathrm{e}-3$ & $0.838\,\pm\,7\mathrm{e}-3$ & $0.91\,\pm\,5.622\mathrm{e}-3$ \\
gemini-2.0-flash Trend mlp & $0.79\,\pm\,8.753\mathrm{e}-3$ & $0.852\,\pm\,6.831\mathrm{e}-3$ & $0.762\,\pm\,9.526\mathrm{e}-3$ & $0.821\,\pm\,4.046\mathrm{e}-3$ & $0.838\,\pm\,7.23\mathrm{e}-3$ & $0.912\,\pm\,7.303\mathrm{e}-3$ \\
gemini-2.0-flash Trend patchtsmixer & $0.775\,\pm\,6.171\mathrm{e}-3$ & $0.853\,\pm\,1.358\mathrm{e}-2$ & $0.757\,\pm\,1.251\mathrm{e}-2$ & $0.816\,\pm\,8.842\mathrm{e}-3$ & $0.827\,\pm\,3.24\mathrm{e}-3$ & $0.916\,\pm\,5.829\mathrm{e}-3$ \\
gemini-2.0-flash Trend timemixer & $0.776\,\pm\,1.131\mathrm{e}-2$ & $0.849\,\pm\,1.048\mathrm{e}-2$ & $0.746\,\pm\,4.479\mathrm{e}-3$ & $0.817\,\pm\,7.589\mathrm{e}-3$ & $0.825\,\pm\,4.43\mathrm{e}-3$ & $0.914\,\pm\,7.294\mathrm{e}-4$ \\
gemini-2.0-flash zero\_shot +TFM lstm & $0.863\,\pm\,4.987\mathrm{e}-3$ & $0.917\,\pm\,5.998\mathrm{e}-3$ & $0.864\,\pm\,5.265\mathrm{e}-3$ & $0.913\,\pm\,5.542\mathrm{e}-3$ & $0.896\,\pm\,1.43\mathrm{e}-3$ & $0.92\,\pm\,8.127\mathrm{e}-4$ \\
gemini-2.0-flash zero\_shot +TFM mlp & $0.862\,\pm\,2.848\mathrm{e}-3$ & $0.902\,\pm\,2.268\mathrm{e}-3$ & $0.864\,\pm\,3.762\mathrm{e}-3$ & $0.903\,\pm\,2.7\mathrm{e}-3$ & $0.901\,\pm\,6.656\mathrm{e}-3$ & $0.924\,\pm\,2.546\mathrm{e}-3$ \\
gemini-2.0-flash zero\_shot +TFM patchtsmixer & $0.816\,\pm\,2.215\mathrm{e}-2$ & $0.877\,\pm\,1.103\mathrm{e}-2$ & $0.847\,\pm\,3.211\mathrm{e}-3$ & $0.897\,\pm\,2.887\mathrm{e}-3$ & $0.886\,\pm\,4.837\mathrm{e}-3$ & $0.911\,\pm\,2.735\mathrm{e}-3$ \\
gemini-2.0-flash zero\_shot +TFM timemixer & $0.849\,\pm\,2.128\mathrm{e}-3$ & $0.895\,\pm\,3.301\mathrm{e}-3$ & $0.848\,\pm\,4.601\mathrm{e}-3$ & $0.902\,\pm\,1.879\mathrm{e}-3$ & $0.876\,\pm\,1.335\mathrm{e}-2$ & $0.904\,\pm\,6.197\mathrm{e}-3$ \\
gemini-2.0-flash zero\_shot lstm & $0.843\,\pm\,9.137\mathrm{e}-3$ & $0.897\,\pm\,5.75\mathrm{e}-3$ & $0.852\,\pm\,8.835\mathrm{e}-3$ & $0.903\,\pm\,3.167\mathrm{e}-3$ & $0.889\,\pm\,9.931\mathrm{e}-3$ & $0.918\,\pm\,7.836\mathrm{e}-3$ \\
gemini-2.0-flash zero\_shot mlp & $0.846\,\pm\,7.775\mathrm{e}-3$ & $0.894\,\pm\,6.53\mathrm{e}-3$ & $0.851\,\pm\,9.353\mathrm{e}-3$ & $0.9\,\pm\,1.722\mathrm{e}-3$ & $0.889\,\pm\,1.015\mathrm{e}-2$ & $0.914\,\pm\,5.727\mathrm{e}-3$ \\
gemini-2.0-flash zero\_shot patchtsmixer & $0.832\,\pm\,1.033\mathrm{e}-2$ & $0.89\,\pm\,2.778\mathrm{e}-3$ & $0.838\,\pm\,7.206\mathrm{e}-3$ & $0.894\,\pm\,2.895\mathrm{e}-3$ & $0.869\,\pm\,8.608\mathrm{e}-3$ & $0.907\,\pm\,2.16\mathrm{e}-3$ \\
gemini-2.0-flash zero\_shot timemixer & $0.832\,\pm\,6.102\mathrm{e}-3$ & $0.89\,\pm\,4.892\mathrm{e}-3$ & $0.842\,\pm\,7.26\mathrm{e}-3$ & $0.895\,\pm\,5.414\mathrm{e}-3$ & $0.876\,\pm\,7.177\mathrm{e}-3$ & $0.91\,\pm\,3.559\mathrm{e}-3$ \\
interp lstm & $0.899\,\pm\,9.323\mathrm{e}-4$ & $0.886\,\pm\,3.813\mathrm{e}-3$ & $0.882\,\pm\,1.06\mathrm{e}-3$ & $0.875\,\pm\,5.809\mathrm{e}-3$ & $0.923\,\pm\,1.772\mathrm{e}-3$ & $0.882\,\pm\,5.66\mathrm{e}-3$ \\
interp mlp & $0.898\,\pm\,9.976\mathrm{e}-4$ & $0.889\,\pm\,2.19\mathrm{e}-3$ & $0.869\,\pm\,2.169\mathrm{e}-3$ & $0.84\,\pm\,4.341\mathrm{e}-3$ & $0.925\,\pm\,6.745\mathrm{e}-4$ & $0.887\,\pm\,4.192\mathrm{e}-3$ \\
interp patchtsmixer & $0.887\,\pm\,1.387\mathrm{e}-3$ & $0.879\,\pm\,6.754\mathrm{e}-3$ & $0.848\,\pm\,2.734\mathrm{e}-3$ & $0.844\,\pm\,1.791\mathrm{e}-2$ & $0.848\,\pm\,4.845\mathrm{e}-3$ & $0.837\,\pm\,1.682\mathrm{e}-2$ \\
interp timemixer & $0.889\,\pm\,3.617\mathrm{e}-3$ & $0.89\,\pm\,6.172\mathrm{e}-3$ & $0.857\,\pm\,2.195\mathrm{e}-3$ & $0.843\,\pm\,7.52\mathrm{e}-3$ & $0.851\,\pm\,3.304\mathrm{e}-3$ & $0.846\,\pm\,1.36\mathrm{e}-2$ \\
mean lstm & $0.905\,\pm\,1.05\mathrm{e}-3$ & $0.892\,\pm\,3.051\mathrm{e}-3$ & $0.888\,\pm\,2.364\mathrm{e}-3$ & $0.884\,\pm\,4.763\mathrm{e}-3$ & $0.924\,\pm\,7.926\mathrm{e}-4$ & $0.881\,\pm\,2.693\mathrm{e}-3$ \\
mean mlp & $0.901\,\pm\,6.388\mathrm{e}-4$ & $0.887\,\pm\,2.212\mathrm{e}-3$ & $0.875\,\pm\,1.632\mathrm{e}-3$ & $0.855\,\pm\,4.365\mathrm{e}-3$ & $0.926\,\pm\,2.396\mathrm{e}-4$ & $0.887\,\pm\,1.678\mathrm{e}-3$ \\
mean patchtsmixer & $0.883\,\pm\,3.368\mathrm{e}-3$ & $0.878\,\pm\,1.275\mathrm{e}-2$ & $0.844\,\pm\,5.126\mathrm{e}-3$ & $0.838\,\pm\,1.595\mathrm{e}-2$ & $0.844\,\pm\,2.806\mathrm{e}-3$ & $0.834\,\pm\,1.359\mathrm{e}-2$ \\
mean timemixer & $0.892\,\pm\,2.522\mathrm{e}-3$ & $0.898\,\pm\,5.943\mathrm{e}-3$ & $0.861\,\pm\,2.061\mathrm{e}-3$ & $0.854\,\pm\,4.307\mathrm{e}-3$ & $0.863\,\pm\,9.474\mathrm{e}-4$ & $0.859\,\pm\,4.567\mathrm{e}-3$ \\
No\_sum\_CoT CoT +TFM lstm & $0.9\,\pm\,4.496\mathrm{e}-3$ & $0.915\,\pm\,1.419\mathrm{e}-3$ & $0.892\,\pm\,9.205\mathrm{e}-4$ & $0.907\,\pm\,2.807\mathrm{e}-3$ & $0.931\,\pm\,3.132\mathrm{e}-3$ & $0.915\,\pm\,2.932\mathrm{e}-3$ \\
No\_sum\_CoT CoT +TFM patchtsmixer & $0.879\,\pm\,0\mathrm{e}0$ & $0.905\,\pm\,0\mathrm{e}0$ & $0.875\,\pm\,0\mathrm{e}0$ & $0.903\,\pm\,0\mathrm{e}0$ & $0.92\,\pm\,0\mathrm{e}0$ & $0.913\,\pm\,0\mathrm{e}0$ \\
No\_sum\_CoT lstm & $0.879\,\pm\,3.153\mathrm{e}-3$ & $0.911\,\pm\,1.34\mathrm{e}-3$ & $0.876\,\pm\,2.63\mathrm{e}-3$ & $0.903\,\pm\,2.297\mathrm{e}-3$ & $0.92\,\pm\,4.208\mathrm{e}-3$ & $0.911\,\pm\,2.396\mathrm{e}-3$ \\
No\_sum\_CoT mlp & $0.88\,\pm\,5.433\mathrm{e}-3$ & $0.911\,\pm\,3.895\mathrm{e}-3$ & $0.875\,\pm\,2.234\mathrm{e}-3$ & $0.901\,\pm\,8.699\mathrm{e}-4$ & $0.922\,\pm\,4.788\mathrm{e}-3$ & $0.913\,\pm\,4.862\mathrm{e}-3$ \\
No\_sum\_CoT patchtsmixer & $0.868\,\pm\,1.84\mathrm{e}-3$ & $0.91\,\pm\,2.465\mathrm{e}-3$ & $0.867\,\pm\,1.265\mathrm{e}-3$ & $0.9\,\pm\,2.293\mathrm{e}-3$ & $0.915\,\pm\,6.256\mathrm{e}-3$ & $0.914\,\pm\,5.206\mathrm{e}-3$ \\
No\_sum\_CoT timemixer & $0.866\,\pm\,4.418\mathrm{e}-3$ & $0.912\,\pm\,3.306\mathrm{e}-3$ & $0.864\,\pm\,2.326\mathrm{e}-3$ & $0.902\,\pm\,2.705\mathrm{e}-3$ & $0.91\,\pm\,1.786\mathrm{e}-3$ & $0.913\,\pm\,1.181\mathrm{e}-3$ \\
No\_sum\_ICD ICD +TFM lstm & $0.9\,\pm\,1.977\mathrm{e}-3$ & $0.915\,\pm\,1.642\mathrm{e}-3$ & $0.895\,\pm\,2.344\mathrm{e}-3$ & $0.909\,\pm\,1.955\mathrm{e}-3$ & $0.932\,\pm\,2.082\mathrm{e}-3$ & $0.916\,\pm\,2.257\mathrm{e}-3$ \\
No\_sum\_ICD ICD +TFM patchtsmixer & $0.883\,\pm\,0\mathrm{e}0$ & $0.906\,\pm\,0\mathrm{e}0$ & $0.867\,\pm\,0\mathrm{e}0$ & $0.897\,\pm\,0\mathrm{e}0$ & $0.908\,\pm\,0\mathrm{e}0$ & $0.906\,\pm\,0\mathrm{e}0$ \\
No\_sum\_ICD lstm & $0.876\,\pm\,2.698\mathrm{e}-3$ & $0.91\,\pm\,2.129\mathrm{e}-3$ & $0.873\,\pm\,1.294\mathrm{e}-3$ & $0.902\,\pm\,1.303\mathrm{e}-3$ & $0.92\,\pm\,3.666\mathrm{e}-3$ & $0.91\,\pm\,1.341\mathrm{e}-3$ \\
No\_sum\_ICD mlp & $0.873\,\pm\,2.943\mathrm{e}-3$ & $0.908\,\pm\,2.162\mathrm{e}-3$ & $0.873\,\pm\,4.679\mathrm{e}-3$ & $0.901\,\pm\,1.18\mathrm{e}-3$ & $0.922\,\pm\,3.821\mathrm{e}-3$ & $0.911\,\pm\,3.056\mathrm{e}-3$ \\
No\_sum\_ICD patchtsmixer & $0.868\,\pm\,2.209\mathrm{e}-3$ & $0.911\,\pm\,1.463\mathrm{e}-3$ & $0.867\,\pm\,1.446\mathrm{e}-3$ & $0.9\,\pm\,2.08\mathrm{e}-3$ & $0.911\,\pm\,4.231\mathrm{e}-3$ & $0.91\,\pm\,2.351\mathrm{e}-3$ \\
No\_sum\_ICD timemixer & $0.861\,\pm\,3.385\mathrm{e}-3$ & $0.911\,\pm\,1.886\mathrm{e}-3$ & $0.861\,\pm\,3.087\mathrm{e}-3$ & $0.901\,\pm\,2.361\mathrm{e}-3$ & $0.909\,\pm\,5.276\mathrm{e}-3$ & $0.91\,\pm\,3.126\mathrm{e}-3$ \\
No\_sum\_Trend Trend +TFM lstm & $0.899\,\pm\,3.564\mathrm{e}-3$ & $0.913\,\pm\,1.287\mathrm{e}-3$ & $0.893\,\pm\,4.497\mathrm{e}-3$ & $0.908\,\pm\,1.725\mathrm{e}-3$ & $0.933\,\pm\,2.694\mathrm{e}-3$ & $0.917\,\pm\,2.875\mathrm{e}-4$ \\
No\_sum\_Trend Trend +TFM patchtsmixer & $0.891\,\pm\,0\mathrm{e}0$ & $0.91\,\pm\,0\mathrm{e}0$ & $0.88\,\pm\,0\mathrm{e}0$ & $0.904\,\pm\,0\mathrm{e}0$ & $0.927\,\pm\,0\mathrm{e}0$ & $0.921\,\pm\,0\mathrm{e}0$ \\
No\_sum\_Trend lstm & $0.879\,\pm\,6.174\mathrm{e}-3$ & $0.91\,\pm\,3.441\mathrm{e}-3$ & $0.877\,\pm\,3.142\mathrm{e}-3$ & $0.901\,\pm\,1.489\mathrm{e}-3$ & $0.919\,\pm\,5.606\mathrm{e}-3$ & $0.91\,\pm\,2.737\mathrm{e}-3$ \\
No\_sum\_Trend mlp & $0.882\,\pm\,3.976\mathrm{e}-3$ & $0.91\,\pm\,2.915\mathrm{e}-3$ & $0.877\,\pm\,3.551\mathrm{e}-3$ & $0.901\,\pm\,7.657\mathrm{e}-4$ & $0.922\,\pm\,5.061\mathrm{e}-3$ & $0.914\,\pm\,3.682\mathrm{e}-3$ \\
No\_sum\_Trend patchtsmixer & $0.869\,\pm\,5.659\mathrm{e}-3$ & $0.909\,\pm\,2.656\mathrm{e}-3$ & $0.869\,\pm\,2.656\mathrm{e}-3$ & $0.9\,\pm\,1.744\mathrm{e}-3$ & $0.914\,\pm\,2.523\mathrm{e}-3$ & $0.911\,\pm\,3.485\mathrm{e}-3$ \\
No\_sum\_Trend timemixer & $0.862\,\pm\,3.996\mathrm{e}-3$ & $0.912\,\pm\,3.809\mathrm{e}-3$ & $0.869\,\pm\,1.694\mathrm{e}-3$ & $0.901\,\pm\,1.501\mathrm{e}-3$ & $0.91\,\pm\,3.811\mathrm{e}-3$ & $0.911\,\pm\,1.347\mathrm{e}-3$ \\
medgemma CoT +TFM lstm & $0.845\,\pm\,3.854\mathrm{e}-3$ & $0.893\,\pm\,3.063\mathrm{e}-3$ & $0.822\,\pm\,7.75\mathrm{e}-3$ & $0.886\,\pm\,5.495\mathrm{e}-3$ & $0.853\,\pm\,2.784\mathrm{e}-3$ & $0.914\,\pm\,9.8\mathrm{e}-4$ \\
medgemma CoT +TFM mlp & $0.845\,\pm\,7.988\mathrm{e}-3$ & $0.893\,\pm\,5.966\mathrm{e}-3$ & $0.828\,\pm\,8.741\mathrm{e}-4$ & $0.874\,\pm\,2.578\mathrm{e}-3$ & $0.859\,\pm\,5.718\mathrm{e}-3$ & $0.914\,\pm\,2.687\mathrm{e}-3$ \\
\bottomrule
\end{tabular}
}% end resizebox
\caption{In-distribution results - Drug. (part 1/2)}
\label{tab:in-distribution_part1}
\end{table}
\begin{table}[t]
\centering
\resizebox{0.95\linewidth}{!}{%
\begin{tabular}{lcccccc}
\toprule
\textbf{Method} & \multicolumn{2}{c}{\textbf{hirid $\rightarrow$ hirid}} & \multicolumn{2}{c}{\textbf{mimic $\rightarrow$ mimic}} & \multicolumn{2}{c}{\textbf{ppicu $\rightarrow$ ppicu}} \\
 & \textbf{f1\_micro} & \textbf{recall\_micro} & \textbf{f1\_micro} & \textbf{recall\_micro} & \textbf{f1\_micro} & \textbf{recall\_micro} \\
\midrule
medgemma CoT +TFM patchtsmixer & $0.816\,\pm\,1.606\mathrm{e}-2$ & $0.876\,\pm\,6.866\mathrm{e}-3$ & $0.811\,\pm\,6.325\mathrm{e}-3$ & $0.867\,\pm\,3.918\mathrm{e}-3$ & $0.833\,\pm\,1.357\mathrm{e}-2$ & $0.912\,\pm\,5.332\mathrm{e}-3$ \\
medgemma CoT +TFM timemixer & $0.824\,\pm\,4.624\mathrm{e}-3$ & $0.887\,\pm\,2.053\mathrm{e}-3$ & $0.805\,\pm\,6.915\mathrm{e}-3$ & $0.873\,\pm\,6.623\mathrm{e}-3$ & $0.841\,\pm\,8.596\mathrm{e}-3$ & $0.904\,\pm\,7.508\mathrm{e}-3$ \\
medgemma CoT lstm & $0.821\,\pm\,8.278\mathrm{e}-3$ & $0.88\,\pm\,5.981\mathrm{e}-3$ & $0.787\,\pm\,1.078\mathrm{e}-2$ & $0.855\,\pm\,2.705\mathrm{e}-3$ & $0.84\,\pm\,7.288\mathrm{e}-3$ & $0.919\,\pm\,4.913\mathrm{e}-3$ \\
medgemma CoT mlp & $0.824\,\pm\,7.467\mathrm{e}-3$ & $0.884\,\pm\,2.531\mathrm{e}-3$ & $0.788\,\pm\,1.038\mathrm{e}-2$ & $0.849\,\pm\,4.009\mathrm{e}-3$ & $0.841\,\pm\,6.244\mathrm{e}-3$ & $0.918\,\pm\,3.274\mathrm{e}-3$ \\
medgemma CoT patchtsmixer & $0.816\,\pm\,6.976\mathrm{e}-3$ & $0.882\,\pm\,1.833\mathrm{e}-3$ & $0.773\,\pm\,8.922\mathrm{e}-3$ & $0.848\,\pm\,5.822\mathrm{e}-3$ & $0.828\,\pm\,4.332\mathrm{e}-3$ & $0.919\,\pm\,3.551\mathrm{e}-3$ \\
medgemma CoT timemixer & $0.81\,\pm\,4.429\mathrm{e}-3$ & $0.88\,\pm\,1.775\mathrm{e}-3$ & $0.775\,\pm\,5.807\mathrm{e}-3$ & $0.847\,\pm\,2.43\mathrm{e}-3$ & $0.833\,\pm\,5.616\mathrm{e}-3$ & $0.922\,\pm\,3.817\mathrm{e}-3$ \\
medgemma ICD +TFM lstm & $0.833\,\pm\,5.142\mathrm{e}-3$ & $0.893\,\pm\,6.274\mathrm{e}-3$ & $0.832\,\pm\,5.928\mathrm{e}-3$ & $0.891\,\pm\,4.639\mathrm{e}-3$ & $0.863\,\pm\,3.365\mathrm{e}-3$ & $0.916\,\pm\,3.334\mathrm{e}-3$ \\
medgemma ICD +TFM mlp & $0.835\,\pm\,4.035\mathrm{e}-3$ & $0.89\,\pm\,1.505\mathrm{e}-3$ & $0.831\,\pm\,3.681\mathrm{e}-3$ & $0.877\,\pm\,2.38\mathrm{e}-3$ & $0.869\,\pm\,3.292\mathrm{e}-3$ & $0.914\,\pm\,2.275\mathrm{e}-3$ \\
medgemma ICD +TFM patchtsmixer & $0.821\,\pm\,5.796\mathrm{e}-3$ & $0.882\,\pm\,2.384\mathrm{e}-3$ & $0.816\,\pm\,1.204\mathrm{e}-2$ & $0.87\,\pm\,4.382\mathrm{e}-3$ & $0.847\,\pm\,1.173\mathrm{e}-2$ & $0.907\,\pm\,3.869\mathrm{e}-3$ \\
medgemma ICD +TFM timemixer & $0.824\,\pm\,9.086\mathrm{e}-3$ & $0.891\,\pm\,2.021\mathrm{e}-3$ & $0.82\,\pm\,2.987\mathrm{e}-3$ & $0.876\,\pm\,5.201\mathrm{e}-3$ & $0.846\,\pm\,2.419\mathrm{e}-3$ & $0.912\,\pm\,2.627\mathrm{e}-3$ \\
medgemma ICD lstm & $0.814\,\pm\,8.569\mathrm{e}-3$ & $0.888\,\pm\,3.051\mathrm{e}-3$ & $0.79\,\pm\,6.621\mathrm{e}-3$ & $0.869\,\pm\,2.355\mathrm{e}-3$ & $0.854\,\pm\,9.239\mathrm{e}-3$ & $0.916\,\pm\,3.989\mathrm{e}-3$ \\
medgemma ICD mlp & $0.812\,\pm\,7.204\mathrm{e}-3$ & $0.882\,\pm\,2.433\mathrm{e}-3$ & $0.797\,\pm\,9.16\mathrm{e}-3$ & $0.863\,\pm\,8.231\mathrm{e}-4$ & $0.856\,\pm\,7.955\mathrm{e}-3$ & $0.914\,\pm\,4.12\mathrm{e}-3$ \\
medgemma ICD patchtsmixer & $0.801\,\pm\,5.345\mathrm{e}-3$ & $0.887\,\pm\,5.366\mathrm{e}-3$ & $0.782\,\pm\,5.648\mathrm{e}-3$ & $0.861\,\pm\,5.315\mathrm{e}-3$ & $0.843\,\pm\,7.95\mathrm{e}-3$ & $0.916\,\pm\,2.581\mathrm{e}-3$ \\
medgemma ICD timemixer & $0.804\,\pm\,7.716\mathrm{e}-3$ & $0.883\,\pm\,2.69\mathrm{e}-3$ & $0.784\,\pm\,6.648\mathrm{e}-3$ & $0.86\,\pm\,2.863\mathrm{e}-3$ & $0.848\,\pm\,6.34\mathrm{e}-3$ & $0.916\,\pm\,1.932\mathrm{e}-3$ \\
medgemma Trend +TFM lstm & $0.807\,\pm\,5.339\mathrm{e}-3$ & $0.878\,\pm\,4.003\mathrm{e}-3$ & $0.791\,\pm\,5.387\mathrm{e}-3$ & $0.856\,\pm\,4.259\mathrm{e}-3$ & $0.826\,\pm\,9.506\mathrm{e}-4$ & $0.915\,\pm\,5.121\mathrm{e}-3$ \\
medgemma Trend +TFM mlp & $0.825\,\pm\,5.077\mathrm{e}-3$ & $0.875\,\pm\,3.013\mathrm{e}-3$ & $0.792\,\pm\,4.857\mathrm{e}-3$ & $0.842\,\pm\,1.411\mathrm{e}-3$ & $0.83\,\pm\,7.246\mathrm{e}-3$ & $0.911\,\pm\,2.66\mathrm{e}-3$ \\
medgemma Trend +TFM patchtsmixer & $0.791\,\pm\,3.926\mathrm{e}-3$ & $0.871\,\pm\,3.617\mathrm{e}-3$ & $0.769\,\pm\,6.276\mathrm{e}-3$ & $0.829\,\pm\,6.85\mathrm{e}-3$ & $0.812\,\pm\,1.385\mathrm{e}-2$ & $0.912\,\pm\,6.464\mathrm{e}-3$ \\
medgemma Trend +TFM timemixer & $0.797\,\pm\,1.197\mathrm{e}-2$ & $0.872\,\pm\,3.333\mathrm{e}-3$ & $0.776\,\pm\,3.095\mathrm{e}-3$ & $0.838\,\pm\,2.689\mathrm{e}-3$ & $0.818\,\pm\,9.05\mathrm{e}-3$ & $0.915\,\pm\,3.635\mathrm{e}-3$ \\
medgemma Trend lstm & $0.789\,\pm\,9.638\mathrm{e}-3$ & $0.872\,\pm\,4.757\mathrm{e}-3$ & $0.737\,\pm\,8.961\mathrm{e}-3$ & $0.818\,\pm\,5.73\mathrm{e}-3$ & $0.813\,\pm\,4.827\mathrm{e}-3$ & $0.924\,\pm\,1.156\mathrm{e}-2$ \\
medgemma Trend mlp & $0.794\,\pm\,9.509\mathrm{e}-3$ & $0.868\,\pm\,5.495\mathrm{e}-3$ & $0.74\,\pm\,9.047\mathrm{e}-3$ & $0.82\,\pm\,4.334\mathrm{e}-3$ & $0.812\,\pm\,3.613\mathrm{e}-3$ & $0.923\,\pm\,8.403\mathrm{e}-3$ \\
medgemma Trend patchtsmixer & $0.781\,\pm\,6.313\mathrm{e}-3$ & $0.87\,\pm\,7.499\mathrm{e}-3$ & $0.73\,\pm\,6.975\mathrm{e}-3$ & $0.821\,\pm\,5.311\mathrm{e}-3$ & $0.809\,\pm\,2.999\mathrm{e}-3$ & $0.926\,\pm\,9.635\mathrm{e}-3$ \\
medgemma Trend timemixer & $0.781\,\pm\,5.326\mathrm{e}-3$ & $0.87\,\pm\,9.221\mathrm{e}-3$ & $0.728\,\pm\,6.475\mathrm{e}-3$ & $0.822\,\pm\,2.376\mathrm{e}-3$ & $0.81\,\pm\,3.251\mathrm{e}-3$ & $0.927\,\pm\,1.016\mathrm{e}-2$ \\
medgemma zero\_shot +TFM lstm & $0.853\,\pm\,3.201\mathrm{e}-3$ & $0.908\,\pm\,2.792\mathrm{e}-3$ & $0.863\,\pm\,7.753\mathrm{e}-4$ & $0.914\,\pm\,6.976\mathrm{e}-4$ & $0.89\,\pm\,5.206\mathrm{e}-3$ & $0.919\,\pm\,3.282\mathrm{e}-3$ \\
medgemma zero\_shot +TFM mlp & $0.871\,\pm\,5.77\mathrm{e}-3$ & $0.908\,\pm\,2.679\mathrm{e}-3$ & $0.855\,\pm\,4.225\mathrm{e}-3$ & $0.899\,\pm\,1.999\mathrm{e}-3$ & $0.891\,\pm\,5.443\mathrm{e}-3$ & $0.917\,\pm\,3.266\mathrm{e}-3$ \\
medgemma zero\_shot +TFM patchtsmixer & $0.84\,\pm\,7.043\mathrm{e}-3$ & $0.897\,\pm\,7.143\mathrm{e}-4$ & $0.844\,\pm\,7.993\mathrm{e}-3$ & $0.893\,\pm\,6.471\mathrm{e}-3$ & $0.87\,\pm\,9.705\mathrm{e}-3$ & $0.904\,\pm\,5.752\mathrm{e}-3$ \\
medgemma zero\_shot +TFM timemixer & $0.837\,\pm\,5.705\mathrm{e}-3$ & $0.892\,\pm\,4.526\mathrm{e}-3$ & $0.842\,\pm\,2.596\mathrm{e}-3$ & $0.896\,\pm\,3.402\mathrm{e}-3$ & $0.869\,\pm\,7.885\mathrm{e}-3$ & $0.907\,\pm\,6.656\mathrm{e}-3$ \\
medgemma zero\_shot lstm & $0.838\,\pm\,7.46\mathrm{e}-3$ & $0.901\,\pm\,3.792\mathrm{e}-3$ & $0.838\,\pm\,9.671\mathrm{e}-3$ & $0.895\,\pm\,9.065\mathrm{e}-3$ & $0.874\,\pm\,9.389\mathrm{e}-3$ & $0.915\,\pm\,3.963\mathrm{e}-3$ \\
medgemma zero\_shot mlp & $0.84\,\pm\,8.177\mathrm{e}-3$ & $0.899\,\pm\,1.083\mathrm{e}-2$ & $0.839\,\pm\,9.327\mathrm{e}-3$ & $0.893\,\pm\,6.112\mathrm{e}-3$ & $0.878\,\pm\,8.874\mathrm{e}-3$ & $0.91\,\pm\,3.853\mathrm{e}-3$ \\
medgemma zero\_shot patchtsmixer & $0.825\,\pm\,2.188\mathrm{e}-3$ & $0.887\,\pm\,3.195\mathrm{e}-3$ & $0.828\,\pm\,1.111\mathrm{e}-2$ & $0.883\,\pm\,6.946\mathrm{e}-3$ & $0.866\,\pm\,8.997\mathrm{e}-3$ & $0.907\,\pm\,4.078\mathrm{e}-3$ \\
medgemma zero\_shot timemixer & $0.828\,\pm\,9.289\mathrm{e}-3$ & $0.895\,\pm\,5.052\mathrm{e}-3$ & $0.83\,\pm\,8.241\mathrm{e}-3$ & $0.888\,\pm\,4.706\mathrm{e}-3$ & $0.868\,\pm\,8.289\mathrm{e}-3$ & $0.911\,\pm\,3.518\mathrm{e}-3$ \\
No\_sum\_zero\_shot zero\_shot +TFM lstm & $0.901\,\pm\,6.503\mathrm{e}-3$ & $0.912\,\pm\,1.125\mathrm{e}-3$ & $0.891\,\pm\,4.215\mathrm{e}-3$ & $0.906\,\pm\,1.323\mathrm{e}-3$ & $0.932\,\pm\,3.949\mathrm{e}-3$ & $0.916\,\pm\,3.882\mathrm{e}-3$ \\
No\_sum\_zero\_shot zero\_shot +TFM patchtsmixer & $0.875\,\pm\,0\mathrm{e}0$ & $0.903\,\pm\,0\mathrm{e}0$ & $0.883\,\pm\,0\mathrm{e}0$ & $0.905\,\pm\,0\mathrm{e}0$ & $0.921\,\pm\,0\mathrm{e}0$ & $0.914\,\pm\,0\mathrm{e}0$ \\
No\_sum\_zero\_shot lstm & $0.884\,\pm\,3.829\mathrm{e}-3$ & $0.908\,\pm\,2.785\mathrm{e}-3$ & $0.878\,\pm\,5.327\mathrm{e}-3$ & $0.902\,\pm\,2.01\mathrm{e}-3$ & $0.921\,\pm\,6.224\mathrm{e}-3$ & $0.911\,\pm\,2.664\mathrm{e}-3$ \\
No\_sum\_zero\_shot mlp & $0.884\,\pm\,4.159\mathrm{e}-3$ & $0.911\,\pm\,3.471\mathrm{e}-3$ & $0.875\,\pm\,5.187\mathrm{e}-3$ & $0.901\,\pm\,6.915\mathrm{e}-4$ & $0.923\,\pm\,5.792\mathrm{e}-3$ & $0.913\,\pm\,4.059\mathrm{e}-3$ \\
No\_sum\_zero\_shot patchtsmixer & $0.872\,\pm\,4.123\mathrm{e}-3$ & $0.907\,\pm\,3.57\mathrm{e}-3$ & $0.867\,\pm\,1.975\mathrm{e}-3$ & $0.903\,\pm\,3.036\mathrm{e}-3$ & $0.913\,\pm\,3.249\mathrm{e}-3$ & $0.914\,\pm\,1.405\mathrm{e}-3$ \\
No\_sum\_zero\_shot timemixer & $0.864\,\pm\,1.586\mathrm{e}-3$ & $0.912\,\pm\,1.225\mathrm{e}-3$ & $0.867\,\pm\,1.081\mathrm{e}-3$ & $0.902\,\pm\,2.729\mathrm{e}-3$ & $0.908\,\pm\,3.663\mathrm{e}-3$ & $0.915\,\pm\,3.573\mathrm{e}-3$ \\
right lstm & $0.903\,\pm\,9.254\mathrm{e}-4$ & $0.891\,\pm\,2.123\mathrm{e}-3$ & $0.886\,\pm\,2.159\mathrm{e}-3$ & $0.882\,\pm\,5.877\mathrm{e}-3$ & $0.924\,\pm\,1.166\mathrm{e}-3$ & $0.883\,\pm\,3.702\mathrm{e}-3$ \\
right mlp & $0.901\,\pm\,2.061\mathrm{e}-4$ & $0.89\,\pm\,1.767\mathrm{e}-3$ & $0.88\,\pm\,8.09\mathrm{e}-4$ & $0.86\,\pm\,3.343\mathrm{e}-3$ & $0.927\,\pm\,6.405\mathrm{e}-4$ & $0.892\,\pm\,1.716\mathrm{e}-3$ \\
right patchtsmixer & $0.888\,\pm\,2.581\mathrm{e}-3$ & $0.884\,\pm\,6.439\mathrm{e}-3$ & $0.849\,\pm\,3.944\mathrm{e}-3$ & $0.841\,\pm\,2.423\mathrm{e}-2$ & $0.848\,\pm\,6.675\mathrm{e}-3$ & $0.831\,\pm\,2.645\mathrm{e}-2$ \\
right timemixer & $0.9\,\pm\,1.44\mathrm{e}-3$ & $0.895\,\pm\,4.593\mathrm{e}-3$ & $0.863\,\pm\,3.713\mathrm{e}-4$ & $0.85\,\pm\,2.895\mathrm{e}-3$ & $0.859\,\pm\,4.092\mathrm{e}-3$ & $0.846\,\pm\,1.355\mathrm{e}-2$ \\
\bottomrule
\end{tabular}
}% end resizebox
\caption{In-distribution results - Drug. (part 2/2)}
\label{tab:in-distribution_part2}
\end{table}

\begin{table}[t]
\centering
\resizebox{0.8\linewidth}{!}{%
\begin{tabular}{lcccc}
\toprule
\textbf{Method} & \multicolumn{2}{c}{\textbf{hirid $\rightarrow$ ppicu}} & \multicolumn{2}{c}{\textbf{mimic $\rightarrow$ ppicu}} \\
 & \textbf{f1\_micro} & \textbf{recall\_micro} & \textbf{f1\_micro} & \textbf{recall\_micro} \\
\midrule
Llama-3.1 CoT +TFM lstm & $0.769\,\pm\,1.565\mathrm{e}-3$ & $0.931\,\pm\,1.886\mathrm{e}-3$ & $0.777\,\pm\,2.04\mathrm{e}-3$ & $0.931\,\pm\,1.593\mathrm{e}-3$ \\
Llama-3.1 CoT +TFM mlp & $0.763\,\pm\,1.471\mathrm{e}-3$ & $0.933\,\pm\,1.939\mathrm{e}-3$ & $0.774\,\pm\,1.628\mathrm{e}-3$ & $0.938\,\pm\,4.576\mathrm{e}-3$ \\
Llama-3.1 CoT +TFM patchtsmixer & $0.75\,\pm\,2.781\mathrm{e}-3$ & $0.945\,\pm\,4.113\mathrm{e}-3$ & $0.767\,\pm\,3.535\mathrm{e}-3$ & $0.932\,\pm\,1.907\mathrm{e}-3$ \\
Llama-3.1 CoT +TFM timemixer & $0.764\,\pm\,3.39\mathrm{e}-3$ & $0.937\,\pm\,5.739\mathrm{e}-3$ & $0.772\,\pm\,1.664\mathrm{e}-3$ & $0.936\,\pm\,6.964\mathrm{e}-4$ \\
Llama-3.1 CoT lstm & $0.761\,\pm\,3.771\mathrm{e}-3$ & $0.944\,\pm\,3.279\mathrm{e}-3$ & $0.766\,\pm\,4.793\mathrm{e}-4$ & $0.95\,\pm\,7.115\mathrm{e}-3$ \\
Llama-3.1 CoT mlp & $0.762\,\pm\,2.565\mathrm{e}-3$ & $0.944\,\pm\,7.042\mathrm{e}-3$ & $0.765\,\pm\,1.757\mathrm{e}-3$ & $0.95\,\pm\,6.242\mathrm{e}-3$ \\
Llama-3.1 CoT patchtsmixer & $0.757\,\pm\,2.87\mathrm{e}-3$ & $0.953\,\pm\,8.317\mathrm{e}-3$ & $0.764\,\pm\,1.703\mathrm{e}-3$ & $0.949\,\pm\,6.546\mathrm{e}-3$ \\
Llama-3.1 CoT timemixer & $0.76\,\pm\,3.443\mathrm{e}-3$ & $0.951\,\pm\,6.63\mathrm{e}-3$ & $0.764\,\pm\,9.235\mathrm{e}-4$ & $0.952\,\pm\,8.599\mathrm{e}-3$ \\
Llama-3.1 ICD +TFM lstm & $0.769\,\pm\,1.131\mathrm{e}-3$ & $0.927\,\pm\,4.855\mathrm{e}-3$ & $0.78\,\pm\,2.845\mathrm{e}-4$ & $0.934\,\pm\,3.966\mathrm{e}-3$ \\
Llama-3.1 ICD +TFM mlp & $0.772\,\pm\,3.155\mathrm{e}-3$ & $0.937\,\pm\,1.884\mathrm{e}-3$ & $0.78\,\pm\,1.354\mathrm{e}-3$ & $0.937\,\pm\,3.736\mathrm{e}-3$ \\
Llama-3.1 ICD +TFM patchtsmixer & $0.754\,\pm\,1.392\mathrm{e}-3$ & $0.935\,\pm\,4.183\mathrm{e}-3$ & $0.774\,\pm\,2.245\mathrm{e}-3$ & $0.928\,\pm\,2.228\mathrm{e}-3$ \\
Llama-3.1 ICD +TFM timemixer & $0.76\,\pm\,6.022\mathrm{e}-3$ & $0.934\,\pm\,4.85\mathrm{e}-3$ & $0.779\,\pm\,1.468\mathrm{e}-3$ & $0.937\,\pm\,5.118\mathrm{e}-3$ \\
Llama-3.1 ICD lstm & $0.773\,\pm\,1.46\mathrm{e}-3$ & $0.947\,\pm\,3.975\mathrm{e}-3$ & $0.776\,\pm\,1.883\mathrm{e}-3$ & $0.948\,\pm\,8.712\mathrm{e}-3$ \\
Llama-3.1 ICD mlp & $0.774\,\pm\,1.227\mathrm{e}-3$ & $0.942\,\pm\,6.249\mathrm{e}-3$ & $0.775\,\pm\,2.145\mathrm{e}-3$ & $0.947\,\pm\,3.594\mathrm{e}-3$ \\
Llama-3.1 ICD patchtsmixer & $0.771\,\pm\,2.857\mathrm{e}-3$ & $0.941\,\pm\,4.237\mathrm{e}-3$ & $0.774\,\pm\,2.882\mathrm{e}-3$ & $0.952\,\pm\,3.825\mathrm{e}-3$ \\
Llama-3.1 ICD timemixer & $0.774\,\pm\,2.123\mathrm{e}-3$ & $0.946\,\pm\,2.746\mathrm{e}-3$ & $0.776\,\pm\,2.973\mathrm{e}-3$ & $0.95\,\pm\,2.51\mathrm{e}-3$ \\
Llama-3.1 Trend +TFM lstm & $0.789\,\pm\,1.766\mathrm{e}-3$ & $0.925\,\pm\,2.241\mathrm{e}-3$ & $0.789\,\pm\,1.162\mathrm{e}-3$ & $0.922\,\pm\,3.262\mathrm{e}-3$ \\
Llama-3.1 Trend +TFM mlp & $0.786\,\pm\,3.692\mathrm{e}-3$ & $0.931\,\pm\,1.383\mathrm{e}-3$ & $0.79\,\pm\,2.015\mathrm{e}-3$ & $0.93\,\pm\,3.038\mathrm{e}-3$ \\
Llama-3.1 Trend +TFM patchtsmixer & $0.771\,\pm\,2.673\mathrm{e}-3$ & $0.923\,\pm\,3.235\mathrm{e}-3$ & $0.784\,\pm\,1.017\mathrm{e}-3$ & $0.926\,\pm\,6.444\mathrm{e}-3$ \\
Llama-3.1 Trend +TFM timemixer & $0.785\,\pm\,2.486\mathrm{e}-3$ & $0.932\,\pm\,2.821\mathrm{e}-3$ & $0.788\,\pm\,1.255\mathrm{e}-3$ & $0.921\,\pm\,2.751\mathrm{e}-3$ \\
Llama-3.1 Trend lstm & $0.789\,\pm\,1.779\mathrm{e}-3$ & $0.935\,\pm\,3.835\mathrm{e}-3$ & $0.785\,\pm\,1.248\mathrm{e}-3$ & $0.925\,\pm\,1.794\mathrm{e}-3$ \\
Llama-3.1 Trend mlp & $0.789\,\pm\,1.819\mathrm{e}-3$ & $0.937\,\pm\,2.334\mathrm{e}-3$ & $0.784\,\pm\,2.716\mathrm{e}-3$ & $0.929\,\pm\,5.426\mathrm{e}-3$ \\
Llama-3.1 Trend patchtsmixer & $0.786\,\pm\,2.478\mathrm{e}-3$ & $0.939\,\pm\,8.783\mathrm{e}-4$ & $0.779\,\pm\,4.816\mathrm{e}-3$ & $0.934\,\pm\,4.188\mathrm{e}-3$ \\
Llama-3.1 Trend timemixer & $0.789\,\pm\,2.811\mathrm{e}-3$ & $0.939\,\pm\,3.333\mathrm{e}-3$ & $0.782\,\pm\,2.986\mathrm{e}-3$ & $0.932\,\pm\,2.18\mathrm{e}-3$ \\
Llama-3.1 zero\_shot +TFM lstm & $0.77\,\pm\,2.102\mathrm{e}-3$ & $0.94\,\pm\,2.732\mathrm{e}-3$ & $0.779\,\pm\,2.321\mathrm{e}-3$ & $0.933\,\pm\,2.519\mathrm{e}-3$ \\
Llama-3.1 zero\_shot +TFM mlp & $0.767\,\pm\,2.487\mathrm{e}-3$ & $0.942\,\pm\,1.719\mathrm{e}-3$ & $0.778\,\pm\,1.441\mathrm{e}-3$ & $0.94\,\pm\,4.035\mathrm{e}-3$ \\
Llama-3.1 zero\_shot +TFM patchtsmixer & $0.747\,\pm\,1.155\mathrm{e}-3$ & $0.941\,\pm\,3.095\mathrm{e}-3$ & $0.771\,\pm\,2.038\mathrm{e}-3$ & $0.928\,\pm\,4.455\mathrm{e}-3$ \\
Llama-3.1 zero\_shot +TFM timemixer & $0.763\,\pm\,3.452\mathrm{e}-3$ & $0.941\,\pm\,1.541\mathrm{e}-3$ & $0.773\,\pm\,1.115\mathrm{e}-3$ & $0.934\,\pm\,3.409\mathrm{e}-3$ \\
Llama-3.1 zero\_shot lstm & $0.774\,\pm\,4.573\mathrm{e}-3$ & $0.951\,\pm\,6.489\mathrm{e}-4$ & $0.773\,\pm\,3.396\mathrm{e}-3$ & $0.95\,\pm\,3.991\mathrm{e}-3$ \\
Llama-3.1 zero\_shot mlp & $0.773\,\pm\,3.335\mathrm{e}-3$ & $0.95\,\pm\,4.034\mathrm{e}-3$ & $0.774\,\pm\,2.273\mathrm{e}-3$ & $0.95\,\pm\,2.508\mathrm{e}-3$ \\
Llama-3.1 zero\_shot patchtsmixer & $0.772\,\pm\,4.054\mathrm{e}-3$ & $0.952\,\pm\,2.209\mathrm{e}-3$ & $0.774\,\pm\,2.935\mathrm{e}-3$ & $0.949\,\pm\,4.178\mathrm{e}-3$ \\
Llama-3.1 zero\_shot timemixer & $0.775\,\pm\,3.184\mathrm{e}-3$ & $0.952\,\pm\,2.072\mathrm{e}-3$ & $0.775\,\pm\,2.595\mathrm{e}-3$ & $0.953\,\pm\,1.233\mathrm{e}-3$ \\
TFM lstm & $0.792\,\pm\,6.625\mathrm{e}-4$ & $0.934\,\pm\,3.326\mathrm{e}-3$ & $0.788\,\pm\,2.603\mathrm{e}-4$ & $0.941\,\pm\,2.725\mathrm{e}-3$ \\
TFM mlp & $0.79\,\pm\,1.096\mathrm{e}-3$ & $0.932\,\pm\,1.591\mathrm{e}-3$ & $0.783\,\pm\,1.592\mathrm{e}-3$ & $0.944\,\pm\,2.947\mathrm{e}-3$ \\
TFM patchtsmixer & $0.779\,\pm\,1.063\mathrm{e}-3$ & $0.935\,\pm\,2.672\mathrm{e}-3$ & $0.781\,\pm\,1.161\mathrm{e}-3$ & $0.947\,\pm\,2.087\mathrm{e}-3$ \\
TFM timemixer & $0.785\,\pm\,1.221\mathrm{e}-3$ & $0.943\,\pm\,3.055\mathrm{e}-3$ & $0.787\,\pm\,9.39\mathrm{e}-4$ & $0.941\,\pm\,1.408\mathrm{e}-3$ \\
TSDE mlp & $0.731\,\pm\,5.055\mathrm{e}-4$ & $0.916\,\pm\,1.303\mathrm{e}-3$ & $0.731\,\pm\,1.478\mathrm{e}-3$ & $0.939\,\pm\,3.459\mathrm{e}-3$ \\
TSDE lstm & $0.732\,\pm\,5.055\mathrm{e}-4$ & $0.917\,\pm\,1.159\mathrm{e}-3$ & $0.733\,\pm\,1.27\mathrm{e}-3$ & $0.905\,\pm\,2.959\mathrm{e}-3$ \\
TSDE patchtsmixer & $0.732\,\pm\,5.084\mathrm{e}-4$ & $0.909\,\pm\,9.785\mathrm{e}-4$ & $0.733\,\pm\,3.643\mathrm{e}-4$ & $0.899\,\pm\,2.846\mathrm{e}-4$ \\
TSDE timemixer & $0.732\,\pm\,5.027\mathrm{e}-4$ & $0.918\,\pm\,1.937\mathrm{e}-3$ & $0.734\,\pm\,1.911\mathrm{e}-3$ & $0.904\,\pm\,3.655\mathrm{e}-3$ \\
gemini-2.0-flash CoT +TFM lstm & $0.795\,\pm\,2.031\mathrm{e}-4$ & $0.922\,\pm\,4.589\mathrm{e}-3$ & $0.797\,\pm\,1.453\mathrm{e}-3$ & $0.919\,\pm\,4.039\mathrm{e}-3$ \\
gemini-2.0-flash CoT +TFM mlp & $0.792\,\pm\,9.546\mathrm{e}-4$ & $0.927\,\pm\,4.131\mathrm{e}-3$ & $0.799\,\pm\,2.066\mathrm{e}-3$ & $0.926\,\pm\,1.863\mathrm{e}-3$ \\
gemini-2.0-flash CoT +TFM patchtsmixer & $0.77\,\pm\,6.553\mathrm{e}-4$ & $0.912\,\pm\,3.054\mathrm{e}-3$ & $0.778\,\pm\,6.061\mathrm{e}-3$ & $0.916\,\pm\,4.519\mathrm{e}-3$ \\
gemini-2.0-flash CoT +TFM timemixer & $0.779\,\pm\,2.736\mathrm{e}-3$ & $0.921\,\pm\,2.092\mathrm{e}-3$ & $0.793\,\pm\,1.69\mathrm{e}-3$ & $0.921\,\pm\,2.353\mathrm{e}-3$ \\
gemini-2.0-flash CoT lstm & $0.79\,\pm\,3.174\mathrm{e}-3$ & $0.93\,\pm\,1.465\mathrm{e}-3$ & $0.798\,\pm\,2.544\mathrm{e}-4$ & $0.934\,\pm\,4.794\mathrm{e}-3$ \\
gemini-2.0-flash CoT mlp & $0.791\,\pm\,2.826\mathrm{e}-3$ & $0.93\,\pm\,2.745\mathrm{e}-3$ & $0.798\,\pm\,1.862\mathrm{e}-3$ & $0.931\,\pm\,6.755\mathrm{e}-3$ \\
gemini-2.0-flash CoT patchtsmixer & $0.788\,\pm\,2.483\mathrm{e}-3$ & $0.93\,\pm\,2.14\mathrm{e}-3$ & $0.797\,\pm\,1.708\mathrm{e}-3$ & $0.932\,\pm\,5.13\mathrm{e}-3$ \\
gemini-2.0-flash CoT timemixer & $0.793\,\pm\,1.82\mathrm{e}-3$ & $0.93\,\pm\,2.094\mathrm{e}-3$ & $0.799\,\pm\,2.242\mathrm{e}-3$ & $0.929\,\pm\,1.58\mathrm{e}-3$ \\
gemini-2.0-flash ICD +TFM lstm & $0.76\,\pm\,1.129\mathrm{e}-3$ & $0.929\,\pm\,1.224\mathrm{e}-3$ & $0.774\,\pm\,1.572\mathrm{e}-3$ & $0.936\,\pm\,2.818\mathrm{e}-3$ \\
gemini-2.0-flash ICD +TFM mlp & $0.761\,\pm\,1.293\mathrm{e}-3$ & $0.937\,\pm\,3.918\mathrm{e}-3$ & $0.777\,\pm\,1.703\mathrm{e}-3$ & $0.935\,\pm\,1.565\mathrm{e}-3$ \\
gemini-2.0-flash ICD +TFM patchtsmixer & $0.736\,\pm\,2.042\mathrm{e}-3$ & $0.968\,\pm\,2.401\mathrm{e}-3$ & $0.766\,\pm\,7.831\mathrm{e}-4$ & $0.929\,\pm\,1.971\mathrm{e}-3$ \\
gemini-2.0-flash ICD +TFM timemixer & $0.753\,\pm\,4.107\mathrm{e}-3$ & $0.947\,\pm\,6.716\mathrm{e}-3$ & $0.773\,\pm\,8.622\mathrm{e}-4$ & $0.933\,\pm\,1.654\mathrm{e}-3$ \\
gemini-2.0-flash ICD lstm & $0.749\,\pm\,2.683\mathrm{e}-3$ & $0.954\,\pm\,5.802\mathrm{e}-3$ & $0.781\,\pm\,2.21\mathrm{e}-3$ & $0.938\,\pm\,7.867\mathrm{e}-4$ \\
gemini-2.0-flash ICD mlp & $0.749\,\pm\,3.572\mathrm{e}-3$ & $0.956\,\pm\,2.767\mathrm{e}-3$ & $0.781\,\pm\,2.93\mathrm{e}-3$ & $0.939\,\pm\,4.633\mathrm{e}-3$ \\
gemini-2.0-flash ICD patchtsmixer & $0.749\,\pm\,5.385\mathrm{e}-3$ & $0.959\,\pm\,4.889\mathrm{e}-3$ & $0.779\,\pm\,2.487\mathrm{e}-3$ & $0.94\,\pm\,4.035\mathrm{e}-3$ \\
gemini-2.0-flash ICD timemixer & $0.757\,\pm\,1.928\mathrm{e}-3$ & $0.949\,\pm\,3.16\mathrm{e}-3$ & $0.78\,\pm\,2.748\mathrm{e}-3$ & $0.94\,\pm\,4.242\mathrm{e}-3$ \\
gemini-2.0-flash Trend +TFM lstm & $0.781\,\pm\,4.03\mathrm{e}-3$ & $0.928\,\pm\,5.388\mathrm{e}-3$ & $0.783\,\pm\,6.712\mathrm{e}-4$ & $0.93\,\pm\,1.714\mathrm{e}-3$ \\
gemini-2.0-flash Trend +TFM mlp & $0.777\,\pm\,2.635\mathrm{e}-3$ & $0.931\,\pm\,4.03\mathrm{e}-3$ & $0.784\,\pm\,4.19\mathrm{e}-3$ & $0.933\,\pm\,2.811\mathrm{e}-3$ \\
gemini-2.0-flash Trend +TFM patchtsmixer & $0.759\,\pm\,5.442\mathrm{e}-3$ & $0.925\,\pm\,6.722\mathrm{e}-3$ & $0.774\,\pm\,2.541\mathrm{e}-3$ & $0.923\,\pm\,2.473\mathrm{e}-3$ \\
gemini-2.0-flash Trend +TFM timemixer & $0.774\,\pm\,3.092\mathrm{e}-3$ & $0.934\,\pm\,3.535\mathrm{e}-3$ & $0.783\,\pm\,9.199\mathrm{e}-4$ & $0.928\,\pm\,6.544\mathrm{e}-3$ \\
gemini-2.0-flash Trend lstm & $0.786\,\pm\,1.8\mathrm{e}-3$ & $0.935\,\pm\,4.027\mathrm{e}-3$ & $0.785\,\pm\,2.572\mathrm{e}-3$ & $0.941\,\pm\,4.679\mathrm{e}-3$ \\
gemini-2.0-flash Trend mlp & $0.785\,\pm\,2.353\mathrm{e}-3$ & $0.935\,\pm\,4.557\mathrm{e}-3$ & $0.787\,\pm\,1.862\mathrm{e}-3$ & $0.94\,\pm\,3.453\mathrm{e}-3$ \\
gemini-2.0-flash Trend patchtsmixer & $0.783\,\pm\,2.399\mathrm{e}-3$ & $0.939\,\pm\,5.041\mathrm{e}-3$ & $0.786\,\pm\,1.849\mathrm{e}-3$ & $0.943\,\pm\,3.641\mathrm{e}-3$ \\
gemini-2.0-flash Trend timemixer & $0.788\,\pm\,1.085\mathrm{e}-3$ & $0.941\,\pm\,2.566\mathrm{e}-3$ & $0.787\,\pm\,2.902\mathrm{e}-3$ & $0.941\,\pm\,1.593\mathrm{e}-3$ \\
gemini-2.0-flash zero\_shot +TFM lstm & $0.805\,\pm\,4.417\mathrm{e}-4$ & $0.934\,\pm\,2.364\mathrm{e}-3$ & $0.803\,\pm\,8.592\mathrm{e}-4$ & $0.931\,\pm\,1.903\mathrm{e}-3$ \\
gemini-2.0-flash zero\_shot +TFM mlp & $0.802\,\pm\,1.462\mathrm{e}-3$ & $0.937\,\pm\,3.03\mathrm{e}-3$ & $0.805\,\pm\,1.826\mathrm{e}-3$ & $0.935\,\pm\,1.732\mathrm{e}-3$ \\
gemini-2.0-flash zero\_shot +TFM patchtsmixer & $0.777\,\pm\,4.705\mathrm{e}-3$ & $0.917\,\pm\,4.439\mathrm{e}-3$ & $0.791\,\pm\,2.184\mathrm{e}-3$ & $0.924\,\pm\,1.232\mathrm{e}-3$ \\
gemini-2.0-flash zero\_shot +TFM timemixer & $0.792\,\pm\,3.123\mathrm{e}-3$ & $0.927\,\pm\,2.555\mathrm{e}-3$ & $0.801\,\pm\,1.244\mathrm{e}-3$ & $0.929\,\pm\,1.953\mathrm{e}-3$ \\
gemini-2.0-flash zero\_shot lstm & $0.808\,\pm\,1.19\mathrm{e}-3$ & $0.946\,\pm\,1.719\mathrm{e}-3$ & $0.808\,\pm\,1.656\mathrm{e}-3$ & $0.936\,\pm\,2.038\mathrm{e}-3$ \\
gemini-2.0-flash zero\_shot mlp & $0.807\,\pm\,8.551\mathrm{e}-4$ & $0.941\,\pm\,2.503\mathrm{e}-3$ & $0.808\,\pm\,1.284\mathrm{e}-3$ & $0.935\,\pm\,3.185\mathrm{e}-3$ \\
gemini-2.0-flash zero\_shot patchtsmixer & $0.804\,\pm\,1.035\mathrm{e}-3$ & $0.941\,\pm\,3.829\mathrm{e}-3$ & $0.806\,\pm\,1.31\mathrm{e}-3$ & $0.936\,\pm\,3.405\mathrm{e}-3$ \\
gemini-2.0-flash zero\_shot timemixer & $0.808\,\pm\,4.102\mathrm{e}-4$ & $0.947\,\pm\,3.22\mathrm{e}-3$ & $0.808\,\pm\,5.868\mathrm{e}-4$ & $0.938\,\pm\,2.419\mathrm{e}-3$ \\
interp lstm & $0.742\,\pm\,7.07\mathrm{e}-3$ & $0.87\,\pm\,5.803\mathrm{e}-2$ & $0.516\,\pm\,1.005\mathrm{e}-2$ & $0.4\,\pm\,1.348\mathrm{e}-2$ \\
interp mlp & $0.723\,\pm\,5.267\mathrm{e}-3$ & $0.834\,\pm\,3.155\mathrm{e}-2$ & $0.621\,\pm\,1.595\mathrm{e}-2$ & $0.554\,\pm\,2.712\mathrm{e}-2$ \\
interp patchtsmixer & $0.461\,\pm\,3.294\mathrm{e}-2$ & $0.345\,\pm\,3.335\mathrm{e}-2$ & $0.325\,\pm\,3.759\mathrm{e}-2$ & $0.213\,\pm\,3.304\mathrm{e}-2$ \\
interp timemixer & $0.646\,\pm\,1.65\mathrm{e}-2$ & $0.609\,\pm\,3.489\mathrm{e}-2$ & $0.343\,\pm\,1.279\mathrm{e}-2$ & $0.227\,\pm\,1.028\mathrm{e}-2$ \\
mean lstm & $0.669\,\pm\,9.804\mathrm{e}-3$ & $0.629\,\pm\,1.499\mathrm{e}-2$ & $0.682\,\pm\,2.045\mathrm{e}-2$ & $0.663\,\pm\,4.92\mathrm{e}-2$ \\
mean mlp & $0.711\,\pm\,8.323\mathrm{e}-3$ & $0.712\,\pm\,2.228\mathrm{e}-2$ & $0.662\,\pm\,7.924\mathrm{e}-4$ & $0.621\,\pm\,1.92\mathrm{e}-3$ \\
mean patchtsmixer & $0.511\,\pm\,5.235\mathrm{e}-2$ & $0.422\,\pm\,7.283\mathrm{e}-2$ & $0.424\,\pm\,3.362\mathrm{e}-2$ & $0.303\,\pm\,3.908\mathrm{e}-2$ \\
mean timemixer & $0.7\,\pm\,4.65\mathrm{e}-3$ & $0.719\,\pm\,1.265\mathrm{e}-2$ & $0.497\,\pm\,7.052\mathrm{e}-3$ & $0.384\,\pm\,1.168\mathrm{e}-2$ \\
No\_sum\_CoT CoT +TFM lstm & $0.831\,\pm\,8.552\mathrm{e}-4$ & $0.953\,\pm\,2.666\mathrm{e}-3$ & $0.8\,\pm\,4.439\mathrm{e}-3$ & $0.91\,\pm\,8.198\mathrm{e}-3$ \\
No\_sum\_CoT CoT +TFM patchtsmixer & $0.808\,\pm\,0\mathrm{e}0$ & $0.93\,\pm\,0\mathrm{e}0$ & $0.779\,\pm\,0\mathrm{e}0$ & $0.922\,\pm\,0\mathrm{e}0$ \\
No\_sum\_CoT lstm & $0.839\,\pm\,1.693\mathrm{e}-3$ & $0.961\,\pm\,2.933\mathrm{e}-3$ & $0.819\,\pm\,1.368\mathrm{e}-3$ & $0.946\,\pm\,2.732\mathrm{e}-3$ \\
No\_sum\_CoT mlp & $0.837\,\pm\,3.725\mathrm{e}-4$ & $0.957\,\pm\,4.288\mathrm{e}-3$ & $0.819\,\pm\,2.082\mathrm{e}-3$ & $0.946\,\pm\,4.004\mathrm{e}-3$ \\
No\_sum\_CoT patchtsmixer & $0.836\,\pm\,1.488\mathrm{e}-3$ & $0.963\,\pm\,1.443\mathrm{e}-3$ & $0.818\,\pm\,6.36\mathrm{e}-4$ & $0.944\,\pm\,3.774\mathrm{e}-3$ \\
No\_sum\_CoT timemixer & $0.837\,\pm\,1.145\mathrm{e}-3$ & $0.966\,\pm\,2.013\mathrm{e}-3$ & $0.824\,\pm\,3.503\mathrm{e}-3$ & $0.949\,\pm\,2.709\mathrm{e}-3$ \\
No\_sum\_ICD ICD +TFM lstm & $0.828\,\pm\,1.955\mathrm{e}-3$ & $0.947\,\pm\,3.566\mathrm{e}-3$ & $0.801\,\pm\,4.128\mathrm{e}-3$ & $0.916\,\pm\,1.229\mathrm{e}-2$ \\
No\_sum\_ICD ICD +TFM patchtsmixer & $0.81\,\pm\,0\mathrm{e}0$ & $0.931\,\pm\,0\mathrm{e}0$ & $0.781\,\pm\,0\mathrm{e}0$ & $0.924\,\pm\,0\mathrm{e}0$ \\
No\_sum\_ICD lstm & $0.836\,\pm\,5.28\mathrm{e}-4$ & $0.963\,\pm\,4.649\mathrm{e}-3$ & $0.82\,\pm\,1.416\mathrm{e}-3$ & $0.95\,\pm\,2.91\mathrm{e}-3$ \\
No\_sum\_ICD mlp & $0.836\,\pm\,9.8\mathrm{e}-4$ & $0.963\,\pm\,2.615\mathrm{e}-3$ & $0.817\,\pm\,1.021\mathrm{e}-3$ & $0.944\,\pm\,2.966\mathrm{e}-3$ \\
No\_sum\_ICD patchtsmixer & $0.836\,\pm\,1.277\mathrm{e}-3$ & $0.965\,\pm\,1.212\mathrm{e}-3$ & $0.818\,\pm\,1.81\mathrm{e}-3$ & $0.946\,\pm\,2.933\mathrm{e}-3$ \\
No\_sum\_ICD timemixer & $0.836\,\pm\,1.503\mathrm{e}-3$ & $0.971\,\pm\,9.228\mathrm{e}-4$ & $0.825\,\pm\,2.262\mathrm{e}-3$ & $0.954\,\pm\,2.281\mathrm{e}-3$ \\
No\_sum\_Trend Trend +TFM lstm & $0.83\,\pm\,3.097\mathrm{e}-3$ & $0.952\,\pm\,5.162\mathrm{e}-3$ & $0.805\,\pm\,6.704\mathrm{e}-3$ & $0.929\,\pm\,2.766\mathrm{e}-3$ \\
No\_sum\_Trend Trend +TFM patchtsmixer & $0.806\,\pm\,0\mathrm{e}0$ & $0.925\,\pm\,0\mathrm{e}0$ & $0.781\,\pm\,0\mathrm{e}0$ & $0.925\,\pm\,0\mathrm{e}0$ \\
No\_sum\_Trend lstm & $0.836\,\pm\,2\mathrm{e}-3$ & $0.961\,\pm\,4.458\mathrm{e}-3$ & $0.823\,\pm\,1.1\mathrm{e}-3$ & $0.948\,\pm\,2.113\mathrm{e}-3$ \\
No\_sum\_Trend mlp & $0.833\,\pm\,8.873\mathrm{e}-4$ & $0.953\,\pm\,3.464\mathrm{e}-3$ & $0.821\,\pm\,3.409\mathrm{e}-3$ & $0.945\,\pm\,2.64\mathrm{e}-3$ \\
No\_sum\_Trend patchtsmixer & $0.836\,\pm\,1.59\mathrm{e}-3$ & $0.962\,\pm\,2.871\mathrm{e}-3$ & $0.82\,\pm\,1.466\mathrm{e}-3$ & $0.944\,\pm\,3.025\mathrm{e}-3$ \\
No\_sum\_Trend timemixer & $0.836\,\pm\,1.247\mathrm{e}-3$ & $0.97\,\pm\,1.808\mathrm{e}-3$ & $0.826\,\pm\,1.335\mathrm{e}-3$ & $0.949\,\pm\,2.029\mathrm{e}-3$ \\
medgemma CoT +TFM lstm & $0.791\,\pm\,4.491\mathrm{e}-4$ & $0.912\,\pm\,1.675\mathrm{e}-3$ & $0.796\,\pm\,1.672\mathrm{e}-3$ & $0.908\,\pm\,9.96\mathrm{e}-4$ \\
medgemma CoT +TFM mlp & $0.79\,\pm\,1.493\mathrm{e}-3$ & $0.909\,\pm\,5.324\mathrm{e}-3$ & $0.798\,\pm\,2.988\mathrm{e}-3$ & $0.911\,\pm\,7.002\mathrm{e}-3$ \\
\bottomrule
\end{tabular}
}% end resizebox
\caption{Cross-site transfer results - Drug. (part 1/2)}
\label{tab:cross-site_part1}
\end{table}
\begin{table}[t]
\centering
\resizebox{0.8\linewidth}{!}{%
\begin{tabular}{lcccc}
\toprule
\textbf{Method} & \multicolumn{2}{c}{\textbf{hirid $\rightarrow$ ppicu}} & \multicolumn{2}{c}{\textbf{mimic $\rightarrow$ ppicu}} \\
 & \textbf{f1\_micro} & \textbf{recall\_micro} & \textbf{f1\_micro} & \textbf{recall\_micro} \\
\midrule
medgemma CoT +TFM patchtsmixer & $0.772\,\pm\,2.573\mathrm{e}-3$ & $0.907\,\pm\,3.85\mathrm{e}-3$ & $0.784\,\pm\,9.672\mathrm{e}-4$ & $0.916\,\pm\,9.366\mathrm{e}-4$ \\
medgemma CoT +TFM timemixer & $0.783\,\pm\,1.245\mathrm{e}-3$ & $0.912\,\pm\,4.037\mathrm{e}-3$ & $0.793\,\pm\,2.516\mathrm{e}-4$ & $0.91\,\pm\,2.613\mathrm{e}-3$ \\
medgemma CoT lstm & $0.788\,\pm\,2.26\mathrm{e}-3$ & $0.924\,\pm\,1.781\mathrm{e}-3$ & $0.797\,\pm\,6.506\mathrm{e}-4$ & $0.923\,\pm\,5.205\mathrm{e}-3$ \\
medgemma CoT mlp & $0.79\,\pm\,6.558\mathrm{e}-4$ & $0.924\,\pm\,3.799\mathrm{e}-3$ & $0.795\,\pm\,6.553\mathrm{e}-4$ & $0.926\,\pm\,7.525\mathrm{e}-4$ \\
medgemma CoT patchtsmixer & $0.791\,\pm\,1.586\mathrm{e}-3$ & $0.922\,\pm\,8.402\mathrm{e}-4$ & $0.793\,\pm\,1.714\mathrm{e}-3$ & $0.924\,\pm\,3.783\mathrm{e}-3$ \\
medgemma CoT timemixer & $0.796\,\pm\,1.224\mathrm{e}-3$ & $0.926\,\pm\,6.978\mathrm{e}-4$ & $0.795\,\pm\,1.366\mathrm{e}-3$ & $0.927\,\pm\,5.454\mathrm{e}-3$ \\
medgemma ICD +TFM lstm & $0.803\,\pm\,1.08\mathrm{e}-3$ & $0.936\,\pm\,1.261\mathrm{e}-3$ & $0.805\,\pm\,1.541\mathrm{e}-3$ & $0.927\,\pm\,2.397\mathrm{e}-3$ \\
medgemma ICD +TFM mlp & $0.803\,\pm\,2.028\mathrm{e}-3$ & $0.94\,\pm\,3.247\mathrm{e}-3$ & $0.809\,\pm\,6.264\mathrm{e}-4$ & $0.937\,\pm\,3.902\mathrm{e}-3$ \\
medgemma ICD +TFM patchtsmixer & $0.781\,\pm\,6.616\mathrm{e}-4$ & $0.919\,\pm\,1.42\mathrm{e}-3$ & $0.794\,\pm\,2.607\mathrm{e}-3$ & $0.919\,\pm\,5.06\mathrm{e}-3$ \\
medgemma ICD +TFM timemixer & $0.792\,\pm\,6.278\mathrm{e}-3$ & $0.927\,\pm\,7.214\mathrm{e}-3$ & $0.803\,\pm\,1.484\mathrm{e}-3$ & $0.928\,\pm\,2.035\mathrm{e}-3$ \\
medgemma ICD lstm & $0.805\,\pm\,1.005\mathrm{e}-3$ & $0.94\,\pm\,1.491\mathrm{e}-3$ & $0.808\,\pm\,8.141\mathrm{e}-4$ & $0.94\,\pm\,1.442\mathrm{e}-3$ \\
medgemma ICD mlp & $0.805\,\pm\,7.957\mathrm{e}-4$ & $0.941\,\pm\,2.369\mathrm{e}-3$ & $0.808\,\pm\,8.444\mathrm{e}-4$ & $0.938\,\pm\,1.166\mathrm{e}-3$ \\
medgemma ICD patchtsmixer & $0.803\,\pm\,8.531\mathrm{e}-4$ & $0.939\,\pm\,3.272\mathrm{e}-3$ & $0.805\,\pm\,4.692\mathrm{e}-4$ & $0.94\,\pm\,3.634\mathrm{e}-3$ \\
medgemma ICD timemixer & $0.806\,\pm\,7.406\mathrm{e}-4$ & $0.943\,\pm\,3.666\mathrm{e}-3$ & $0.808\,\pm\,2.176\mathrm{e}-4$ & $0.94\,\pm\,8.943\mathrm{e}-4$ \\
medgemma Trend +TFM lstm & $0.772\,\pm\,9.801\mathrm{e}-4$ & $0.94\,\pm\,1.071\mathrm{e}-3$ & $0.779\,\pm\,2.408\mathrm{e}-3$ & $0.928\,\pm\,2.555\mathrm{e}-3$ \\
medgemma Trend +TFM mlp & $0.768\,\pm\,4.294\mathrm{e}-3$ & $0.945\,\pm\,3.258\mathrm{e}-3$ & $0.781\,\pm\,1.895\mathrm{e}-3$ & $0.934\,\pm\,1.827\mathrm{e}-3$ \\
medgemma Trend +TFM patchtsmixer & $0.75\,\pm\,6.952\mathrm{e}-4$ & $0.943\,\pm\,4.219\mathrm{e}-3$ & $0.769\,\pm\,1.597\mathrm{e}-3$ & $0.927\,\pm\,8.167\mathrm{e}-3$ \\
medgemma Trend +TFM timemixer & $0.764\,\pm\,2.796\mathrm{e}-3$ & $0.94\,\pm\,5.22\mathrm{e}-3$ & $0.776\,\pm\,1.255\mathrm{e}-3$ & $0.934\,\pm\,2.515\mathrm{e}-3$ \\
medgemma Trend lstm & $0.775\,\pm\,2.571\mathrm{e}-3$ & $0.945\,\pm\,4.016\mathrm{e}-3$ & $0.782\,\pm\,1.714\mathrm{e}-3$ & $0.94\,\pm\,3.073\mathrm{e}-3$ \\
medgemma Trend mlp & $0.777\,\pm\,2.475\mathrm{e}-3$ & $0.944\,\pm\,4.09\mathrm{e}-3$ & $0.782\,\pm\,2.611\mathrm{e}-3$ & $0.941\,\pm\,2.659\mathrm{e}-3$ \\
medgemma Trend patchtsmixer & $0.774\,\pm\,3.23\mathrm{e}-3$ & $0.945\,\pm\,1.613\mathrm{e}-3$ & $0.78\,\pm\,2.85\mathrm{e}-3$ & $0.94\,\pm\,3.268\mathrm{e}-3$ \\
medgemma Trend timemixer & $0.777\,\pm\,3.206\mathrm{e}-3$ & $0.948\,\pm\,3.016\mathrm{e}-3$ & $0.782\,\pm\,2.468\mathrm{e}-3$ & $0.942\,\pm\,4.638\mathrm{e}-3$ \\
medgemma zero\_shot +TFM lstm & $0.805\,\pm\,1.895\mathrm{e}-3$ & $0.922\,\pm\,1.735\mathrm{e}-3$ & $0.807\,\pm\,4.661\mathrm{e}-4$ & $0.924\,\pm\,3.651\mathrm{e}-3$ \\
medgemma zero\_shot +TFM mlp & $0.804\,\pm\,9.958\mathrm{e}-4$ & $0.929\,\pm\,1.815\mathrm{e}-3$ & $0.807\,\pm\,6.479\mathrm{e}-4$ & $0.929\,\pm\,3.858\mathrm{e}-3$ \\
medgemma zero\_shot +TFM patchtsmixer & $0.785\,\pm\,1.413\mathrm{e}-3$ & $0.914\,\pm\,4.07\mathrm{e}-3$ & $0.794\,\pm\,2.091\mathrm{e}-3$ & $0.917\,\pm\,3.716\mathrm{e}-3$ \\
medgemma zero\_shot +TFM timemixer & $0.792\,\pm\,8.399\mathrm{e}-3$ & $0.918\,\pm\,5.264\mathrm{e}-3$ & $0.803\,\pm\,2.323\mathrm{e}-3$ & $0.919\,\pm\,1.728\mathrm{e}-3$ \\
medgemma zero\_shot lstm & $0.805\,\pm\,9.658\mathrm{e}-4$ & $0.927\,\pm\,2.208\mathrm{e}-3$ & $0.807\,\pm\,7.651\mathrm{e}-4$ & $0.927\,\pm\,1.444\mathrm{e}-3$ \\
medgemma zero\_shot mlp & $0.807\,\pm\,7.138\mathrm{e}-4$ & $0.931\,\pm\,2.173\mathrm{e}-3$ & $0.807\,\pm\,9.693\mathrm{e}-4$ & $0.926\,\pm\,1.236\mathrm{e}-3$ \\
medgemma zero\_shot patchtsmixer & $0.805\,\pm\,1.884\mathrm{e}-4$ & $0.931\,\pm\,2.154\mathrm{e}-3$ & $0.804\,\pm\,2.671\mathrm{e}-3$ & $0.926\,\pm\,8.539\mathrm{e}-4$ \\
medgemma zero\_shot timemixer & $0.809\,\pm\,7.505\mathrm{e}-4$ & $0.935\,\pm\,1.256\mathrm{e}-3$ & $0.805\,\pm\,1.626\mathrm{e}-3$ & $0.928\,\pm\,3.542\mathrm{e}-3$ \\
No\_sum\_zero\_shot zero\_shot +TFM lstm & $0.83\,\pm\,2.291\mathrm{e}-3$ & $0.953\,\pm\,3.83\mathrm{e}-3$ & $0.789\,\pm\,2.903\mathrm{e}-3$ & $0.909\,\pm\,7.136\mathrm{e}-4$ \\
No\_sum\_zero\_shot zero\_shot +TFM patchtsmixer & $0.812\,\pm\,0\mathrm{e}0$ & $0.933\,\pm\,0\mathrm{e}0$ & $0.773\,\pm\,0\mathrm{e}0$ & $0.918\,\pm\,0\mathrm{e}0$ \\
No\_sum\_zero\_shot lstm & $0.829\,\pm\,1.474\mathrm{e}-3$ & $0.955\,\pm\,2.431\mathrm{e}-3$ & $0.813\,\pm\,2.133\mathrm{e}-3$ & $0.943\,\pm\,3.385\mathrm{e}-3$ \\
No\_sum\_zero\_shot mlp & $0.829\,\pm\,7.801\mathrm{e}-4$ & $0.952\,\pm\,1.673\mathrm{e}-3$ & $0.814\,\pm\,2.352\mathrm{e}-3$ & $0.943\,\pm\,1.866\mathrm{e}-3$ \\
No\_sum\_zero\_shot patchtsmixer & $0.832\,\pm\,1.151\mathrm{e}-3$ & $0.958\,\pm\,3.689\mathrm{e}-3$ & $0.816\,\pm\,1.81\mathrm{e}-3$ & $0.945\,\pm\,3.023\mathrm{e}-3$ \\
No\_sum\_zero\_shot timemixer & $0.835\,\pm\,1.135\mathrm{e}-3$ & $0.966\,\pm\,2.589\mathrm{e}-3$ & $0.821\,\pm\,2.119\mathrm{e}-3$ & $0.947\,\pm\,4.018\mathrm{e}-3$ \\
right lstm & $0.725\,\pm\,2.011\mathrm{e}-2$ & $0.769\,\pm\,9.362\mathrm{e}-2$ & $0.526\,\pm\,1.089\mathrm{e}-2$ & $0.41\,\pm\,1.39\mathrm{e}-2$ \\
right mlp & $0.739\,\pm\,8.853\mathrm{e}-4$ & $0.882\,\pm\,9.386\mathrm{e}-3$ & $0.601\,\pm\,6.53\mathrm{e}-3$ & $0.517\,\pm\,8.03\mathrm{e}-3$ \\
right patchtsmixer & $0.578\,\pm\,2.89\mathrm{e}-2$ & $0.529\,\pm\,5.019\mathrm{e}-2$ & $0.346\,\pm\,2.33\mathrm{e}-2$ & $0.234\,\pm\,2.131\mathrm{e}-2$ \\
right timemixer & $0.685\,\pm\,9.987\mathrm{e}-3$ & $0.722\,\pm\,5.086\mathrm{e}-2$ & $0.37\,\pm\,5.214\mathrm{e}-2$ & $0.256\,\pm\,4.913\mathrm{e}-2$ \\
\bottomrule
\end{tabular}
}% end resizebox
\caption{Cross-site transfer results - Drug. (part 2/2)}
\label{tab:cross-site_part2}
\end{table}

\begin{table}[t]
\centering
\resizebox{0.95\linewidth}{!}{%
\begin{tabular}{lcccccc}
\toprule
\textbf{Method} & \multicolumn{2}{c}{\textbf{hirid $\rightarrow$ hirid}} & \multicolumn{2}{c}{\textbf{mimic $\rightarrow$ mimic}} & \multicolumn{2}{c}{\textbf{ppicu $\rightarrow$ ppicu}} \\
 & \textbf{f1\_micro} & \textbf{recall\_micro} & \textbf{f1\_micro} & \textbf{recall\_micro} & \textbf{f1\_micro} & \textbf{recall\_micro} \\
\midrule
Llama-3.1 CoT +TFM lstm & $0.872\,\pm\,2.001\mathrm{e}-3$ & $0.92\,\pm\,8.798\mathrm{e}-4$ & $0.895\,\pm\,2.53\mathrm{e}-3$ & $0.936\,\pm\,1.722\mathrm{e}-3$ & $0.847\,\pm\,7.912\mathrm{e}-4$ & $0.917\,\pm\,6.809\mathrm{e}-4$ \\
Llama-3.1 CoT +TFM mlp & $0.881\,\pm\,2.75\mathrm{e}-3$ & $0.926\,\pm\,8.832\mathrm{e}-4$ & $0.903\,\pm\,1.691\mathrm{e}-3$ & $0.94\,\pm\,4.133\mathrm{e}-4$ & $0.857\,\pm\,1.235\mathrm{e}-3$ & $0.925\,\pm\,6.144\mathrm{e}-4$ \\
Llama-3.1 CoT +TFM patchtsmixer & $0.857\,\pm\,6.165\mathrm{e}-3$ & $0.919\,\pm\,5.505\mathrm{e}-4$ & $0.892\,\pm\,1.797\mathrm{e}-3$ & $0.938\,\pm\,2.665\mathrm{e}-4$ & $0.839\,\pm\,7.46\mathrm{e}-3$ & $0.922\,\pm\,1.361\mathrm{e}-3$ \\
Llama-3.1 CoT +TFM timemixer & $0.856\,\pm\,6.02\mathrm{e}-3$ & $0.923\,\pm\,1.165\mathrm{e}-3$ & $0.87\,\pm\,1.593\mathrm{e}-3$ & $0.935\,\pm\,8.472\mathrm{e}-4$ & $0.811\,\pm\,3.494\mathrm{e}-3$ & $0.928\,\pm\,1.361\mathrm{e}-3$ \\
Llama-3.1 CoT lstm & $0.846\,\pm\,0\mathrm{e}0$ & $0.928\,\pm\,0\mathrm{e}0$ & $0.881\,\pm\,0\mathrm{e}0$ & $0.946\,\pm\,0\mathrm{e}0$ & $0.831\,\pm\,0\mathrm{e}0$ & $0.931\,\pm\,0\mathrm{e}0$ \\
Llama-3.1 CoT mlp & $0.863\,\pm\,0\mathrm{e}0$ & $0.925\,\pm\,0\mathrm{e}0$ & $0.89\,\pm\,0\mathrm{e}0$ & $0.944\,\pm\,0\mathrm{e}0$ & $0.847\,\pm\,0\mathrm{e}0$ & $0.924\,\pm\,0\mathrm{e}0$ \\
Llama-3.1 CoT patchtsmixer & $0.845\,\pm\,0\mathrm{e}0$ & $0.927\,\pm\,0\mathrm{e}0$ & $0.883\,\pm\,0\mathrm{e}0$ & $0.947\,\pm\,0\mathrm{e}0$ & $0.838\,\pm\,0\mathrm{e}0$ & $0.93\,\pm\,0\mathrm{e}0$ \\
Llama-3.1 CoT timemixer & $0.844\,\pm\,0\mathrm{e}0$ & $0.927\,\pm\,0\mathrm{e}0$ & $0.873\,\pm\,0\mathrm{e}0$ & $0.948\,\pm\,0\mathrm{e}0$ & $0.826\,\pm\,0\mathrm{e}0$ & $0.935\,\pm\,0\mathrm{e}0$ \\
Llama-3.1 ICD +TFM lstm & $0.873\,\pm\,2.458\mathrm{e}-4$ & $0.922\,\pm\,1.169\mathrm{e}-3$ & $0.889\,\pm\,2.848\mathrm{e}-3$ & $0.936\,\pm\,1.269\mathrm{e}-3$ & $0.83\,\pm\,2.191\mathrm{e}-3$ & $0.919\,\pm\,1.804\mathrm{e}-3$ \\
Llama-3.1 ICD +TFM mlp & $0.877\,\pm\,2.737\mathrm{e}-3$ & $0.926\,\pm\,7.136\mathrm{e}-4$ & $0.899\,\pm\,2.145\mathrm{e}-3$ & $0.94\,\pm\,9.086\mathrm{e}-4$ & $0.848\,\pm\,4.533\mathrm{e}-3$ & $0.923\,\pm\,7.047\mathrm{e}-4$ \\
Llama-3.1 ICD +TFM patchtsmixer & $0.858\,\pm\,4.406\mathrm{e}-3$ & $0.92\,\pm\,1.552\mathrm{e}-3$ & $0.886\,\pm\,1.498\mathrm{e}-3$ & $0.939\,\pm\,1.021\mathrm{e}-3$ & $0.822\,\pm\,1.137\mathrm{e}-3$ & $0.925\,\pm\,1.746\mathrm{e}-3$ \\
Llama-3.1 ICD +TFM timemixer & $0.851\,\pm\,4.439\mathrm{e}-3$ & $0.923\,\pm\,9.093\mathrm{e}-4$ & $0.861\,\pm\,2.613\mathrm{e}-3$ & $0.936\,\pm\,1.537\mathrm{e}-4$ & $0.811\,\pm\,6.069\mathrm{e}-3$ & $0.93\,\pm\,7.52\mathrm{e}-4$ \\
Llama-3.1 ICD lstm & $0.841\,\pm\,0\mathrm{e}0$ & $0.931\,\pm\,0\mathrm{e}0$ & $0.872\,\pm\,0\mathrm{e}0$ & $0.945\,\pm\,0\mathrm{e}0$ & $0.811\,\pm\,0\mathrm{e}0$ & $0.936\,\pm\,0\mathrm{e}0$ \\
Llama-3.1 ICD mlp & $0.856\,\pm\,0\mathrm{e}0$ & $0.924\,\pm\,0\mathrm{e}0$ & $0.881\,\pm\,0\mathrm{e}0$ & $0.945\,\pm\,0\mathrm{e}0$ & $0.826\,\pm\,0\mathrm{e}0$ & $0.93\,\pm\,0\mathrm{e}0$ \\
Llama-3.1 ICD patchtsmixer & $0.841\,\pm\,0\mathrm{e}0$ & $0.925\,\pm\,0\mathrm{e}0$ & $0.875\,\pm\,0\mathrm{e}0$ & $0.945\,\pm\,0\mathrm{e}0$ & $0.816\,\pm\,0\mathrm{e}0$ & $0.936\,\pm\,0\mathrm{e}0$ \\
Llama-3.1 ICD timemixer & $0.837\,\pm\,0\mathrm{e}0$ & $0.927\,\pm\,0\mathrm{e}0$ & $0.863\,\pm\,0\mathrm{e}0$ & $0.943\,\pm\,0\mathrm{e}0$ & $0.805\,\pm\,0\mathrm{e}0$ & $0.942\,\pm\,0\mathrm{e}0$ \\
Llama-3.1 Trend +TFM lstm & $0.878\,\pm\,3.433\mathrm{e}-3$ & $0.922\,\pm\,1.257\mathrm{e}-3$ & $0.896\,\pm\,6.165\mathrm{e}-4$ & $0.937\,\pm\,6.24\mathrm{e}-4$ & $0.845\,\pm\,2.67\mathrm{e}-3$ & $0.914\,\pm\,8.072\mathrm{e}-4$ \\
Llama-3.1 Trend +TFM mlp & $0.88\,\pm\,1.597\mathrm{e}-3$ & $0.925\,\pm\,6.38\mathrm{e}-4$ & $0.9\,\pm\,1.567\mathrm{e}-3$ & $0.941\,\pm\,7.65\mathrm{e}-4$ & $0.858\,\pm\,1.94\mathrm{e}-3$ & $0.922\,\pm\,3.614\mathrm{e}-4$ \\
Llama-3.1 Trend +TFM patchtsmixer & $0.844\,\pm\,2.049\mathrm{e}-2$ & $0.92\,\pm\,2.313\mathrm{e}-3$ & $0.893\,\pm\,2.192\mathrm{e}-3$ & $0.939\,\pm\,1.601\mathrm{e}-4$ & $0.845\,\pm\,6.878\mathrm{e}-3$ & $0.918\,\pm\,6.352\mathrm{e}-4$ \\
Llama-3.1 Trend +TFM timemixer & $0.848\,\pm\,2.145\mathrm{e}-2$ & $0.929\,\pm\,1.162\mathrm{e}-2$ & $0.875\,\pm\,4.022\mathrm{e}-3$ & $0.937\,\pm\,2.89\mathrm{e}-3$ & $0.819\,\pm\,1.003\mathrm{e}-2$ & $0.926\,\pm\,1.526\mathrm{e}-3$ \\
Llama-3.1 Trend lstm & $0.844\,\pm\,0\mathrm{e}0$ & $0.928\,\pm\,0\mathrm{e}0$ & $0.88\,\pm\,0\mathrm{e}0$ & $0.943\,\pm\,0\mathrm{e}0$ & $0.824\,\pm\,0\mathrm{e}0$ & $0.932\,\pm\,0\mathrm{e}0$ \\
Llama-3.1 Trend mlp & $0.861\,\pm\,0\mathrm{e}0$ & $0.926\,\pm\,0\mathrm{e}0$ & $0.892\,\pm\,0\mathrm{e}0$ & $0.941\,\pm\,0\mathrm{e}0$ & $0.847\,\pm\,0\mathrm{e}0$ & $0.923\,\pm\,0\mathrm{e}0$ \\
Llama-3.1 Trend patchtsmixer & $0.845\,\pm\,0\mathrm{e}0$ & $0.924\,\pm\,0\mathrm{e}0$ & $0.886\,\pm\,0\mathrm{e}0$ & $0.942\,\pm\,0\mathrm{e}0$ & $0.838\,\pm\,0\mathrm{e}0$ & $0.929\,\pm\,0\mathrm{e}0$ \\
Llama-3.1 Trend timemixer & $0.841\,\pm\,0\mathrm{e}0$ & $0.922\,\pm\,0\mathrm{e}0$ & $0.875\,\pm\,0\mathrm{e}0$ & $0.944\,\pm\,0\mathrm{e}0$ & $0.8\,\pm\,0\mathrm{e}0$ & $0.94\,\pm\,0\mathrm{e}0$ \\
Llama-3.1 zero\_shot +TFM lstm & $0.883\,\pm\,2.982\mathrm{e}-3$ & $0.924\,\pm\,7.996\mathrm{e}-4$ & $0.895\,\pm\,1.667\mathrm{e}-3$ & $0.938\,\pm\,1.127\mathrm{e}-3$ & $0.849\,\pm\,1.869\mathrm{e}-3$ & $0.919\,\pm\,1.553\mathrm{e}-3$ \\
Llama-3.1 zero\_shot +TFM mlp & $0.881\,\pm\,1.58\mathrm{e}-3$ & $0.928\,\pm\,7.543\mathrm{e}-4$ & $0.904\,\pm\,7.637\mathrm{e}-4$ & $0.941\,\pm\,3.35\mathrm{e}-4$ & $0.859\,\pm\,2.73\mathrm{e}-3$ & $0.927\,\pm\,7.239\mathrm{e}-4$ \\
Llama-3.1 zero\_shot +TFM patchtsmixer & $0.861\,\pm\,2.916\mathrm{e}-3$ & $0.922\,\pm\,2.016\mathrm{e}-3$ & $0.891\,\pm\,9.815\mathrm{e}-4$ & $0.94\,\pm\,7.253\mathrm{e}-4$ & $0.842\,\pm\,1.746\mathrm{e}-3$ & $0.921\,\pm\,1.172\mathrm{e}-3$ \\
Llama-3.1 zero\_shot +TFM timemixer & $0.863\,\pm\,1.131\mathrm{e}-3$ & $0.923\,\pm\,7.984\mathrm{e}-4$ & $0.881\,\pm\,2.739\mathrm{e}-3$ & $0.939\,\pm\,7.721\mathrm{e}-4$ & $0.816\,\pm\,8.775\mathrm{e}-3$ & $0.929\,\pm\,1.99\mathrm{e}-3$ \\
Llama-3.1 zero\_shot lstm & $0.854\,\pm\,0\mathrm{e}0$ & $0.929\,\pm\,0\mathrm{e}0$ & $0.883\,\pm\,0\mathrm{e}0$ & $0.944\,\pm\,0\mathrm{e}0$ & $0.839\,\pm\,0\mathrm{e}0$ & $0.931\,\pm\,0\mathrm{e}0$ \\
Llama-3.1 zero\_shot mlp & $0.867\,\pm\,0\mathrm{e}0$ & $0.929\,\pm\,0\mathrm{e}0$ & $0.891\,\pm\,0\mathrm{e}0$ & $0.944\,\pm\,0\mathrm{e}0$ & $0.847\,\pm\,0\mathrm{e}0$ & $0.931\,\pm\,0\mathrm{e}0$ \\
Llama-3.1 zero\_shot patchtsmixer & $0.856\,\pm\,0\mathrm{e}0$ & $0.927\,\pm\,0\mathrm{e}0$ & $0.884\,\pm\,0\mathrm{e}0$ & $0.945\,\pm\,0\mathrm{e}0$ & $0.841\,\pm\,0\mathrm{e}0$ & $0.933\,\pm\,0\mathrm{e}0$ \\
Llama-3.1 zero\_shot timemixer & $0.852\,\pm\,0\mathrm{e}0$ & $0.927\,\pm\,0\mathrm{e}0$ & $0.875\,\pm\,0\mathrm{e}0$ & $0.944\,\pm\,0\mathrm{e}0$ & $0.826\,\pm\,0\mathrm{e}0$ & $0.936\,\pm\,0\mathrm{e}0$ \\
TFM lstm & $0.85\,\pm\,8.96\mathrm{e}-4$ & $0.924\,\pm\,1.793\mathrm{e}-3$ & $0.877\,\pm\,1.198\mathrm{e}-3$ & $0.939\,\pm\,9.594\mathrm{e}-4$ & $0.83\,\pm\,2.181\mathrm{e}-3$ & $0.923\,\pm\,2.089\mathrm{e}-3$ \\
TFM mlp & $0.852\,\pm\,1.475\mathrm{e}-3$ & $0.924\,\pm\,1.063\mathrm{e}-3$ & $0.879\,\pm\,8.396\mathrm{e}-4$ & $0.937\,\pm\,1.356\mathrm{e}-3$ & $0.831\,\pm\,1.002\mathrm{e}-3$ & $0.925\,\pm\,7.676\mathrm{e}-4$ \\
TFM patchtsmixer & $0.842\,\pm\,2.252\mathrm{e}-3$ & $0.925\,\pm\,2.263\mathrm{e}-3$ & $0.869\,\pm\,2.4\mathrm{e}-3$ & $0.94\,\pm\,1.253\mathrm{e}-3$ & $0.82\,\pm\,5.108\mathrm{e}-3$ & $0.925\,\pm\,1.576\mathrm{e}-3$ \\
TFM timemixer & $0.834\,\pm\,1.109\mathrm{e}-2$ & $0.927\,\pm\,3.234\mathrm{e}-3$ & $0.857\,\pm\,7.105\mathrm{e}-3$ & $0.941\,\pm\,2.644\mathrm{e}-3$ & $0.808\,\pm\,4.268\mathrm{e}-3$ & $0.933\,\pm\,1.69\mathrm{e}-3$ \\
TSDE lstm & $0.869\,\pm\,1.638\mathrm{e}-3$ & $0.924\,\pm\,2.297\mathrm{e}-3$ & $0.902\,\pm\,4.602\mathrm{e}-4$ & $0.94\,\pm\,3.792\mathrm{e}-4$ & $0.857\,\pm\,2.576\mathrm{e}-3$ & $0.924\,\pm\,2.547\mathrm{e}-3$ \\
TSDE mlp & $0.875\,\pm\,4.566\mathrm{e}-4$ & $0.928\,\pm\,5.67\mathrm{e}-4$ & $0.908\,\pm\,1.662\mathrm{e}-4$ & $0.941\,\pm\,1.076\mathrm{e}-3$ & $0.874\,\pm\,1.086\mathrm{e}-3$ & $0.93\,\pm\,5.558\mathrm{e}-4$ \\
TSDE patchtsmixer & $0.741\,\pm\,5\mathrm{e}-6$ & $0.902\,\pm\,6.5\mathrm{e}-5$ & $0.763\,\pm\,1.915\mathrm{e}-3$ & $0.899\,\pm\,2.885\mathrm{e}-3$ & $0.733\,\pm\,5\mathrm{e}-6$ & $0.870\,\pm\,0\mathrm{e}0$ \\
TSDE timemixer & $0.744\,\pm\,3.397\mathrm{e}-3$ & $0.913\,\pm\,1.622\mathrm{e}-3$ & $0.763\,\pm\,3.499\mathrm{e}-4$ & $0.919\,\pm\,1.35\mathrm{e}-4$ & $0.734\,\pm\,7.172\mathrm{e}-4$ & $0.939\,\pm\,3.318\mathrm{e}-3$ \\
gemini-2.0-flash CoT +TFM lstm & $0.88\,\pm\,2.886\mathrm{e}-3$ & $0.924\,\pm\,8.207\mathrm{e}-4$ & $0.903\,\pm\,1.52\mathrm{e}-3$ & $0.935\,\pm\,1.495\mathrm{e}-3$ & $0.85\,\pm\,2.026\mathrm{e}-3$ & $0.913\,\pm\,1.696\mathrm{e}-3$ \\
gemini-2.0-flash CoT +TFM mlp & $0.886\,\pm\,2.639\mathrm{e}-3$ & $0.928\,\pm\,5.889\mathrm{e}-4$ & $0.906\,\pm\,9.991\mathrm{e}-4$ & $0.941\,\pm\,3.564\mathrm{e}-4$ & $0.861\,\pm\,1.612\mathrm{e}-3$ & $0.921\,\pm\,7.276\mathrm{e}-4$ \\
gemini-2.0-flash CoT +TFM patchtsmixer & $0.864\,\pm\,1.437\mathrm{e}-3$ & $0.919\,\pm\,8.718\mathrm{e}-4$ & $0.897\,\pm\,9.968\mathrm{e}-4$ & $0.94\,\pm\,9.819\mathrm{e}-4$ & $0.84\,\pm\,1.2\mathrm{e}-2$ & $0.919\,\pm\,2.696\mathrm{e}-3$ \\
gemini-2.0-flash CoT +TFM timemixer & $0.859\,\pm\,4.816\mathrm{e}-3$ & $0.924\,\pm\,9.548\mathrm{e}-4$ & $0.878\,\pm\,5.403\mathrm{e}-3$ & $0.936\,\pm\,2.136\mathrm{e}-3$ & $0.814\,\pm\,8.623\mathrm{e}-3$ & $0.929\,\pm\,4.58\mathrm{e}-4$ \\
gemini-2.0-flash CoT lstm & $0.854\,\pm\,6.322\mathrm{e}-3$ & $0.923\,\pm\,2.85\mathrm{e}-3$ & $0.893\,\pm\,3.543\mathrm{e}-3$ & $0.944\,\pm\,1.556\mathrm{e}-3$ & $0.84\,\pm\,6.074\mathrm{e}-3$ & $0.923\,\pm\,5.77\mathrm{e}-3$ \\
gemini-2.0-flash CoT mlp & $0.865\,\pm\,0\mathrm{e}0$ & $0.924\,\pm\,0\mathrm{e}0$ & $0.896\,\pm\,0\mathrm{e}0$ & $0.944\,\pm\,0\mathrm{e}0$ & $0.854\,\pm\,0\mathrm{e}0$ & $0.921\,\pm\,0\mathrm{e}0$ \\
gemini-2.0-flash CoT patchtsmixer & $0.849\,\pm\,0\mathrm{e}0$ & $0.929\,\pm\,0\mathrm{e}0$ & $0.891\,\pm\,0\mathrm{e}0$ & $0.946\,\pm\,0\mathrm{e}0$ & $0.845\,\pm\,0\mathrm{e}0$ & $0.924\,\pm\,0\mathrm{e}0$ \\
gemini-2.0-flash CoT timemixer & $0.844\,\pm\,0\mathrm{e}0$ & $0.923\,\pm\,0\mathrm{e}0$ & $0.878\,\pm\,0\mathrm{e}0$ & $0.947\,\pm\,0\mathrm{e}0$ & $0.828\,\pm\,0\mathrm{e}0$ & $0.928\,\pm\,0\mathrm{e}0$ \\
gemini-2.0-flash ICD +TFM lstm & $0.882\,\pm\,4.025\mathrm{e}-3$ & $0.923\,\pm\,1.314\mathrm{e}-3$ & $0.9\,\pm\,5.27\mathrm{e}-3$ & $0.935\,\pm\,1.442\mathrm{e}-3$ & $0.85\,\pm\,1.027\mathrm{e}-3$ & $0.917\,\pm\,1.417\mathrm{e}-3$ \\
gemini-2.0-flash ICD +TFM mlp & $0.88\,\pm\,2.633\mathrm{e}-3$ & $0.926\,\pm\,1.237\mathrm{e}-3$ & $0.905\,\pm\,2.309\mathrm{e}-3$ & $0.941\,\pm\,6.612\mathrm{e}-4$ & $0.859\,\pm\,1.837\mathrm{e}-3$ & $0.923\,\pm\,1.311\mathrm{e}-4$ \\
gemini-2.0-flash ICD +TFM patchtsmixer & $0.831\,\pm\,2.852\mathrm{e}-2$ & $0.923\,\pm\,5.748\mathrm{e}-3$ & $0.894\,\pm\,2.291\mathrm{e}-3$ & $0.94\,\pm\,9.271\mathrm{e}-4$ & $0.844\,\pm\,6.047\mathrm{e}-3$ & $0.92\,\pm\,1.276\mathrm{e}-3$ \\
gemini-2.0-flash ICD +TFM timemixer & $0.864\,\pm\,2.421\mathrm{e}-3$ & $0.922\,\pm\,4.196\mathrm{e}-4$ & $0.876\,\pm\,4.371\mathrm{e}-3$ & $0.936\,\pm\,7.193\mathrm{e}-4$ & $0.824\,\pm\,3.774\mathrm{e}-3$ & $0.926\,\pm\,1.046\mathrm{e}-3$ \\
gemini-2.0-flash ICD lstm & $0.851\,\pm\,7.425\mathrm{e}-3$ & $0.923\,\pm\,1.202\mathrm{e}-3$ & $0.887\,\pm\,7.99\mathrm{e}-4$ & $0.945\,\pm\,7.212\mathrm{e}-4$ & $0.838\,\pm\,7.34\mathrm{e}-3$ & $0.925\,\pm\,4.172\mathrm{e}-3$ \\
gemini-2.0-flash ICD mlp & $0.863\,\pm\,0\mathrm{e}0$ & $0.924\,\pm\,0\mathrm{e}0$ & $0.895\,\pm\,0\mathrm{e}0$ & $0.944\,\pm\,0\mathrm{e}0$ & $0.853\,\pm\,0\mathrm{e}0$ & $0.924\,\pm\,0\mathrm{e}0$ \\
gemini-2.0-flash ICD patchtsmixer & $0.847\,\pm\,0\mathrm{e}0$ & $0.925\,\pm\,0\mathrm{e}0$ & $0.888\,\pm\,0\mathrm{e}0$ & $0.945\,\pm\,0\mathrm{e}0$ & $0.841\,\pm\,0\mathrm{e}0$ & $0.928\,\pm\,0\mathrm{e}0$ \\
gemini-2.0-flash ICD timemixer & $0.843\,\pm\,0\mathrm{e}0$ & $0.927\,\pm\,0\mathrm{e}0$ & $0.875\,\pm\,0\mathrm{e}0$ & $0.946\,\pm\,0\mathrm{e}0$ & $0.83\,\pm\,0\mathrm{e}0$ & $0.93\,\pm\,0\mathrm{e}0$ \\
gemini-2.0-flash Trend +TFM lstm & $0.88\,\pm\,1.391\mathrm{e}-3$ & $0.923\,\pm\,1.364\mathrm{e}-3$ & $0.905\,\pm\,2.185\mathrm{e}-3$ & $0.936\,\pm\,9.111\mathrm{e}-4$ & $0.867\,\pm\,3.576\mathrm{e}-4$ & $0.914\,\pm\,1.105\mathrm{e}-3$ \\
gemini-2.0-flash Trend +TFM mlp & $0.883\,\pm\,1.555\mathrm{e}-3$ & $0.928\,\pm\,7\mathrm{e}-5$ & $0.909\,\pm\,9.385\mathrm{e}-4$ & $0.94\,\pm\,2.974\mathrm{e}-4$ & $0.875\,\pm\,1.33\mathrm{e}-3$ & $0.925\,\pm\,1.106\mathrm{e}-3$ \\
gemini-2.0-flash Trend +TFM patchtsmixer & $0.862\,\pm\,5.485\mathrm{e}-3$ & $0.918\,\pm\,1.886\mathrm{e}-3$ & $0.897\,\pm\,1.479\mathrm{e}-3$ & $0.94\,\pm\,2.685\mathrm{e}-4$ & $0.86\,\pm\,2.408\mathrm{e}-3$ & $0.918\,\pm\,3.602\mathrm{e}-4$ \\
gemini-2.0-flash Trend +TFM timemixer & $0.864\,\pm\,3.814\mathrm{e}-3$ & $0.922\,\pm\,2.445\mathrm{e}-3$ & $0.885\,\pm\,4.067\mathrm{e}-3$ & $0.937\,\pm\,1.064\mathrm{e}-3$ & $0.837\,\pm\,3.347\mathrm{e}-3$ & $0.923\,\pm\,1.102\mathrm{e}-3$ \\
gemini-2.0-flash Trend lstm & $0.859\,\pm\,9.192\mathrm{e}-3$ & $0.922\,\pm\,2.001\mathrm{e}-3$ & $0.897\,\pm\,3.486\mathrm{e}-3$ & $0.94\,\pm\,1.881\mathrm{e}-3$ & $0.858\,\pm\,7.637\mathrm{e}-3$ & $0.921\,\pm\,1.57\mathrm{e}-3$ \\
gemini-2.0-flash Trend mlp & $0.869\,\pm\,0\mathrm{e}0$ & $0.923\,\pm\,0\mathrm{e}0$ & $0.904\,\pm\,0\mathrm{e}0$ & $0.94\,\pm\,0\mathrm{e}0$ & $0.87\,\pm\,0\mathrm{e}0$ & $0.924\,\pm\,0\mathrm{e}0$ \\
gemini-2.0-flash Trend patchtsmixer & $0.854\,\pm\,0\mathrm{e}0$ & $0.92\,\pm\,0\mathrm{e}0$ & $0.895\,\pm\,0\mathrm{e}0$ & $0.942\,\pm\,0\mathrm{e}0$ & $0.861\,\pm\,0\mathrm{e}0$ & $0.923\,\pm\,0\mathrm{e}0$ \\
gemini-2.0-flash Trend timemixer & $0.847\,\pm\,0\mathrm{e}0$ & $0.921\,\pm\,0\mathrm{e}0$ & $0.884\,\pm\,0\mathrm{e}0$ & $0.941\,\pm\,0\mathrm{e}0$ & $0.845\,\pm\,0\mathrm{e}0$ & $0.927\,\pm\,0\mathrm{e}0$ \\
gemini-2.0-flash zero\_shot +TFM lstm & $0.888\,\pm\,6.233\mathrm{e}-3$ & $0.925\,\pm\,3.482\mathrm{e}-3$ & $0.9\,\pm\,4.405\mathrm{e}-3$ & $0.938\,\pm\,9.188\mathrm{e}-4$ & $0.864\,\pm\,1.14\mathrm{e}-3$ & $0.915\,\pm\,1.201\mathrm{e}-3$ \\
gemini-2.0-flash zero\_shot +TFM mlp & $0.886\,\pm\,2.223\mathrm{e}-3$ & $0.927\,\pm\,6.502\mathrm{e}-4$ & $0.906\,\pm\,2.027\mathrm{e}-3$ & $0.942\,\pm\,6.099\mathrm{e}-4$ & $0.87\,\pm\,5.372\mathrm{e}-4$ & $0.924\,\pm\,1.206\mathrm{e}-4$ \\
gemini-2.0-flash zero\_shot +TFM patchtsmixer & $0.87\,\pm\,5.808\mathrm{e}-3$ & $0.918\,\pm\,3.325\mathrm{e}-3$ & $0.897\,\pm\,1.201\mathrm{e}-3$ & $0.941\,\pm\,5.901\mathrm{e}-4$ & $0.85\,\pm\,3.66\mathrm{e}-3$ & $0.919\,\pm\,9.218\mathrm{e}-4$ \\
gemini-2.0-flash zero\_shot +TFM timemixer & $0.864\,\pm\,1.514\mathrm{e}-3$ & $0.921\,\pm\,2.516\mathrm{e}-3$ & $0.879\,\pm\,1.897\mathrm{e}-3$ & $0.938\,\pm\,2.642\mathrm{e}-3$ & $0.828\,\pm\,2.471\mathrm{e}-3$ & $0.925\,\pm\,6.238\mathrm{e}-4$ \\
gemini-2.0-flash zero\_shot lstm & $0.864\,\pm\,1.317\mathrm{e}-2$ & $0.926\,\pm\,1.541\mathrm{e}-3$ & $0.893\,\pm\,7.425\mathrm{e}-4$ & $0.942\,\pm\,4.455\mathrm{e}-4$ & $0.846\,\pm\,9.744\mathrm{e}-3$ & $0.924\,\pm\,2.984\mathrm{e}-3$ \\
gemini-2.0-flash zero\_shot mlp & $0.874\,\pm\,0\mathrm{e}0$ & $0.928\,\pm\,0\mathrm{e}0$ & $0.9\,\pm\,0\mathrm{e}0$ & $0.942\,\pm\,0\mathrm{e}0$ & $0.861\,\pm\,0\mathrm{e}0$ & $0.926\,\pm\,0\mathrm{e}0$ \\
gemini-2.0-flash zero\_shot patchtsmixer & $0.855\,\pm\,0\mathrm{e}0$ & $0.926\,\pm\,0\mathrm{e}0$ & $0.894\,\pm\,0\mathrm{e}0$ & $0.942\,\pm\,0\mathrm{e}0$ & $0.848\,\pm\,0\mathrm{e}0$ & $0.927\,\pm\,0\mathrm{e}0$ \\
gemini-2.0-flash zero\_shot timemixer & $0.853\,\pm\,0\mathrm{e}0$ & $0.923\,\pm\,0\mathrm{e}0$ & $0.881\,\pm\,0\mathrm{e}0$ & $0.944\,\pm\,0\mathrm{e}0$ & $0.834\,\pm\,0\mathrm{e}0$ & $0.93\,\pm\,0\mathrm{e}0$ \\
interp lstm & $0.862\,\pm\,4.524\mathrm{e}-4$ & $0.863\,\pm\,7.691\mathrm{e}-3$ & $0.897\,\pm\,1.071\mathrm{e}-3$ & $0.905\,\pm\,6.778\mathrm{e}-3$ & $0.866\,\pm\,1.449\mathrm{e}-3$ & $0.872\,\pm\,7.24\mathrm{e}-3$ \\
interp mlp & $0.864\,\pm\,3.877\mathrm{e}-4$ & $0.867\,\pm\,2.024\mathrm{e}-3$ & $0.898\,\pm\,4.303\mathrm{e}-4$ & $0.908\,\pm\,1.671\mathrm{e}-3$ & $0.872\,\pm\,6.682\mathrm{e}-4$ & $0.873\,\pm\,2.105\mathrm{e}-3$ \\
interp patchtsmixer & $0.86\,\pm\,4.162\mathrm{e}-3$ & $0.853\,\pm\,1.984\mathrm{e}-2$ & $0.891\,\pm\,1.864\mathrm{e}-3$ & $0.893\,\pm\,6.767\mathrm{e}-3$ & $0.859\,\pm\,3.309\mathrm{e}-3$ & $0.847\,\pm\,1.608\mathrm{e}-2$ \\
interp timemixer & $0.864\,\pm\,1.179\mathrm{e}-3$ & $0.868\,\pm\,4.322\mathrm{e}-3$ & $0.895\,\pm\,1.871\mathrm{e}-4$ & $0.907\,\pm\,1.987\mathrm{e}-3$ & $0.865\,\pm\,2.192\mathrm{e}-3$ & $0.864\,\pm\,1.057\mathrm{e}-2$ \\
mean lstm & $0.857\,\pm\,4.039\mathrm{e}-4$ & $0.859\,\pm\,4.395\mathrm{e}-3$ & $0.889\,\pm\,5.677\mathrm{e}-4$ & $0.893\,\pm\,4.161\mathrm{e}-3$ & $0.84\,\pm\,1.046\mathrm{e}-3$ & $0.833\,\pm\,6.055\mathrm{e}-3$ \\
mean mlp & $0.852\,\pm\,7.397\mathrm{e}-4$ & $0.853\,\pm\,4.183\mathrm{e}-3$ & $0.888\,\pm\,2.311\mathrm{e}-4$ & $0.894\,\pm\,1.562\mathrm{e}-3$ & $0.846\,\pm\,1.859\mathrm{e}-3$ & $0.844\,\pm\,5.339\mathrm{e}-3$ \\
mean patchtsmixer & $0.86\,\pm\,1.873\mathrm{e}-3$ & $0.857\,\pm\,1.018\mathrm{e}-2$ & $0.89\,\pm\,3.296\mathrm{e}-3$ & $0.886\,\pm\,9.38\mathrm{e}-3$ & $0.858\,\pm\,3.78\mathrm{e}-3$ & $0.847\,\pm\,1.71\mathrm{e}-2$ \\
mean timemixer & $0.867\,\pm\,1.337\mathrm{e}-3$ & $0.871\,\pm\,4.503\mathrm{e}-3$ & $0.9\,\pm\,1.135\mathrm{e}-3$ & $0.903\,\pm\,5.124\mathrm{e}-3$ & $0.869\,\pm\,2.332\mathrm{e}-3$ & $0.87\,\pm\,6.14\mathrm{e}-3$ \\
No\_sum\_CoT CoT +TFM lstm & $0.899\,\pm\,1.882\mathrm{e}-3$ & $0.931\,\pm\,9.36\mathrm{e}-4$ & $0.913\,\pm\,1.828\mathrm{e}-3$ & $0.938\,\pm\,7.171\mathrm{e}-4$ & $0.887\,\pm\,4.298\mathrm{e}-3$ & $0.926\,\pm\,1.93\mathrm{e}-3$ \\
No\_sum\_CoT CoT +TFM mlp & $0.898\,\pm\,1.646\mathrm{e}-4$ & $0.935\,\pm\,6.165\mathrm{e}-4$ & $0.917\,\pm\,1.911\mathrm{e}-3$ & $0.942\,\pm\,7.07\mathrm{e}-4$ & $0.888\,\pm\,3.313\mathrm{e}-3$ & $0.933\,\pm\,6.611\mathrm{e}-4$ \\
No\_sum\_CoT CoT +TFM patchtsmixer & $0.88\,\pm\,4.753\mathrm{e}-3$ & $0.923\,\pm\,1.892\mathrm{e}-3$ & $0.907\,\pm\,1.434\mathrm{e}-3$ & $0.942\,\pm\,6.495\mathrm{e}-4$ & $0.871\,\pm\,2.433\mathrm{e}-3$ & $0.924\,\pm\,1.167\mathrm{e}-3$ \\
No\_sum\_CoT CoT +TFM timemixer & $0.874\,\pm\,5.09\mathrm{e}-3$ & $0.925\,\pm\,5.211\mathrm{e}-3$ & $0.895\,\pm\,4.736\mathrm{e}-3$ & $0.941\,\pm\,5.895\mathrm{e}-4$ & $0.855\,\pm\,2.125\mathrm{e}-3$ & $0.924\,\pm\,1.743\mathrm{e}-3$ \\
No\_sum\_CoT lstm & $0.878\,\pm\,3.551\mathrm{e}-4$ & $0.929\,\pm\,9.75\mathrm{e}-4$ & $0.905\,\pm\,9.539\mathrm{e}-5$ & $0.942\,\pm\,3.9\mathrm{e}-4$ & $0.873\,\pm\,2.108\mathrm{e}-4$ & $0.932\,\pm\,7.855\mathrm{e}-4$ \\
No\_sum\_CoT mlp & $0.888\,\pm\,0\mathrm{e}0$ & $0.933\,\pm\,0\mathrm{e}0$ & $0.914\,\pm\,0\mathrm{e}0$ & $0.942\,\pm\,0\mathrm{e}0$ & $0.884\,\pm\,0\mathrm{e}0$ & $0.933\,\pm\,0\mathrm{e}0$ \\
No\_sum\_CoT patchtsmixer & $0.877\,\pm\,1.922\mathrm{e}-4$ & $0.931\,\pm\,8.355\mathrm{e}-4$ & $0.906\,\pm\,3.812\mathrm{e}-4$ & $0.944\,\pm\,6.991\mathrm{e}-4$ & $0.876\,\pm\,4.941\mathrm{e}-4$ & $0.934\,\pm\,1.795\mathrm{e}-3$ \\
No\_sum\_CoT timemixer & $0.871\,\pm\,1.175\mathrm{e}-3$ & $0.931\,\pm\,1.531\mathrm{e}-4$ & $0.893\,\pm\,1.317\mathrm{e}-3$ & $0.944\,\pm\,1.362\mathrm{e}-3$ & $0.867\,\pm\,5.472\mathrm{e}-4$ & $0.926\,\pm\,1.09\mathrm{e}-3$ \\
No\_sum\_ICD ICD +TFM lstm & $0.899\,\pm\,6.612\mathrm{e}-4$ & $0.931\,\pm\,3.923\mathrm{e}-4$ & $0.916\,\pm\,1.685\mathrm{e}-3$ & $0.939\,\pm\,5.954\mathrm{e}-4$ & $0.881\,\pm\,5.792\mathrm{e}-3$ & $0.924\,\pm\,3.529\mathrm{e}-3$ \\
No\_sum\_ICD ICD +TFM mlp & $0.899\,\pm\,2.172\mathrm{e}-3$ & $0.935\,\pm\,1.401\mathrm{e}-3$ & $0.916\,\pm\,1.139\mathrm{e}-3$ & $0.943\,\pm\,3.055\mathrm{e}-4$ & $0.885\,\pm\,2.285\mathrm{e}-3$ & $0.932\,\pm\,1.292\mathrm{e}-3$ \\
No\_sum\_ICD ICD +TFM patchtsmixer & $0.882\,\pm\,3.476\mathrm{e}-3$ & $0.923\,\pm\,1.524\mathrm{e}-3$ & $0.906\,\pm\,1.865\mathrm{e}-3$ & $0.941\,\pm\,5.905\mathrm{e}-4$ & $0.871\,\pm\,2.455\mathrm{e}-3$ & $0.925\,\pm\,1.528\mathrm{e}-3$ \\
No\_sum\_ICD ICD +TFM timemixer & $0.877\,\pm\,2.363\mathrm{e}-3$ & $0.925\,\pm\,3.242\mathrm{e}-3$ & $0.898\,\pm\,2.777\mathrm{e}-3$ & $0.941\,\pm\,6.577\mathrm{e}-4$ & $0.855\,\pm\,2.207\mathrm{e}-3$ & $0.923\,\pm\,6.616\mathrm{e}-4$ \\
No\_sum\_ICD lstm & $0.877\,\pm\,4.917\mathrm{e}-4$ & $0.93\,\pm\,7.455\mathrm{e}-4$ & $0.903\,\pm\,4.43\mathrm{e}-4$ & $0.944\,\pm\,6.883\mathrm{e}-4$ & $0.871\,\pm\,2.558\mathrm{e}-4$ & $0.931\,\pm\,1.154\mathrm{e}-3$ \\
No\_sum\_ICD mlp & $0.886\,\pm\,0\mathrm{e}0$ & $0.934\,\pm\,0\mathrm{e}0$ & $0.911\,\pm\,0\mathrm{e}0$ & $0.942\,\pm\,0\mathrm{e}0$ & $0.88\,\pm\,0\mathrm{e}0$ & $0.933\,\pm\,0\mathrm{e}0$ \\
No\_sum\_ICD patchtsmixer & $0.875\,\pm\,7.904\mathrm{e}-4$ & $0.93\,\pm\,1.542\mathrm{e}-3$ & $0.904\,\pm\,7.81\mathrm{e}-5$ & $0.943\,\pm\,8.528\mathrm{e}-4$ & $0.871\,\pm\,6.478\mathrm{e}-4$ & $0.935\,\pm\,1.466\mathrm{e}-3$ \\
No\_sum\_ICD timemixer & $0.869\,\pm\,7.434\mathrm{e}-4$ & $0.932\,\pm\,3.365\mathrm{e}-4$ & $0.9\,\pm\,3.281\mathrm{e}-4$ & $0.943\,\pm\,1.146\mathrm{e}-3$ & $0.862\,\pm\,1.177\mathrm{e}-3$ & $0.928\,\pm\,1.409\mathrm{e}-3$ \\
No\_sum\_Trend Trend +TFM lstm & $0.897\,\pm\,2.179\mathrm{e}-3$ & $0.93\,\pm\,8.698\mathrm{e}-4$ & $0.915\,\pm\,9.572\mathrm{e}-4$ & $0.937\,\pm\,1.264\mathrm{e}-3$ & $0.885\,\pm\,1.388\mathrm{e}-3$ & $0.924\,\pm\,1.125\mathrm{e}-3$ \\
No\_sum\_Trend Trend +TFM mlp & $0.901\,\pm\,5.023\mathrm{e}-3$ & $0.934\,\pm\,1.867\mathrm{e}-3$ & $0.917\,\pm\,2.971\mathrm{e}-3$ & $0.943\,\pm\,2.888\mathrm{e}-4$ & $0.887\,\pm\,6\mathrm{e}-5$ & $0.933\,\pm\,4.277\mathrm{e}-4$ \\
No\_sum\_Trend Trend +TFM patchtsmixer & $0.881\,\pm\,5.503\mathrm{e}-3$ & $0.923\,\pm\,1.202\mathrm{e}-3$ & $0.907\,\pm\,8.208\mathrm{e}-4$ & $0.941\,\pm\,8.731\mathrm{e}-4$ & $0.877\,\pm\,2.42\mathrm{e}-3$ & $0.925\,\pm\,1.415\mathrm{e}-3$ \\
No\_sum\_Trend Trend +TFM timemixer & $0.875\,\pm\,6.816\mathrm{e}-3$ & $0.924\,\pm\,2.757\mathrm{e}-3$ & $0.892\,\pm\,3.244\mathrm{e}-3$ & $0.94\,\pm\,8.564\mathrm{e}-4$ & $0.856\,\pm\,1.993\mathrm{e}-3$ & $0.924\,\pm\,1.675\mathrm{e}-3$ \\
\bottomrule
\end{tabular}
}% end resizebox
\caption{In-distribution results - Lab. (part 1/2)}
\label{tab:in-distribution_part1}
\end{table}
\begin{table}[t]
\centering
\resizebox{0.95\linewidth}{!}{%
\begin{tabular}{lcccccc}
\toprule
\textbf{Method} & \multicolumn{2}{c}{\textbf{hirid $\rightarrow$ hirid}} & \multicolumn{2}{c}{\textbf{mimic $\rightarrow$ mimic}} & \multicolumn{2}{c}{\textbf{ppicu $\rightarrow$ ppicu}} \\
 & \textbf{f1\_micro} & \textbf{recall\_micro} & \textbf{f1\_micro} & \textbf{recall\_micro} & \textbf{f1\_micro} & \textbf{recall\_micro} \\
\midrule
No\_sum\_Trend lstm & $0.878\,\pm\,2.658\mathrm{e}-4$ & $0.928\,\pm\,6.463\mathrm{e}-4$ & $0.906\,\pm\,2.312\mathrm{e}-4$ & $0.943\,\pm\,6.671\mathrm{e}-4$ & $0.875\,\pm\,1.3\mathrm{e}-4$ & $0.932\,\pm\,1.242\mathrm{e}-4$ \\
No\_sum\_Trend mlp & $0.895\,\pm\,0\mathrm{e}0$ & $0.933\,\pm\,0\mathrm{e}0$ & $0.914\,\pm\,0\mathrm{e}0$ & $0.942\,\pm\,0\mathrm{e}0$ & $0.883\,\pm\,0\mathrm{e}0$ & $0.933\,\pm\,0\mathrm{e}0$ \\
No\_sum\_Trend patchtsmixer & $0.879\,\pm\,7.515\mathrm{e}-4$ & $0.929\,\pm\,1.331\mathrm{e}-3$ & $0.905\,\pm\,2.403\mathrm{e}-4$ & $0.942\,\pm\,7.504\mathrm{e}-4$ & $0.875\,\pm\,1.472\mathrm{e}-3$ & $0.936\,\pm\,2.444\mathrm{e}-4$ \\
No\_sum\_Trend timemixer & $0.873\,\pm\,3.395\mathrm{e}-4$ & $0.93\,\pm\,4.888\mathrm{e}-4$ & $0.896\,\pm\,8.228\mathrm{e}-4$ & $0.942\,\pm\,6.2\mathrm{e}-4$ & $0.864\,\pm\,3.47\mathrm{e}-4$ & $0.926\,\pm\,1.854\mathrm{e}-3$ \\
medgemma CoT +TFM lstm & $0.889\,\pm\,5.13\mathrm{e}-3$ & $0.926\,\pm\,4.828\mathrm{e}-4$ & $0.904\,\pm\,2.248\mathrm{e}-3$ & $0.936\,\pm\,1.293\mathrm{e}-3$ & $0.861\,\pm\,2.565\mathrm{e}-3$ & $0.916\,\pm\,1.212\mathrm{e}-3$ \\
medgemma CoT +TFM mlp & $0.889\,\pm\,2.26\mathrm{e}-3$ & $0.93\,\pm\,4.419\mathrm{e}-4$ & $0.909\,\pm\,1.791\mathrm{e}-3$ & $0.942\,\pm\,3.538\mathrm{e}-4$ & $0.869\,\pm\,7.267\mathrm{e}-4$ & $0.927\,\pm\,7.617\mathrm{e}-4$ \\
medgemma CoT +TFM patchtsmixer & $0.843\,\pm\,2.567\mathrm{e}-2$ & $0.921\,\pm\,4.432\mathrm{e}-3$ & $0.899\,\pm\,2.595\mathrm{e}-3$ & $0.941\,\pm\,1.213\mathrm{e}-3$ & $0.844\,\pm\,1.187\mathrm{e}-2$ & $0.922\,\pm\,8.976\mathrm{e}-4$ \\
medgemma CoT +TFM timemixer & $0.87\,\pm\,2.113\mathrm{e}-3$ & $0.923\,\pm\,7.391\mathrm{e}-4$ & $0.883\,\pm\,7.948\mathrm{e}-3$ & $0.938\,\pm\,1.643\mathrm{e}-3$ & $0.833\,\pm\,2.474\mathrm{e}-3$ & $0.926\,\pm\,8.26\mathrm{e}-4$ \\
medgemma CoT lstm & $0.868\,\pm\,8.252\mathrm{e}-3$ & $0.925\,\pm\,2.256\mathrm{e}-3$ & $0.896\,\pm\,4.759\mathrm{e}-3$ & $0.944\,\pm\,2.836\mathrm{e}-3$ & $0.851\,\pm\,0\mathrm{e}0$ & $0.928\,\pm\,0\mathrm{e}0$ \\
medgemma CoT mlp & $0.879\,\pm\,0\mathrm{e}0$ & $0.929\,\pm\,0\mathrm{e}0$ & $0.903\,\pm\,0\mathrm{e}0$ & $0.943\,\pm\,0\mathrm{e}0$ & $0.864\,\pm\,0\mathrm{e}0$ & $0.928\,\pm\,0\mathrm{e}0$ \\
medgemma CoT patchtsmixer & $0.866\,\pm\,0\mathrm{e}0$ & $0.925\,\pm\,0\mathrm{e}0$ & $0.895\,\pm\,0\mathrm{e}0$ & $0.946\,\pm\,0\mathrm{e}0$ & $0.855\,\pm\,0\mathrm{e}0$ & $0.932\,\pm\,0\mathrm{e}0$ \\
medgemma CoT timemixer & $0.86\,\pm\,0\mathrm{e}0$ & $0.927\,\pm\,0\mathrm{e}0$ & $0.888\,\pm\,0\mathrm{e}0$ & $0.946\,\pm\,0\mathrm{e}0$ & $0.84\,\pm\,0\mathrm{e}0$ & $0.927\,\pm\,0\mathrm{e}0$ \\
medgemma ICD +TFM lstm & $0.877\,\pm\,3.05\mathrm{e}-3$ & $0.923\,\pm\,1.422\mathrm{e}-3$ & $0.895\,\pm\,4.337\mathrm{e}-3$ & $0.937\,\pm\,1.362\mathrm{e}-3$ & $0.844\,\pm\,1.449\mathrm{e}-3$ & $0.912\,\pm\,1.579\mathrm{e}-3$ \\
medgemma ICD +TFM mlp & $0.884\,\pm\,3.329\mathrm{e}-3$ & $0.928\,\pm\,1.335\mathrm{e}-3$ & $0.906\,\pm\,2.99\mathrm{e}-3$ & $0.941\,\pm\,1.008\mathrm{e}-3$ & $0.858\,\pm\,3.321\mathrm{e}-3$ & $0.922\,\pm\,2.843\mathrm{e}-4$ \\
medgemma ICD +TFM patchtsmixer & $0.863\,\pm\,8.107\mathrm{e}-3$ & $0.918\,\pm\,1.423\mathrm{e}-3$ & $0.894\,\pm\,1.985\mathrm{e}-3$ & $0.942\,\pm\,3.724\mathrm{e}-4$ & $0.832\,\pm\,1.02\mathrm{e}-2$ & $0.923\,\pm\,3.201\mathrm{e}-3$ \\
medgemma ICD +TFM timemixer & $0.862\,\pm\,2.257\mathrm{e}-3$ & $0.921\,\pm\,8.469\mathrm{e}-4$ & $0.876\,\pm\,8.269\mathrm{e}-3$ & $0.938\,\pm\,2.769\mathrm{e}-3$ & $0.811\,\pm\,1.756\mathrm{e}-3$ & $0.927\,\pm\,8.819\mathrm{e}-4$ \\
medgemma ICD lstm & $0.856\,\pm\,8.966\mathrm{e}-3$ & $0.924\,\pm\,1.209\mathrm{e}-3$ & $0.885\,\pm\,3.698\mathrm{e}-3$ & $0.946\,\pm\,4.313\mathrm{e}-4$ & $0.832\,\pm\,7.7\mathrm{e}-3$ & $0.926\,\pm\,3.097\mathrm{e}-3$ \\
medgemma ICD mlp & $0.868\,\pm\,0\mathrm{e}0$ & $0.926\,\pm\,0\mathrm{e}0$ & $0.895\,\pm\,0\mathrm{e}0$ & $0.944\,\pm\,0\mathrm{e}0$ & $0.843\,\pm\,0\mathrm{e}0$ & $0.925\,\pm\,0\mathrm{e}0$ \\
medgemma ICD patchtsmixer & $0.852\,\pm\,0\mathrm{e}0$ & $0.92\,\pm\,0\mathrm{e}0$ & $0.888\,\pm\,0\mathrm{e}0$ & $0.946\,\pm\,0\mathrm{e}0$ & $0.832\,\pm\,0\mathrm{e}0$ & $0.931\,\pm\,0\mathrm{e}0$ \\
medgemma ICD timemixer & $0.85\,\pm\,0\mathrm{e}0$ & $0.922\,\pm\,0\mathrm{e}0$ & $0.876\,\pm\,0\mathrm{e}0$ & $0.948\,\pm\,0\mathrm{e}0$ & $0.808\,\pm\,0\mathrm{e}0$ & $0.936\,\pm\,0\mathrm{e}0$ \\
medgemma Trend +TFM lstm & $0.88\,\pm\,4.772\mathrm{e}-3$ & $0.924\,\pm\,5.742\mathrm{e}-4$ & $0.903\,\pm\,8.193\mathrm{e}-4$ & $0.936\,\pm\,5.575\mathrm{e}-4$ & $0.861\,\pm\,1.843\mathrm{e}-3$ & $0.917\,\pm\,2.003\mathrm{e}-3$ \\
medgemma Trend +TFM mlp & $0.885\,\pm\,1.961\mathrm{e}-3$ & $0.929\,\pm\,2.15\mathrm{e}-4$ & $0.908\,\pm\,3.774\mathrm{e}-4$ & $0.94\,\pm\,4.464\mathrm{e}-4$ & $0.869\,\pm\,1.008\mathrm{e}-3$ & $0.925\,\pm\,4.424\mathrm{e}-4$ \\
medgemma Trend +TFM patchtsmixer & $0.864\,\pm\,1.666\mathrm{e}-3$ & $0.919\,\pm\,3.332\mathrm{e}-4$ & $0.896\,\pm\,2.969\mathrm{e}-3$ & $0.939\,\pm\,1.372\mathrm{e}-3$ & $0.849\,\pm\,4.349\mathrm{e}-3$ & $0.919\,\pm\,6.379\mathrm{e}-4$ \\
medgemma Trend +TFM timemixer & $0.861\,\pm\,4.282\mathrm{e}-3$ & $0.923\,\pm\,1.442\mathrm{e}-3$ & $0.886\,\pm\,6.317\mathrm{e}-4$ & $0.94\,\pm\,1.53\mathrm{e}-3$ & $0.825\,\pm\,1.56\mathrm{e}-2$ & $0.925\,\pm\,3.355\mathrm{e}-3$ \\
medgemma Trend lstm & $0.861\,\pm\,6.64\mathrm{e}-3$ & $0.925\,\pm\,2.885\mathrm{e}-3$ & $0.896\,\pm\,3.507\mathrm{e}-3$ & $0.94\,\pm\,2.503\mathrm{e}-3$ & $0.85\,\pm\,6.937\mathrm{e}-3$ & $0.924\,\pm\,7.354\mathrm{e}-4$ \\
medgemma Trend mlp & $0.871\,\pm\,0\mathrm{e}0$ & $0.925\,\pm\,0\mathrm{e}0$ & $0.9\,\pm\,0\mathrm{e}0$ & $0.941\,\pm\,0\mathrm{e}0$ & $0.859\,\pm\,0\mathrm{e}0$ & $0.926\,\pm\,0\mathrm{e}0$ \\
medgemma Trend patchtsmixer & $0.855\,\pm\,0\mathrm{e}0$ & $0.924\,\pm\,0\mathrm{e}0$ & $0.894\,\pm\,0\mathrm{e}0$ & $0.942\,\pm\,0\mathrm{e}0$ & $0.851\,\pm\,0\mathrm{e}0$ & $0.925\,\pm\,0\mathrm{e}0$ \\
medgemma Trend timemixer & $0.85\,\pm\,0\mathrm{e}0$ & $0.927\,\pm\,0\mathrm{e}0$ & $0.88\,\pm\,0\mathrm{e}0$ & $0.944\,\pm\,0\mathrm{e}0$ & $0.837\,\pm\,0\mathrm{e}0$ & $0.928\,\pm\,0\mathrm{e}0$ \\
medgemma zero\_shot +TFM lstm & $0.886\,\pm\,1.048\mathrm{e}-3$ & $0.923\,\pm\,6.421\mathrm{e}-4$ & $0.902\,\pm\,2.546\mathrm{e}-3$ & $0.937\,\pm\,7.805\mathrm{e}-4$ & $0.853\,\pm\,5.101\mathrm{e}-3$ & $0.915\,\pm\,1.43\mathrm{e}-3$ \\
medgemma zero\_shot +TFM mlp & $0.891\,\pm\,2.723\mathrm{e}-3$ & $0.929\,\pm\,1.725\mathrm{e}-3$ & $0.909\,\pm\,2.35\mathrm{e}-3$ & $0.942\,\pm\,6.171\mathrm{e}-4$ & $0.865\,\pm\,2.928\mathrm{e}-3$ & $0.924\,\pm\,9.504\mathrm{e}-5$ \\
medgemma zero\_shot +TFM patchtsmixer & $0.866\,\pm\,1.713\mathrm{e}-3$ & $0.917\,\pm\,3.412\mathrm{e}-4$ & $0.896\,\pm\,8.122\mathrm{e}-4$ & $0.942\,\pm\,3.317\mathrm{e}-4$ & $0.843\,\pm\,1.467\mathrm{e}-2$ & $0.921\,\pm\,2.999\mathrm{e}-3$ \\
medgemma zero\_shot +TFM timemixer & $0.847\,\pm\,2.482\mathrm{e}-2$ & $0.926\,\pm\,7.219\mathrm{e}-3$ & $0.88\,\pm\,3.121\mathrm{e}-3$ & $0.939\,\pm\,1.32\mathrm{e}-3$ & $0.828\,\pm\,4.5\mathrm{e}-3$ & $0.925\,\pm\,1.935\mathrm{e}-3$ \\
medgemma zero\_shot lstm & $0.867\,\pm\,1.014\mathrm{e}-2$ & $0.925\,\pm\,3.571\mathrm{e}-3$ & $0.893\,\pm\,4.589\mathrm{e}-3$ & $0.944\,\pm\,2.22\mathrm{e}-3$ & $0.847\,\pm\,8.4\mathrm{e}-3$ & $0.924\,\pm\,4.363\mathrm{e}-3$ \\
medgemma zero\_shot mlp & $0.878\,\pm\,0\mathrm{e}0$ & $0.927\,\pm\,0\mathrm{e}0$ & $0.9\,\pm\,0\mathrm{e}0$ & $0.943\,\pm\,0\mathrm{e}0$ & $0.858\,\pm\,0\mathrm{e}0$ & $0.926\,\pm\,0\mathrm{e}0$ \\
medgemma zero\_shot patchtsmixer & $0.858\,\pm\,0\mathrm{e}0$ & $0.923\,\pm\,0\mathrm{e}0$ & $0.894\,\pm\,0\mathrm{e}0$ & $0.945\,\pm\,0\mathrm{e}0$ & $0.852\,\pm\,0\mathrm{e}0$ & $0.93\,\pm\,0\mathrm{e}0$ \\
medgemma zero\_shot timemixer & $0.852\,\pm\,0\mathrm{e}0$ & $0.924\,\pm\,0\mathrm{e}0$ & $0.882\,\pm\,0\mathrm{e}0$ & $0.947\,\pm\,0\mathrm{e}0$ & $0.83\,\pm\,0\mathrm{e}0$ & $0.931\,\pm\,0\mathrm{e}0$ \\
No\_sum\_zero\_shot zero\_shot +TFM lstm & $0.899\,\pm\,1.292\mathrm{e}-3$ & $0.931\,\pm\,1.177\mathrm{e}-3$ & $0.915\,\pm\,2.725\mathrm{e}-3$ & $0.937\,\pm\,3.164\mathrm{e}-4$ & $0.884\,\pm\,1.782\mathrm{e}-3$ & $0.926\,\pm\,1.312\mathrm{e}-3$ \\
No\_sum\_zero\_shot zero\_shot +TFM mlp & $0.899\,\pm\,3.993\mathrm{e}-4$ & $0.935\,\pm\,9.4\mathrm{e}-4$ & $0.917\,\pm\,1.582\mathrm{e}-3$ & $0.942\,\pm\,3.988\mathrm{e}-4$ & $0.888\,\pm\,2.399\mathrm{e}-3$ & $0.933\,\pm\,8.827\mathrm{e}-4$ \\
No\_sum\_zero\_shot zero\_shot +TFM patchtsmixer & $0.883\,\pm\,1.917\mathrm{e}-3$ & $0.923\,\pm\,1.105\mathrm{e}-3$ & $0.907\,\pm\,7.06\mathrm{e}-4$ & $0.941\,\pm\,4.992\mathrm{e}-4$ & $0.875\,\pm\,2.033\mathrm{e}-3$ & $0.925\,\pm\,1.18\mathrm{e}-3$ \\
No\_sum\_zero\_shot zero\_shot +TFM timemixer & $0.874\,\pm\,3.213\mathrm{e}-3$ & $0.926\,\pm\,4.367\mathrm{e}-3$ & $0.892\,\pm\,3.519\mathrm{e}-3$ & $0.941\,\pm\,7.862\mathrm{e}-4$ & $0.853\,\pm\,4.922\mathrm{e}-3$ & $0.923\,\pm\,1.54\mathrm{e}-3$ \\
No\_sum\_zero\_shot lstm & $0.877\,\pm\,5.33\mathrm{e}-4$ & $0.931\,\pm\,1.281\mathrm{e}-3$ & $0.905\,\pm\,1.286\mathrm{e}-4$ & $0.942\,\pm\,2.501\mathrm{e}-4$ & $0.873\,\pm\,1.518\mathrm{e}-4$ & $0.933\,\pm\,7.503\mathrm{e}-4$ \\
No\_sum\_zero\_shot mlp & $0.891\,\pm\,0\mathrm{e}0$ & $0.934\,\pm\,0\mathrm{e}0$ & $0.912\,\pm\,0\mathrm{e}0$ & $0.942\,\pm\,0\mathrm{e}0$ & $0.881\,\pm\,0\mathrm{e}0$ & $0.933\,\pm\,0\mathrm{e}0$ \\
No\_sum\_zero\_shot patchtsmixer & $0.877\,\pm\,5.975\mathrm{e}-4$ & $0.93\,\pm\,4.858\mathrm{e}-4$ & $0.905\,\pm\,2.001\mathrm{e}-4$ & $0.943\,\pm\,9.239\mathrm{e}-4$ & $0.874\,\pm\,8.505\mathrm{e}-5$ & $0.936\,\pm\,1.778\mathrm{e}-3$ \\
No\_sum\_zero\_shot timemixer & $0.869\,\pm\,5.951\mathrm{e}-4$ & $0.932\,\pm\,5.065\mathrm{e}-4$ & $0.898\,\pm\,8.837\mathrm{e}-4$ & $0.942\,\pm\,4.535\mathrm{e}-4$ & $0.86\,\pm\,7.794\mathrm{e}-4$ & $0.93\,\pm\,1.172\mathrm{e}-3$ \\
right lstm & $0.87\,\pm\,8.813\mathrm{e}-4$ & $0.881\,\pm\,3.199\mathrm{e}-3$ & $0.899\,\pm\,4.968\mathrm{e}-4$ & $0.908\,\pm\,3.32\mathrm{e}-3$ & $0.87\,\pm\,1.011\mathrm{e}-3$ & $0.882\,\pm\,3.608\mathrm{e}-3$ \\
right mlp & $0.873\,\pm\,4.173\mathrm{e}-4$ & $0.88\,\pm\,2.961\mathrm{e}-3$ & $0.9\,\pm\,2.41\mathrm{e}-4$ & $0.91\,\pm\,3.03\mathrm{e}-3$ & $0.876\,\pm\,6.405\mathrm{e}-4$ & $0.879\,\pm\,4.391\mathrm{e}-3$ \\
right patchtsmixer & $0.863\,\pm\,6.473\mathrm{e}-3$ & $0.858\,\pm\,2.645\mathrm{e}-2$ & $0.89\,\pm\,2.222\mathrm{e}-3$ & $0.884\,\pm\,9.048\mathrm{e}-3$ & $0.858\,\pm\,2.851\mathrm{e}-3$ & $0.846\,\pm\,1.492\mathrm{e}-2$ \\
right timemixer & $0.874\,\pm\,8.987\mathrm{e}-4$ & $0.884\,\pm\,3.664\mathrm{e}-3$ & $0.899\,\pm\,8.577\mathrm{e}-4$ & $0.911\,\pm\,6.399\mathrm{e}-3$ & $0.869\,\pm\,4.859\mathrm{e}-4$ & $0.868\,\pm\,2.748\mathrm{e}-3$ \\
\bottomrule
\end{tabular}
}% end resizebox
\caption{In-distribution results - Lab. (part 2/2)}
\label{tab:in-distribution_part2}
\end{table}

\begin{table}[t]
\centering
\resizebox{0.8\linewidth}{!}{%
\begin{tabular}{lcccc}
\toprule
\textbf{Method} & \multicolumn{2}{c}{\textbf{hirid $\rightarrow$ ppicu}} & \multicolumn{2}{c}{\textbf{mimic $\rightarrow$ ppicu}} \\
 & \textbf{f1\_micro} & \textbf{recall\_micro} & \textbf{f1\_micro} & \textbf{recall\_micro} \\
\midrule
Llama-3.1 CoT +TFM lstm & $0.774\,\pm\,6.907\mathrm{e}-4$ & $0.959\,\pm\,3.078\mathrm{e}-3$ & $0.766\,\pm\,1.933\mathrm{e}-3$ & $0.95\,\pm\,5.956\mathrm{e}-4$ \\
Llama-3.1 CoT +TFM mlp & $0.78\,\pm\,2.159\mathrm{e}-3$ & $0.956\,\pm\,2.175\mathrm{e}-3$ & $0.761\,\pm\,1.398\mathrm{e}-3$ & $0.956\,\pm\,1.442\mathrm{e}-3$ \\
Llama-3.1 CoT +TFM patchtsmixer & $0.777\,\pm\,2.362\mathrm{e}-3$ & $0.959\,\pm\,4.087\mathrm{e}-3$ & $0.755\,\pm\,1.652\mathrm{e}-3$ & $0.961\,\pm\,2.694\mathrm{e}-3$ \\
Llama-3.1 CoT +TFM timemixer & $0.773\,\pm\,1.304\mathrm{e}-3$ & $0.962\,\pm\,2.365\mathrm{e}-3$ & $0.775\,\pm\,3.476\mathrm{e}-3$ & $0.94\,\pm\,5.293\mathrm{e}-3$ \\
Llama-3.1 CoT lstm & $0.786\,\pm\,0\mathrm{e}0$ & $0.954\,\pm\,0\mathrm{e}0$ & $0.775\,\pm\,0\mathrm{e}0$ & $0.952\,\pm\,0\mathrm{e}0$ \\
Llama-3.1 CoT mlp & $0.781\,\pm\,0\mathrm{e}0$ & $0.955\,\pm\,0\mathrm{e}0$ & $0.765\,\pm\,0\mathrm{e}0$ & $0.951\,\pm\,0\mathrm{e}0$ \\
Llama-3.1 CoT patchtsmixer & $0.785\,\pm\,0\mathrm{e}0$ & $0.959\,\pm\,0\mathrm{e}0$ & $0.775\,\pm\,0\mathrm{e}0$ & $0.953\,\pm\,0\mathrm{e}0$ \\
Llama-3.1 CoT timemixer & $0.786\,\pm\,0\mathrm{e}0$ & $0.957\,\pm\,0\mathrm{e}0$ & $0.78\,\pm\,0\mathrm{e}0$ & $0.949\,\pm\,0\mathrm{e}0$ \\
Llama-3.1 ICD +TFM lstm & $0.769\,\pm\,2.365\mathrm{e}-3$ & $0.967\,\pm\,2.211\mathrm{e}-3$ & $0.77\,\pm\,1.332\mathrm{e}-3$ & $0.944\,\pm\,1.466\mathrm{e}-3$ \\
Llama-3.1 ICD +TFM mlp & $0.776\,\pm\,2.135\mathrm{e}-3$ & $0.96\,\pm\,2.754\mathrm{e}-3$ & $0.761\,\pm\,1.713\mathrm{e}-3$ & $0.955\,\pm\,1.754\mathrm{e}-3$ \\
Llama-3.1 ICD +TFM patchtsmixer & $0.775\,\pm\,2.289\mathrm{e}-3$ & $0.959\,\pm\,3.655\mathrm{e}-3$ & $0.76\,\pm\,1.61\mathrm{e}-3$ & $0.956\,\pm\,3.691\mathrm{e}-3$ \\
Llama-3.1 ICD +TFM timemixer & $0.774\,\pm\,7.144\mathrm{e}-4$ & $0.962\,\pm\,3.057\mathrm{e}-4$ & $0.773\,\pm\,1.563\mathrm{e}-3$ & $0.941\,\pm\,1.077\mathrm{e}-3$ \\
Llama-3.1 ICD lstm & $0.788\,\pm\,0\mathrm{e}0$ & $0.948\,\pm\,0\mathrm{e}0$ & $0.775\,\pm\,0\mathrm{e}0$ & $0.947\,\pm\,0\mathrm{e}0$ \\
Llama-3.1 ICD mlp & $0.788\,\pm\,0\mathrm{e}0$ & $0.947\,\pm\,0\mathrm{e}0$ & $0.77\,\pm\,0\mathrm{e}0$ & $0.945\,\pm\,0\mathrm{e}0$ \\
Llama-3.1 ICD patchtsmixer & $0.789\,\pm\,0\mathrm{e}0$ & $0.954\,\pm\,0\mathrm{e}0$ & $0.776\,\pm\,0\mathrm{e}0$ & $0.95\,\pm\,0\mathrm{e}0$ \\
Llama-3.1 ICD timemixer & $0.787\,\pm\,0\mathrm{e}0$ & $0.951\,\pm\,0\mathrm{e}0$ & $0.777\,\pm\,0\mathrm{e}0$ & $0.947\,\pm\,0\mathrm{e}0$ \\
Llama-3.1 Trend +TFM lstm & $0.773\,\pm\,4.59\mathrm{e}-3$ & $0.962\,\pm\,6.862\mathrm{e}-3$ & $0.771\,\pm\,2.454\mathrm{e}-3$ & $0.946\,\pm\,1.418\mathrm{e}-3$ \\
Llama-3.1 Trend +TFM mlp & $0.778\,\pm\,1.86\mathrm{e}-3$ & $0.96\,\pm\,1.412\mathrm{e}-3$ & $0.77\,\pm\,2.548\mathrm{e}-3$ & $0.948\,\pm\,1.384\mathrm{e}-3$ \\
Llama-3.1 Trend +TFM patchtsmixer & $0.778\,\pm\,1.755\mathrm{e}-3$ & $0.957\,\pm\,7.842\mathrm{e}-4$ & $0.762\,\pm\,2.552\mathrm{e}-3$ & $0.956\,\pm\,3.489\mathrm{e}-3$ \\
Llama-3.1 Trend +TFM timemixer & $0.779\,\pm\,5.526\mathrm{e}-3$ & $0.959\,\pm\,6.212\mathrm{e}-3$ & $0.771\,\pm\,4.247\mathrm{e}-3$ & $0.945\,\pm\,7.923\mathrm{e}-3$ \\
Llama-3.1 Trend lstm & $0.79\,\pm\,0\mathrm{e}0$ & $0.952\,\pm\,0\mathrm{e}0$ & $0.77\,\pm\,0\mathrm{e}0$ & $0.948\,\pm\,0\mathrm{e}0$ \\
Llama-3.1 Trend mlp & $0.788\,\pm\,0\mathrm{e}0$ & $0.949\,\pm\,0\mathrm{e}0$ & $0.768\,\pm\,0\mathrm{e}0$ & $0.947\,\pm\,0\mathrm{e}0$ \\
Llama-3.1 Trend patchtsmixer & $0.787\,\pm\,0\mathrm{e}0$ & $0.956\,\pm\,0\mathrm{e}0$ & $0.769\,\pm\,0\mathrm{e}0$ & $0.953\,\pm\,0\mathrm{e}0$ \\
Llama-3.1 Trend timemixer & $0.789\,\pm\,0\mathrm{e}0$ & $0.953\,\pm\,0\mathrm{e}0$ & $0.769\,\pm\,0\mathrm{e}0$ & $0.95\,\pm\,0\mathrm{e}0$ \\
Llama-3.1 zero\_shot +TFM lstm & $0.774\,\pm\,1.044\mathrm{e}-4$ & $0.962\,\pm\,1.739\mathrm{e}-4$ & $0.77\,\pm\,4.499\mathrm{e}-3$ & $0.946\,\pm\,1.427\mathrm{e}-3$ \\
Llama-3.1 zero\_shot +TFM mlp & $0.779\,\pm\,5.577\mathrm{e}-4$ & $0.959\,\pm\,2.524\mathrm{e}-4$ & $0.766\,\pm\,4.885\mathrm{e}-3$ & $0.957\,\pm\,3.664\mathrm{e}-3$ \\
Llama-3.1 zero\_shot +TFM patchtsmixer & $0.78\,\pm\,4.661\mathrm{e}-4$ & $0.954\,\pm\,1.319\mathrm{e}-3$ & $0.765\,\pm\,4.887\mathrm{e}-4$ & $0.954\,\pm\,6.074\mathrm{e}-4$ \\
Llama-3.1 zero\_shot +TFM timemixer & $0.78\,\pm\,2.402\mathrm{e}-3$ & $0.957\,\pm\,3.382\mathrm{e}-3$ & $0.769\,\pm\,2.373\mathrm{e}-3$ & $0.948\,\pm\,2.451\mathrm{e}-3$ \\
Llama-3.1 zero\_shot lstm & $0.791\,\pm\,0\mathrm{e}0$ & $0.949\,\pm\,0\mathrm{e}0$ & $0.781\,\pm\,0\mathrm{e}0$ & $0.945\,\pm\,0\mathrm{e}0$ \\
Llama-3.1 zero\_shot mlp & $0.791\,\pm\,0\mathrm{e}0$ & $0.946\,\pm\,0\mathrm{e}0$ & $0.775\,\pm\,0\mathrm{e}0$ & $0.945\,\pm\,0\mathrm{e}0$ \\
Llama-3.1 zero\_shot patchtsmixer & $0.793\,\pm\,0\mathrm{e}0$ & $0.953\,\pm\,0\mathrm{e}0$ & $0.78\,\pm\,0\mathrm{e}0$ & $0.948\,\pm\,0\mathrm{e}0$ \\
Llama-3.1 zero\_shot timemixer & $0.794\,\pm\,0\mathrm{e}0$ & $0.949\,\pm\,0\mathrm{e}0$ & $0.781\,\pm\,0\mathrm{e}0$ & $0.945\,\pm\,0\mathrm{e}0$ \\
TFM lstm & $0.799\,\pm\,2.24\mathrm{e}-3$ & $0.94\,\pm\,2.723\mathrm{e}-3$ & $0.787\,\pm\,1.781\mathrm{e}-3$ & $0.934\,\pm\,1.136\mathrm{e}-3$ \\
TFM mlp & $0.798\,\pm\,8.308\mathrm{e}-4$ & $0.942\,\pm\,2.808\mathrm{e}-3$ & $0.786\,\pm\,1.065\mathrm{e}-3$ & $0.934\,\pm\,2.918\mathrm{e}-3$ \\
TFM patchtsmixer & $0.794\,\pm\,1.727\mathrm{e}-3$ & $0.946\,\pm\,4.452\mathrm{e}-4$ & $0.778\,\pm\,1.301\mathrm{e}-3$ & $0.945\,\pm\,1.541\mathrm{e}-3$ \\
TFM timemixer & $0.802\,\pm\,2.974\mathrm{e}-3$ & $0.943\,\pm\,2.743\mathrm{e}-3$ & $0.782\,\pm\,2.503\mathrm{e}-3$ & $0.941\,\pm\,6.271\mathrm{e}-3$ \\
TSDE lstm & $0.746\,\pm\,4.069\mathrm{e}-4$ & $0.898\,\pm\,3.86\mathrm{e}-4$ & $0.738\,\pm\,6.399\mathrm{e}-3$ & $0.929\,\pm\,6.829\mathrm{e}-3$ \\
TSDE mlp & $0.742\,\pm\,9.998\mathrm{e}-4$ & $0.898\,\pm\,5.68\mathrm{e}-4$ & $0.734\,\pm\,4.081\mathrm{e}-3$ & $0.908\,\pm\,1.485\mathrm{e}-3$ \\
TSDE patchtsmixer & $0.734\,\pm\,0\mathrm{e}0$ & $0.909\,\pm\,2.5\mathrm{e}-5$ & $0.721\,\pm\,2.765\mathrm{e}-3$ & $0.899\,\pm\,1.2\mathrm{e}-4$ \\
TSDE timemixer & $0.734\,\pm\,4.349\mathrm{e}-5$ & $0.889\,\pm\,0\mathrm{e}0$ & $0.72\,\pm\,4.75\mathrm{e}-4$ & $0.879\,\pm\,4.7\mathrm{e}-4$ \\
gemini-2.0-flash CoT +TFM lstm & $0.779\,\pm\,1.157\mathrm{e}-3$ & $0.952\,\pm\,1.509\mathrm{e}-3$ & $0.77\,\pm\,1.024\mathrm{e}-3$ & $0.941\,\pm\,1.253\mathrm{e}-3$ \\
gemini-2.0-flash CoT +TFM mlp & $0.781\,\pm\,2.019\mathrm{e}-3$ & $0.955\,\pm\,3.218\mathrm{e}-3$ & $0.765\,\pm\,1.35\mathrm{e}-3$ & $0.951\,\pm\,1.08\mathrm{e}-3$ \\
gemini-2.0-flash CoT +TFM patchtsmixer & $0.781\,\pm\,1.446\mathrm{e}-3$ & $0.955\,\pm\,2.37\mathrm{e}-3$ & $0.758\,\pm\,7.211\mathrm{e}-4$ & $0.961\,\pm\,1.573\mathrm{e}-3$ \\
gemini-2.0-flash CoT +TFM timemixer & $0.778\,\pm\,5.45\mathrm{e}-4$ & $0.958\,\pm\,1.473\mathrm{e}-3$ & $0.771\,\pm\,5.743\mathrm{e}-3$ & $0.945\,\pm\,5.898\mathrm{e}-3$ \\
gemini-2.0-flash CoT lstm & $0.793\,\pm\,1.584\mathrm{e}-3$ & $0.945\,\pm\,3.267\mathrm{e}-3$ & $0.773\,\pm\,5.346\mathrm{e}-3$ & $0.941\,\pm\,4.391\mathrm{e}-3$ \\
gemini-2.0-flash CoT mlp & $0.792\,\pm\,0\mathrm{e}0$ & $0.946\,\pm\,0\mathrm{e}0$ & $0.772\,\pm\,0\mathrm{e}0$ & $0.945\,\pm\,0\mathrm{e}0$ \\
gemini-2.0-flash CoT patchtsmixer & $0.791\,\pm\,0\mathrm{e}0$ & $0.952\,\pm\,0\mathrm{e}0$ & $0.774\,\pm\,0\mathrm{e}0$ & $0.948\,\pm\,0\mathrm{e}0$ \\
gemini-2.0-flash CoT timemixer & $0.792\,\pm\,0\mathrm{e}0$ & $0.95\,\pm\,0\mathrm{e}0$ & $0.777\,\pm\,0\mathrm{e}0$ & $0.945\,\pm\,0\mathrm{e}0$ \\
gemini-2.0-flash ICD +TFM lstm & $0.775\,\pm\,3.041\mathrm{e}-3$ & $0.96\,\pm\,4.06\mathrm{e}-3$ & $0.77\,\pm\,2.096\mathrm{e}-3$ & $0.945\,\pm\,3.438\mathrm{e}-3$ \\
gemini-2.0-flash ICD +TFM mlp & $0.777\,\pm\,1.871\mathrm{e}-3$ & $0.96\,\pm\,1.876\mathrm{e}-3$ & $0.764\,\pm\,1.075\mathrm{e}-3$ & $0.954\,\pm\,2.623\mathrm{e}-3$ \\
gemini-2.0-flash ICD +TFM patchtsmixer & $0.771\,\pm\,5.129\mathrm{e}-4$ & $0.965\,\pm\,1.344\mathrm{e}-3$ & $0.759\,\pm\,3.777\mathrm{e}-3$ & $0.962\,\pm\,5.819\mathrm{e}-3$ \\
gemini-2.0-flash ICD +TFM timemixer & $0.771\,\pm\,2.899\mathrm{e}-3$ & $0.966\,\pm\,5.001\mathrm{e}-3$ & $0.772\,\pm\,7.667\mathrm{e}-3$ & $0.949\,\pm\,8.648\mathrm{e}-3$ \\
gemini-2.0-flash ICD lstm & $0.772\,\pm\,7.707\mathrm{e}-4$ & $0.974\,\pm\,8.825\mathrm{e}-3$ & $0.772\,\pm\,1.838\mathrm{e}-4$ & $0.948\,\pm\,1.344\mathrm{e}-4$ \\
gemini-2.0-flash ICD mlp & $0.772\,\pm\,0\mathrm{e}0$ & $0.965\,\pm\,0\mathrm{e}0$ & $0.772\,\pm\,0\mathrm{e}0$ & $0.946\,\pm\,0\mathrm{e}0$ \\
gemini-2.0-flash ICD patchtsmixer & $0.777\,\pm\,0\mathrm{e}0$ & $0.969\,\pm\,0\mathrm{e}0$ & $0.772\,\pm\,0\mathrm{e}0$ & $0.953\,\pm\,0\mathrm{e}0$ \\
gemini-2.0-flash ICD timemixer & $0.772\,\pm\,0\mathrm{e}0$ & $0.975\,\pm\,0\mathrm{e}0$ & $0.776\,\pm\,0\mathrm{e}0$ & $0.949\,\pm\,0\mathrm{e}0$ \\
gemini-2.0-flash Trend +TFM lstm & $0.784\,\pm\,4.197\mathrm{e}-3$ & $0.942\,\pm\,7.127\mathrm{e}-3$ & $0.776\,\pm\,5.278\mathrm{e}-4$ & $0.94\,\pm\,1.476\mathrm{e}-3$ \\
gemini-2.0-flash Trend +TFM mlp & $0.789\,\pm\,2.121\mathrm{e}-3$ & $0.947\,\pm\,2.406\mathrm{e}-3$ & $0.773\,\pm\,6.574\mathrm{e}-4$ & $0.944\,\pm\,8.593\mathrm{e}-4$ \\
gemini-2.0-flash Trend +TFM patchtsmixer & $0.789\,\pm\,1.383\mathrm{e}-3$ & $0.944\,\pm\,1.347\mathrm{e}-3$ & $0.765\,\pm\,2.892\mathrm{e}-3$ & $0.951\,\pm\,3.808\mathrm{e}-3$ \\
gemini-2.0-flash Trend +TFM timemixer & $0.781\,\pm\,1.092\mathrm{e}-3$ & $0.954\,\pm\,2.578\mathrm{e}-3$ & $0.773\,\pm\,1.482\mathrm{e}-3$ & $0.946\,\pm\,4.805\mathrm{e}-3$ \\
gemini-2.0-flash Trend lstm & $0.801\,\pm\,3.111\mathrm{e}-3$ & $0.938\,\pm\,3.458\mathrm{e}-3$ & $0.781\,\pm\,2.178\mathrm{e}-3$ & $0.935\,\pm\,6.838\mathrm{e}-3$ \\
gemini-2.0-flash Trend mlp & $0.799\,\pm\,0\mathrm{e}0$ & $0.939\,\pm\,0\mathrm{e}0$ & $0.777\,\pm\,0\mathrm{e}0$ & $0.941\,\pm\,0\mathrm{e}0$ \\
gemini-2.0-flash Trend patchtsmixer & $0.802\,\pm\,0\mathrm{e}0$ & $0.945\,\pm\,0\mathrm{e}0$ & $0.783\,\pm\,0\mathrm{e}0$ & $0.94\,\pm\,0\mathrm{e}0$ \\
gemini-2.0-flash Trend timemixer & $0.8\,\pm\,0\mathrm{e}0$ & $0.942\,\pm\,0\mathrm{e}0$ & $0.785\,\pm\,0\mathrm{e}0$ & $0.938\,\pm\,0\mathrm{e}0$ \\
gemini-2.0-flash zero\_shot +TFM lstm & $0.778\,\pm\,2.447\mathrm{e}-3$ & $0.952\,\pm\,3.203\mathrm{e}-3$ & $0.77\,\pm\,1.228\mathrm{e}-3$ & $0.945\,\pm\,2.536\mathrm{e}-3$ \\
gemini-2.0-flash zero\_shot +TFM mlp & $0.778\,\pm\,1.966\mathrm{e}-3$ & $0.957\,\pm\,9.836\mathrm{e}-4$ & $0.761\,\pm\,3.949\mathrm{e}-3$ & $0.956\,\pm\,3.297\mathrm{e}-3$ \\
gemini-2.0-flash zero\_shot +TFM patchtsmixer & $0.775\,\pm\,1.757\mathrm{e}-3$ & $0.959\,\pm\,9.166\mathrm{e}-4$ & $0.758\,\pm\,2.899\mathrm{e}-3$ & $0.962\,\pm\,4.923\mathrm{e}-3$ \\
gemini-2.0-flash zero\_shot +TFM timemixer & $0.774\,\pm\,3.55\mathrm{e}-3$ & $0.964\,\pm\,6.95\mathrm{e}-3$ & $0.768\,\pm\,3.997\mathrm{e}-3$ & $0.952\,\pm\,4.818\mathrm{e}-3$ \\
gemini-2.0-flash zero\_shot lstm & $0.793\,\pm\,7.071\mathrm{e}-4$ & $0.943\,\pm\,5.19\mathrm{e}-3$ & $0.765\,\pm\,3.309\mathrm{e}-3$ & $0.955\,\pm\,9.115\mathrm{e}-3$ \\
gemini-2.0-flash zero\_shot mlp & $0.794\,\pm\,0\mathrm{e}0$ & $0.942\,\pm\,0\mathrm{e}0$ & $0.762\,\pm\,0\mathrm{e}0$ & $0.957\,\pm\,0\mathrm{e}0$ \\
gemini-2.0-flash zero\_shot patchtsmixer & $0.795\,\pm\,0\mathrm{e}0$ & $0.953\,\pm\,0\mathrm{e}0$ & $0.767\,\pm\,0\mathrm{e}0$ & $0.954\,\pm\,0\mathrm{e}0$ \\
gemini-2.0-flash zero\_shot timemixer & $0.787\,\pm\,0\mathrm{e}0$ & $0.957\,\pm\,0\mathrm{e}0$ & $0.767\,\pm\,0\mathrm{e}0$ & $0.957\,\pm\,0\mathrm{e}0$ \\
interp lstm & $0.708\,\pm\,1.932\mathrm{e}-3$ & $0.886\,\pm\,6.243\mathrm{e}-3$ & $0.657\,\pm\,9.491\mathrm{e}-3$ & $0.813\,\pm\,2.445\mathrm{e}-2$ \\
interp mlp & $0.733\,\pm\,1.943\mathrm{e}-3$ & $0.955\,\pm\,3.448\mathrm{e}-3$ & $0.702\,\pm\,7.303\mathrm{e}-3$ & $0.911\,\pm\,2.16\mathrm{e}-2$ \\
interp patchtsmixer & $0.702\,\pm\,9.913\mathrm{e}-3$ & $0.808\,\pm\,1.83\mathrm{e}-2$ & $0.678\,\pm\,7.828\mathrm{e}-3$ & $0.8\,\pm\,1.262\mathrm{e}-2$ \\
interp timemixer & $0.641\,\pm\,8.843\mathrm{e}-3$ & $0.654\,\pm\,1.769\mathrm{e}-2$ & $0.638\,\pm\,3.367\mathrm{e}-3$ & $0.733\,\pm\,8.544\mathrm{e}-3$ \\
mean lstm & $0.649\,\pm\,4.088\mathrm{e}-3$ & $0.8\,\pm\,1.151\mathrm{e}-2$ & $0.623\,\pm\,9.661\mathrm{e}-3$ & $0.726\,\pm\,1.935\mathrm{e}-2$ \\
mean mlp & $0.691\,\pm\,3.43\mathrm{e}-3$ & $0.885\,\pm\,6.064\mathrm{e}-3$ & $0.642\,\pm\,1.942\mathrm{e}-3$ & $0.772\,\pm\,2.956\mathrm{e}-3$ \\
mean patchtsmixer & $0.686\,\pm\,1.272\mathrm{e}-2$ & $0.775\,\pm\,2.779\mathrm{e}-2$ & $0.679\,\pm\,7.18\mathrm{e}-3$ & $0.81\,\pm\,1.601\mathrm{e}-2$ \\
mean timemixer & $0.667\,\pm\,5.537\mathrm{e}-3$ & $0.708\,\pm\,1.183\mathrm{e}-2$ & $0.649\,\pm\,6.057\mathrm{e}-3$ & $0.754\,\pm\,1.358\mathrm{e}-2$ \\
No\_sum\_CoT CoT +TFM lstm & $0.795\,\pm\,4.985\mathrm{e}-3$ & $0.936\,\pm\,5.18\mathrm{e}-3$ & $0.775\,\pm\,1.182\mathrm{e}-3$ & $0.943\,\pm\,2.763\mathrm{e}-3$ \\
No\_sum\_CoT CoT +TFM mlp & $0.793\,\pm\,2.168\mathrm{e}-3$ & $0.951\,\pm\,5.7\mathrm{e}-4$ & $0.771\,\pm\,1.56\mathrm{e}-3$ & $0.951\,\pm\,2.646\mathrm{e}-3$ \\
No\_sum\_CoT CoT +TFM patchtsmixer & $0.788\,\pm\,1.265\mathrm{e}-3$ & $0.947\,\pm\,7.808\mathrm{e}-4$ & $0.769\,\pm\,1.909\mathrm{e}-3$ & $0.945\,\pm\,2.385\mathrm{e}-3$ \\
No\_sum\_CoT CoT +TFM timemixer & $0.794\,\pm\,8.153\mathrm{e}-4$ & $0.94\,\pm\,3.354\mathrm{e}-3$ & $0.772\,\pm\,1.13\mathrm{e}-3$ & $0.948\,\pm\,2.62\mathrm{e}-3$ \\
No\_sum\_CoT lstm & $0.806\,\pm\,6.248\mathrm{e}-4$ & $0.948\,\pm\,4.444\mathrm{e}-4$ & $0.786\,\pm\,8.689\mathrm{e}-4$ & $0.951\,\pm\,5.341\mathrm{e}-4$ \\
No\_sum\_CoT mlp & $0.803\,\pm\,0\mathrm{e}0$ & $0.948\,\pm\,0\mathrm{e}0$ & $0.778\,\pm\,0\mathrm{e}0$ & $0.948\,\pm\,0\mathrm{e}0$ \\
No\_sum\_CoT patchtsmixer & $0.805\,\pm\,1.274\mathrm{e}-4$ & $0.95\,\pm\,1.266\mathrm{e}-3$ & $0.781\,\pm\,4.933\mathrm{e}-4$ & $0.95\,\pm\,1.188\mathrm{e}-3$ \\
No\_sum\_CoT timemixer & $0.807\,\pm\,9.986\mathrm{e}-4$ & $0.943\,\pm\,5.289\mathrm{e}-4$ & $0.796\,\pm\,1.695\mathrm{e}-3$ & $0.938\,\pm\,4.941\mathrm{e}-4$ \\
No\_sum\_ICD ICD +TFM lstm & $0.798\,\pm\,3.219\mathrm{e}-3$ & $0.937\,\pm\,1.662\mathrm{e}-3$ & $0.783\,\pm\,7.751\mathrm{e}-4$ & $0.938\,\pm\,1.566\mathrm{e}-3$ \\
No\_sum\_ICD ICD +TFM mlp & $0.793\,\pm\,6.338\mathrm{e}-4$ & $0.951\,\pm\,1.252\mathrm{e}-3$ & $0.771\,\pm\,2.683\mathrm{e}-3$ & $0.951\,\pm\,2.63\mathrm{e}-3$ \\
No\_sum\_ICD ICD +TFM patchtsmixer & $0.787\,\pm\,1.883\mathrm{e}-3$ & $0.95\,\pm\,2.141\mathrm{e}-3$ & $0.773\,\pm\,8.41\mathrm{e}-4$ & $0.942\,\pm\,1.64\mathrm{e}-3$ \\
No\_sum\_ICD ICD +TFM timemixer & $0.792\,\pm\,3.412\mathrm{e}-4$ & $0.945\,\pm\,1.421\mathrm{e}-3$ & $0.777\,\pm\,1.567\mathrm{e}-3$ & $0.941\,\pm\,5.876\mathrm{e}-3$ \\
No\_sum\_ICD lstm & $0.805\,\pm\,3.356\mathrm{e}-4$ & $0.942\,\pm\,6.258\mathrm{e}-4$ & $0.79\,\pm\,1.22\mathrm{e}-3$ & $0.941\,\pm\,2.926\mathrm{e}-4$ \\
No\_sum\_ICD mlp & $0.802\,\pm\,0\mathrm{e}0$ & $0.948\,\pm\,0\mathrm{e}0$ & $0.782\,\pm\,0\mathrm{e}0$ & $0.945\,\pm\,0\mathrm{e}0$ \\
No\_sum\_ICD patchtsmixer & $0.805\,\pm\,9.485\mathrm{e}-4$ & $0.953\,\pm\,8.13\mathrm{e}-4$ & $0.785\,\pm\,1.948\mathrm{e}-3$ & $0.947\,\pm\,7.304\mathrm{e}-4$ \\
No\_sum\_ICD timemixer & $0.811\,\pm\,3.35\mathrm{e}-4$ & $0.942\,\pm\,3.166\mathrm{e}-4$ & $0.794\,\pm\,3.853\mathrm{e}-4$ & $0.936\,\pm\,7.954\mathrm{e}-4$ \\
No\_sum\_Trend Trend +TFM lstm & $0.8\,\pm\,7.995\mathrm{e}-4$ & $0.936\,\pm\,1.19\mathrm{e}-3$ & $0.776\,\pm\,2.982\mathrm{e}-3$ & $0.939\,\pm\,6.048\mathrm{e}-3$ \\
No\_sum\_Trend Trend +TFM mlp & $0.791\,\pm\,2.368\mathrm{e}-3$ & $0.951\,\pm\,1.239\mathrm{e}-3$ & $0.771\,\pm\,4.85\mathrm{e}-3$ & $0.947\,\pm\,2.446\mathrm{e}-3$ \\
No\_sum\_Trend Trend +TFM patchtsmixer & $0.789\,\pm\,1.329\mathrm{e}-3$ & $0.946\,\pm\,2.136\mathrm{e}-3$ & $0.769\,\pm\,1.466\mathrm{e}-3$ & $0.945\,\pm\,1.707\mathrm{e}-3$ \\
No\_sum\_Trend Trend +TFM timemixer & $0.791\,\pm\,3.189\mathrm{e}-3$ & $0.943\,\pm\,2.13\mathrm{e}-3$ & $0.777\,\pm\,4.916\mathrm{e}-3$ & $0.939\,\pm\,6.115\mathrm{e}-3$ \\
\bottomrule
\end{tabular}
}% end resizebox
\caption{Cross-site transfer results - Lab. (part 1/2)}
\label{tab:cross-site_part1}
\end{table}
\begin{table}[t]
\centering
\resizebox{0.8\linewidth}{!}{%
\begin{tabular}{lcccc}
\toprule
\textbf{Method} & \multicolumn{2}{c}{\textbf{hirid $\rightarrow$ ppicu}} & \multicolumn{2}{c}{\textbf{mimic $\rightarrow$ ppicu}} \\
 & \textbf{f1\_micro} & \textbf{recall\_micro} & \textbf{f1\_micro} & \textbf{recall\_micro} \\
\midrule
No\_sum\_Trend lstm & $0.805\,\pm\,8.298\mathrm{e}-4$ & $0.944\,\pm\,1.776\mathrm{e}-3$ & $0.78\,\pm\,3.98\mathrm{e}-4$ & $0.953\,\pm\,5.442\mathrm{e}-4$ \\
No\_sum\_Trend mlp & $0.8\,\pm\,0\mathrm{e}0$ & $0.946\,\pm\,0\mathrm{e}0$ & $0.779\,\pm\,0\mathrm{e}0$ & $0.946\,\pm\,0\mathrm{e}0$ \\
No\_sum\_Trend patchtsmixer & $0.807\,\pm\,7.472\mathrm{e}-4$ & $0.95\,\pm\,9.666\mathrm{e}-4$ & $0.779\,\pm\,2.562\mathrm{e}-3$ & $0.948\,\pm\,1.084\mathrm{e}-3$ \\
No\_sum\_Trend timemixer & $0.808\,\pm\,1.079\mathrm{e}-3$ & $0.941\,\pm\,4.553\mathrm{e}-4$ & $0.789\,\pm\,7.168\mathrm{e}-4$ & $0.937\,\pm\,1.581\mathrm{e}-3$ \\
medgemma CoT +TFM lstm & $0.779\,\pm\,3.345\mathrm{e}-3$ & $0.955\,\pm\,5.752\mathrm{e}-3$ & $0.775\,\pm\,1.652\mathrm{e}-3$ & $0.94\,\pm\,2.151\mathrm{e}-3$ \\
medgemma CoT +TFM mlp & $0.783\,\pm\,4.335\mathrm{e}-4$ & $0.957\,\pm\,7.516\mathrm{e}-4$ & $0.771\,\pm\,1.904\mathrm{e}-3$ & $0.949\,\pm\,2.446\mathrm{e}-3$ \\
medgemma CoT +TFM patchtsmixer & $0.778\,\pm\,4.118\mathrm{e}-3$ & $0.958\,\pm\,2.585\mathrm{e}-3$ & $0.766\,\pm\,2.887\mathrm{e}-3$ & $0.952\,\pm\,4.626\mathrm{e}-3$ \\
medgemma CoT +TFM timemixer & $0.78\,\pm\,1.849\mathrm{e}-3$ & $0.956\,\pm\,3.352\mathrm{e}-3$ & $0.772\,\pm\,5.854\mathrm{e}-3$ & $0.944\,\pm\,8.061\mathrm{e}-3$ \\
medgemma CoT lstm & $0.797\,\pm\,2.765\mathrm{e}-3$ & $0.946\,\pm\,1.407\mathrm{e}-3$ & $0.774\,\pm\,2.348\mathrm{e}-3$ & $0.951\,\pm\,9.214\mathrm{e}-3$ \\
medgemma CoT mlp & $0.797\,\pm\,0\mathrm{e}0$ & $0.947\,\pm\,0\mathrm{e}0$ & $0.774\,\pm\,0\mathrm{e}0$ & $0.949\,\pm\,0\mathrm{e}0$ \\
medgemma CoT patchtsmixer & $0.799\,\pm\,0\mathrm{e}0$ & $0.954\,\pm\,0\mathrm{e}0$ & $0.774\,\pm\,0\mathrm{e}0$ & $0.949\,\pm\,0\mathrm{e}0$ \\
medgemma CoT timemixer & $0.796\,\pm\,0\mathrm{e}0$ & $0.952\,\pm\,0\mathrm{e}0$ & $0.776\,\pm\,0\mathrm{e}0$ & $0.946\,\pm\,0\mathrm{e}0$ \\
medgemma ICD +TFM lstm & $0.77\,\pm\,8.732\mathrm{e}-4$ & $0.966\,\pm\,2.587\mathrm{e}-3$ & $0.772\,\pm\,1.314\mathrm{e}-3$ & $0.944\,\pm\,2.011\mathrm{e}-3$ \\
medgemma ICD +TFM mlp & $0.774\,\pm\,2.889\mathrm{e}-3$ & $0.963\,\pm\,2.689\mathrm{e}-3$ & $0.764\,\pm\,7.353\mathrm{e}-4$ & $0.957\,\pm\,1.034\mathrm{e}-3$ \\
medgemma ICD +TFM patchtsmixer & $0.771\,\pm\,8.649\mathrm{e}-4$ & $0.964\,\pm\,1.031\mathrm{e}-3$ & $0.76\,\pm\,3.556\mathrm{e}-3$ & $0.958\,\pm\,4.775\mathrm{e}-3$ \\
medgemma ICD +TFM timemixer & $0.77\,\pm\,6.629\mathrm{e}-4$ & $0.968\,\pm\,8.445\mathrm{e}-4$ & $0.771\,\pm\,2.011\mathrm{e}-3$ & $0.949\,\pm\,1.917\mathrm{e}-3$ \\
medgemma ICD lstm & $0.791\,\pm\,3.62\mathrm{e}-3$ & $0.946\,\pm\,1.039\mathrm{e}-3$ & $0.777\,\pm\,5.636\mathrm{e}-3$ & $0.945\,\pm\,4.801\mathrm{e}-3$ \\
medgemma ICD mlp & $0.789\,\pm\,0\mathrm{e}0$ & $0.95\,\pm\,0\mathrm{e}0$ & $0.771\,\pm\,0\mathrm{e}0$ & $0.95\,\pm\,0\mathrm{e}0$ \\
medgemma ICD patchtsmixer & $0.788\,\pm\,0\mathrm{e}0$ & $0.957\,\pm\,0\mathrm{e}0$ & $0.775\,\pm\,0\mathrm{e}0$ & $0.952\,\pm\,0\mathrm{e}0$ \\
medgemma ICD timemixer & $0.786\,\pm\,0\mathrm{e}0$ & $0.958\,\pm\,0\mathrm{e}0$ & $0.776\,\pm\,0\mathrm{e}0$ & $0.949\,\pm\,0\mathrm{e}0$ \\
medgemma Trend +TFM lstm & $0.779\,\pm\,5.745\mathrm{e}-3$ & $0.954\,\pm\,1.007\mathrm{e}-2$ & $0.773\,\pm\,4.056\mathrm{e}-3$ & $0.94\,\pm\,2.083\mathrm{e}-3$ \\
medgemma Trend +TFM mlp & $0.78\,\pm\,1.057\mathrm{e}-3$ & $0.958\,\pm\,1.437\mathrm{e}-3$ & $0.773\,\pm\,1.767\mathrm{e}-3$ & $0.944\,\pm\,8.65\mathrm{e}-4$ \\
medgemma Trend +TFM patchtsmixer & $0.784\,\pm\,6.558\mathrm{e}-4$ & $0.951\,\pm\,1.35\mathrm{e}-4$ & $0.764\,\pm\,1.626\mathrm{e}-3$ & $0.952\,\pm\,3.448\mathrm{e}-3$ \\
medgemma Trend +TFM timemixer & $0.775\,\pm\,5.554\mathrm{e}-4$ & $0.963\,\pm\,1.068\mathrm{e}-3$ & $0.77\,\pm\,1.111\mathrm{e}-3$ & $0.947\,\pm\,2.364\mathrm{e}-4$ \\
medgemma Trend lstm & $0.797\,\pm\,2.411\mathrm{e}-3$ & $0.942\,\pm\,2.284\mathrm{e}-3$ & $0.784\,\pm\,6.873\mathrm{e}-3$ & $0.938\,\pm\,1.287\mathrm{e}-3$ \\
medgemma Trend mlp & $0.793\,\pm\,0\mathrm{e}0$ & $0.946\,\pm\,0\mathrm{e}0$ & $0.781\,\pm\,0\mathrm{e}0$ & $0.936\,\pm\,0\mathrm{e}0$ \\
medgemma Trend patchtsmixer & $0.796\,\pm\,0\mathrm{e}0$ & $0.951\,\pm\,0\mathrm{e}0$ & $0.785\,\pm\,0\mathrm{e}0$ & $0.941\,\pm\,0\mathrm{e}0$ \\
medgemma Trend timemixer & $0.796\,\pm\,0\mathrm{e}0$ & $0.95\,\pm\,0\mathrm{e}0$ & $0.787\,\pm\,0\mathrm{e}0$ & $0.94\,\pm\,0\mathrm{e}0$ \\
medgemma zero\_shot +TFM lstm & $0.772\,\pm\,2.638\mathrm{e}-3$ & $0.964\,\pm\,5.331\mathrm{e}-3$ & $0.775\,\pm\,3.988\mathrm{e}-3$ & $0.942\,\pm\,3.711\mathrm{e}-3$ \\
medgemma zero\_shot +TFM mlp & $0.777\,\pm\,9.697\mathrm{e}-4$ & $0.962\,\pm\,1.42\mathrm{e}-3$ & $0.769\,\pm\,1.61\mathrm{e}-3$ & $0.953\,\pm\,1.657\mathrm{e}-3$ \\
medgemma zero\_shot +TFM patchtsmixer & $0.773\,\pm\,3.995\mathrm{e}-4$ & $0.963\,\pm\,5.138\mathrm{e}-4$ & $0.761\,\pm\,1.3\mathrm{e}-3$ & $0.96\,\pm\,2.928\mathrm{e}-4$ \\
medgemma zero\_shot +TFM timemixer & $0.774\,\pm\,6.375\mathrm{e}-3$ & $0.961\,\pm\,7.042\mathrm{e}-3$ & $0.768\,\pm\,3.265\mathrm{e}-3$ & $0.952\,\pm\,2.319\mathrm{e}-3$ \\
medgemma zero\_shot lstm & $0.793\,\pm\,2.093\mathrm{e}-3$ & $0.947\,\pm\,7.361\mathrm{e}-3$ & $0.777\,\pm\,8.91\mathrm{e}-4$ & $0.943\,\pm\,8.026\mathrm{e}-3$ \\
medgemma zero\_shot mlp & $0.791\,\pm\,0\mathrm{e}0$ & $0.952\,\pm\,0\mathrm{e}0$ & $0.773\,\pm\,0\mathrm{e}0$ & $0.95\,\pm\,0\mathrm{e}0$ \\
medgemma zero\_shot patchtsmixer & $0.791\,\pm\,0\mathrm{e}0$ & $0.958\,\pm\,0\mathrm{e}0$ & $0.776\,\pm\,0\mathrm{e}0$ & $0.951\,\pm\,0\mathrm{e}0$ \\
medgemma zero\_shot timemixer & $0.793\,\pm\,0\mathrm{e}0$ & $0.953\,\pm\,0\mathrm{e}0$ & $0.78\,\pm\,0\mathrm{e}0$ & $0.946\,\pm\,0\mathrm{e}0$ \\
No\_sum\_zero\_shot zero\_shot +TFM lstm & $0.797\,\pm\,5.88\mathrm{e}-4$ & $0.936\,\pm\,4.818\mathrm{e}-4$ & $0.772\,\pm\,9.725\mathrm{e}-4$ & $0.945\,\pm\,2.726\mathrm{e}-3$ \\
No\_sum\_zero\_shot zero\_shot +TFM mlp & $0.787\,\pm\,3.481\mathrm{e}-3$ & $0.954\,\pm\,2.038\mathrm{e}-3$ & $0.772\,\pm\,5.512\mathrm{e}-3$ & $0.943\,\pm\,4.855\mathrm{e}-3$ \\
No\_sum\_zero\_shot zero\_shot +TFM patchtsmixer & $0.787\,\pm\,1.369\mathrm{e}-3$ & $0.948\,\pm\,7.006\mathrm{e}-4$ & $0.768\,\pm\,6.24\mathrm{e}-4$ & $0.947\,\pm\,1.247\mathrm{e}-3$ \\
No\_sum\_zero\_shot zero\_shot +TFM timemixer & $0.793\,\pm\,4.514\mathrm{e}-3$ & $0.941\,\pm\,3.638\mathrm{e}-3$ & $0.774\,\pm\,2.981\mathrm{e}-3$ & $0.942\,\pm\,4.471\mathrm{e}-3$ \\
No\_sum\_zero\_shot lstm & $0.808\,\pm\,9.673\mathrm{e}-4$ & $0.939\,\pm\,1.164\mathrm{e}-3$ & $0.787\,\pm\,4.993\mathrm{e}-4$ & $0.95\,\pm\,8.082\mathrm{e}-4$ \\
No\_sum\_zero\_shot mlp & $0.8\,\pm\,0\mathrm{e}0$ & $0.947\,\pm\,0\mathrm{e}0$ & $0.775\,\pm\,0\mathrm{e}0$ & $0.946\,\pm\,0\mathrm{e}0$ \\
No\_sum\_zero\_shot patchtsmixer & $0.807\,\pm\,1.189\mathrm{e}-3$ & $0.948\,\pm\,5.173\mathrm{e}-4$ & $0.781\,\pm\,1.305\mathrm{e}-3$ & $0.946\,\pm\,1.944\mathrm{e}-3$ \\
No\_sum\_zero\_shot timemixer & $0.807\,\pm\,9.704\mathrm{e}-4$ & $0.941\,\pm\,1.385\mathrm{e}-3$ & $0.789\,\pm\,5.1\mathrm{e}-4$ & $0.943\,\pm\,1.549\mathrm{e}-3$ \\
right lstm & $0.711\,\pm\,1.256\mathrm{e}-3$ & $0.913\,\pm\,1.471\mathrm{e}-3$ & $0.715\,\pm\,7.657\mathrm{e}-3$ & $0.955\,\pm\,1.734\mathrm{e}-2$ \\
right mlp & $0.723\,\pm\,8.389\mathrm{e}-3$ & $0.938\,\pm\,2.397\mathrm{e}-2$ & $0.663\,\pm\,1.991\mathrm{e}-2$ & $0.813\,\pm\,5.145\mathrm{e}-2$ \\
right patchtsmixer & $0.719\,\pm\,3.188\mathrm{e}-3$ & $0.879\,\pm\,1.593\mathrm{e}-2$ & $0.692\,\pm\,1.36\mathrm{e}-2$ & $0.823\,\pm\,2.478\mathrm{e}-2$ \\
right timemixer & $0.689\,\pm\,9.4\mathrm{e}-3$ & $0.8\,\pm\,4.114\mathrm{e}-2$ & $0.671\,\pm\,8.889\mathrm{e}-3$ & $0.797\,\pm\,2.827\mathrm{e}-2$ \\
\bottomrule
\end{tabular}
}% end resizebox
\caption{Cross-site transfer results - Lab. (part 2/2)}
\label{tab:cross-site_part2}
\end{table}

\begin{table}[t]
\centering
\resizebox{0.95\linewidth}{!}{%
\begin{tabular}{lcccccc}
\toprule
\textbf{Method} & \multicolumn{2}{c}{\textbf{hirid $\rightarrow$ hirid}} & \multicolumn{2}{c}{\textbf{mimic $\rightarrow$ mimic}} & \multicolumn{2}{c}{\textbf{ppicu $\rightarrow$ ppicu}} \\
 & \textbf{masked\_mae} & \textbf{masked\_mse} & \textbf{masked\_mae} & \textbf{masked\_mse} & \textbf{masked\_mae} & \textbf{masked\_mse} \\
\midrule
Llama-3.1 CoT +TFM lstm & $0.073\,\pm\,1.4\mathrm{e}-3$ & $0.014\,\pm\,3.704\mathrm{e}-4$ & $0.093\,\pm\,8.415\mathrm{e}-4$ & $0.018\,\pm\,2.152\mathrm{e}-4$ & $0.074\,\pm\,8.799\mathrm{e}-4$ & $0.015\,\pm\,2.152\mathrm{e}-4$ \\
Llama-3.1 CoT +TFM mlp & $0.078\,\pm\,2.696\mathrm{e}-4$ & $0.013\,\pm\,7.234\mathrm{e}-5$ & $0.096\,\pm\,3.704\mathrm{e}-4$ & $0.018\,\pm\,1.193\mathrm{e}-4$ & $0.08\,\pm\,8.415\mathrm{e}-4$ & $0.015\,\pm\,2.801\mathrm{e}-4$ \\
Llama-3.1 CoT +TFM patchtsmixer & $0.125\,\pm\,7.892\mathrm{e}-4$ & $0.028\,\pm\,3.819\mathrm{e}-4$ & $0.139\,\pm\,9.019\mathrm{e}-4$ & $0.033\,\pm\,4.1\mathrm{e}-4$ & $0.455\,\pm\,7.315\mathrm{e}-2$ & $0.339\,\pm\,9.426\mathrm{e}-2$ \\
Llama-3.1 CoT +TFM timemixer & $0.077\,\pm\,7.422\mathrm{e}-4$ & $0.013\,\pm\,2.196\mathrm{e}-4$ & $0.094\,\pm\,3.646\mathrm{e}-4$ & $0.018\,\pm\,2.452\mathrm{e}-4$ & $0.109\,\pm\,6.269\mathrm{e}-4$ & $0.021\,\pm\,2.065\mathrm{e}-4$ \\
Llama-3.1 CoT lstm & $0.075\,\pm\,4.255\mathrm{e}-4$ & $0.015\,\pm\,1.569\mathrm{e}-4$ & $0.094\,\pm\,4.84\mathrm{e}-4$ & $0.019\,\pm\,1.787\mathrm{e}-4$ & $0.077\,\pm\,6.466\mathrm{e}-4$ & $0.017\,\pm\,1.758\mathrm{e}-4$ \\
Llama-3.1 CoT mlp & $0.077\,\pm\,6.316\mathrm{e}-4$ & $0.015\,\pm\,1.471\mathrm{e}-4$ & $0.095\,\pm\,5.053\mathrm{e}-4$ & $0.019\,\pm\,1.637\mathrm{e}-4$ & $0.078\,\pm\,4.155\mathrm{e}-4$ & $0.016\,\pm\,1.392\mathrm{e}-4$ \\
Llama-3.1 CoT patchtsmixer & $0.114\,\pm\,1.501\mathrm{e}-3$ & $0.024\,\pm\,4.802\mathrm{e}-4$ & $0.131\,\pm\,1.895\mathrm{e}-4$ & $0.03\,\pm\,2.291\mathrm{e}-4$ & $0.102\,\pm\,5.067\mathrm{e}-3$ & $0.021\,\pm\,1.382\mathrm{e}-3$ \\
Llama-3.1 CoT timemixer & $0.079\,\pm\,1.151\mathrm{e}-3$ & $0.015\,\pm\,3.293\mathrm{e}-4$ & $0.098\,\pm\,1.675\mathrm{e}-3$ & $0.02\,\pm\,5.097\mathrm{e}-4$ & $0.09\,\pm\,9.862\mathrm{e}-4$ & $0.018\,\pm\,2.485\mathrm{e}-4$ \\
Llama-3.1 ICD +TFM lstm & $0.074\,\pm\,7.703\mathrm{e}-4$ & $0.014\,\pm\,1.793\mathrm{e}-4$ & $0.094\,\pm\,3.676\mathrm{e}-4$ & $0.019\,\pm\,1.301\mathrm{e}-4$ & $0.074\,\pm\,1.087\mathrm{e}-3$ & $0.015\,\pm\,2.811\mathrm{e}-4$ \\
Llama-3.1 ICD +TFM mlp & $0.079\,\pm\,1.656\mathrm{e}-4$ & $0.014\,\pm\,3.786\mathrm{e}-5$ & $0.097\,\pm\,4.725\mathrm{e}-4$ & $0.019\,\pm\,1.769\mathrm{e}-4$ & $0.08\,\pm\,1.747\mathrm{e}-4$ & $0.015\,\pm\,6.11\mathrm{e}-5$ \\
Llama-3.1 ICD +TFM patchtsmixer & $0.125\,\pm\,2.646\mathrm{e}-5$ & $0.028\,\pm\,1.473\mathrm{e}-4$ & $0.14\,\pm\,1.908\mathrm{e}-4$ & $0.034\,\pm\,1.058\mathrm{e}-4$ & $0.453\,\pm\,9.85\mathrm{e}-2$ & $0.338\,\pm\,1.324\mathrm{e}-1$ \\
Llama-3.1 ICD +TFM timemixer & $0.077\,\pm\,4.784\mathrm{e}-4$ & $0.013\,\pm\,1.877\mathrm{e}-4$ & $0.095\,\pm\,2.836\mathrm{e}-4$ & $0.018\,\pm\,2.001\mathrm{e}-4$ & $0.109\,\pm\,8.773\mathrm{e}-4$ & $0.021\,\pm\,3.139\mathrm{e}-4$ \\
Llama-3.1 ICD lstm & $0.074\,\pm\,3.806\mathrm{e}-4$ & $0.015\,\pm\,7.848\mathrm{e}-5$ & $0.095\,\pm\,5.013\mathrm{e}-4$ & $0.02\,\pm\,1.673\mathrm{e}-4$ & $0.076\,\pm\,7.454\mathrm{e}-4$ & $0.016\,\pm\,2.512\mathrm{e}-4$ \\
Llama-3.1 ICD mlp & $0.077\,\pm\,6.549\mathrm{e}-4$ & $0.015\,\pm\,2.034\mathrm{e}-4$ & $0.096\,\pm\,5.709\mathrm{e}-4$ & $0.02\,\pm\,1.431\mathrm{e}-4$ & $0.078\,\pm\,4.151\mathrm{e}-4$ & $0.016\,\pm\,1.066\mathrm{e}-4$ \\
Llama-3.1 ICD patchtsmixer & $0.115\,\pm\,9.215\mathrm{e}-4$ & $0.024\,\pm\,2.721\mathrm{e}-4$ & $0.13\,\pm\,1.749\mathrm{e}-3$ & $0.03\,\pm\,6.951\mathrm{e}-4$ & $0.1\,\pm\,5.492\mathrm{e}-3$ & $0.021\,\pm\,1.42\mathrm{e}-3$ \\
Llama-3.1 ICD timemixer & $0.079\,\pm\,5.826\mathrm{e}-4$ & $0.015\,\pm\,2.47\mathrm{e}-4$ & $0.098\,\pm\,8.147\mathrm{e}-4$ & $0.02\,\pm\,1.876\mathrm{e}-4$ & $0.088\,\pm\,4.189\mathrm{e}-4$ & $0.017\,\pm\,1.237\mathrm{e}-4$ \\
Llama-3.1 Trend +TFM lstm & $0.074\,\pm\,1.042\mathrm{e}-3$ & $0.014\,\pm\,1.662\mathrm{e}-4$ & $0.094\,\pm\,4.75\mathrm{e}-4$ & $0.019\,\pm\,1.803\mathrm{e}-4$ & $0.073\,\pm\,8.15\mathrm{e}-4$ & $0.014\,\pm\,2.974\mathrm{e}-4$ \\
Llama-3.1 Trend +TFM mlp & $0.079\,\pm\,6.755\mathrm{e}-4$ & $0.014\,\pm\,2.344\mathrm{e}-4$ & $0.097\,\pm\,3.592\mathrm{e}-4$ & $0.019\,\pm\,1.127\mathrm{e}-4$ & $0.08\,\pm\,1.446\mathrm{e}-3$ & $0.015\,\pm\,4.917\mathrm{e}-4$ \\
Llama-3.1 Trend +TFM patchtsmixer & $0.125\,\pm\,1.351\mathrm{e}-3$ & $0.028\,\pm\,4.681\mathrm{e}-4$ & $0.14\,\pm\,1.02\mathrm{e}-3$ & $0.034\,\pm\,3.47\mathrm{e}-4$ & $0.39\,\pm\,1.236\mathrm{e}-2$ & $0.275\,\pm\,1.994\mathrm{e}-2$ \\
Llama-3.1 Trend +TFM timemixer & $0.077\,\pm\,3.602\mathrm{e}-4$ & $0.013\,\pm\,4\mathrm{e}-5$ & $0.095\,\pm\,2.159\mathrm{e}-4$ & $0.018\,\pm\,2.517\mathrm{e}-5$ & $0.108\,\pm\,1.084\mathrm{e}-3$ & $0.021\,\pm\,4.368\mathrm{e}-4$ \\
Llama-3.1 Trend lstm & $0.074\,\pm\,3.203\mathrm{e}-4$ & $0.014\,\pm\,9.574\mathrm{e}-6$ & $0.094\,\pm\,4.096\mathrm{e}-4$ & $0.019\,\pm\,1.576\mathrm{e}-4$ & $0.076\,\pm\,1.132\mathrm{e}-3$ & $0.016\,\pm\,2.965\mathrm{e}-4$ \\
Llama-3.1 Trend mlp & $0.076\,\pm\,1.679\mathrm{e}-4$ & $0.014\,\pm\,9.179\mathrm{e}-5$ & $0.096\,\pm\,2.505\mathrm{e}-4$ & $0.019\,\pm\,1.044\mathrm{e}-4$ & $0.078\,\pm\,6.638\mathrm{e}-4$ & $0.016\,\pm\,1.73\mathrm{e}-4$ \\
Llama-3.1 Trend patchtsmixer & $0.114\,\pm\,1.396\mathrm{e}-3$ & $0.024\,\pm\,3.739\mathrm{e}-4$ & $0.13\,\pm\,9.261\mathrm{e}-4$ & $0.029\,\pm\,3.314\mathrm{e}-4$ & $0.095\,\pm\,4.376\mathrm{e}-3$ & $0.019\,\pm\,9.721\mathrm{e}-4$ \\
Llama-3.1 Trend timemixer & $0.078\,\pm\,1.254\mathrm{e}-3$ & $0.015\,\pm\,2.831\mathrm{e}-4$ & $0.097\,\pm\,1.196\mathrm{e}-3$ & $0.02\,\pm\,2.822\mathrm{e}-4$ & $0.089\,\pm\,9.46\mathrm{e}-4$ & $0.017\,\pm\,2.888\mathrm{e}-4$ \\
Llama-3.1 zero\_shot +TFM lstm & $0.072\,\pm\,7.624\mathrm{e}-4$ & $0.013\,\pm\,2.021\mathrm{e}-4$ & $0.089\,\pm\,1.266\mathrm{e}-4$ & $0.017\,\pm\,6.807\mathrm{e}-5$ & $0.073\,\pm\,4.245\mathrm{e}-4$ & $0.014\,\pm\,1.677\mathrm{e}-4$ \\
Llama-3.1 zero\_shot +TFM mlp & $0.075\,\pm\,1.989\mathrm{e}-3$ & $0.012\,\pm\,6.351\mathrm{e}-4$ & $0.092\,\pm\,1.021\mathrm{e}-3$ & $0.017\,\pm\,2.914\mathrm{e}-4$ & $0.077\,\pm\,8.995\mathrm{e}-4$ & $0.014\,\pm\,3.153\mathrm{e}-4$ \\
Llama-3.1 zero\_shot +TFM patchtsmixer & $0.126\,\pm\,9.015\mathrm{e}-4$ & $0.028\,\pm\,2.178\mathrm{e}-4$ & $0.14\,\pm\,1.091\mathrm{e}-3$ & $0.034\,\pm\,3.46\mathrm{e}-4$ & $0.276\,\pm\,1.287\mathrm{e}-1$ & $0.149\,\pm\,1.026\mathrm{e}-1$ \\
Llama-3.1 zero\_shot +TFM timemixer & $0.074\,\pm\,3.95\mathrm{e}-4$ & $0.012\,\pm\,1.015\mathrm{e}-4$ & $0.091\,\pm\,2.234\mathrm{e}-4$ & $0.017\,\pm\,1.274\mathrm{e}-4$ & $0.107\,\pm\,1.173\mathrm{e}-3$ & $0.02\,\pm\,5.33\mathrm{e}-4$ \\
Llama-3.1 zero\_shot lstm & $0.072\,\pm\,3.809\mathrm{e}-4$ & $0.014\,\pm\,9.106\mathrm{e}-5$ & $0.091\,\pm\,2.923\mathrm{e}-4$ & $0.018\,\pm\,1.134\mathrm{e}-4$ & $0.076\,\pm\,1.052\mathrm{e}-3$ & $0.016\,\pm\,2.92\mathrm{e}-4$ \\
Llama-3.1 zero\_shot mlp & $0.074\,\pm\,4.196\mathrm{e}-4$ & $0.014\,\pm\,9.946\mathrm{e}-5$ & $0.093\,\pm\,3.957\mathrm{e}-4$ & $0.019\,\pm\,1.445\mathrm{e}-4$ & $0.076\,\pm\,4.853\mathrm{e}-4$ & $0.016\,\pm\,1.447\mathrm{e}-4$ \\
Llama-3.1 zero\_shot patchtsmixer & $0.114\,\pm\,1.306\mathrm{e}-3$ & $0.024\,\pm\,5.302\mathrm{e}-4$ & $0.129\,\pm\,2.36\mathrm{e}-3$ & $0.029\,\pm\,8.739\mathrm{e}-4$ & $0.093\,\pm\,3.283\mathrm{e}-3$ & $0.019\,\pm\,5.885\mathrm{e}-4$ \\
Llama-3.1 zero\_shot timemixer & $0.076\,\pm\,1.425\mathrm{e}-3$ & $0.014\,\pm\,3.643\mathrm{e}-4$ & $0.095\,\pm\,1.243\mathrm{e}-3$ & $0.019\,\pm\,2.466\mathrm{e}-4$ & $0.088\,\pm\,1.194\mathrm{e}-3$ & $0.017\,\pm\,3.195\mathrm{e}-4$ \\
TFM lstm & $0.075\,\pm\,6.816\mathrm{e}-4$ & $0.015\,\pm\,1.303\mathrm{e}-4$ & $0.094\,\pm\,6.191\mathrm{e}-5$ & $0.019\,\pm\,5.715\mathrm{e}-5$ & $0.075\,\pm\,6.752\mathrm{e}-4$ & $0.016\,\pm\,1.608\mathrm{e}-4$ \\
TFM mlp & $0.077\,\pm\,3.99\mathrm{e}-4$ & $0.015\,\pm\,8.921\mathrm{e}-5$ & $0.095\,\pm\,3.025\mathrm{e}-4$ & $0.019\,\pm\,5.737\mathrm{e}-5$ & $0.076\,\pm\,4.834\mathrm{e}-4$ & $0.016\,\pm\,6.683\mathrm{e}-5$ \\
TFM patchtsmixer & $0.126\,\pm\,1.558\mathrm{e}-3$ & $0.028\,\pm\,5.498\mathrm{e}-4$ & $0.132\,\pm\,7.469\mathrm{e}-3$ & $0.03\,\pm\,3.232\mathrm{e}-3$ & $0.142\,\pm\,3.861\mathrm{e}-3$ & $0.036\,\pm\,1.391\mathrm{e}-3$ \\
TFM timemixer & $0.076\,\pm\,5.576\mathrm{e}-4$ & $0.014\,\pm\,1.573\mathrm{e}-4$ & $0.095\,\pm\,3.951\mathrm{e}-4$ & $0.019\,\pm\,4.546\mathrm{e}-5$ & $0.102\,\pm\,3.706\mathrm{e}-3$ & $0.02\,\pm\,1.618\mathrm{e}-3$ \\
TSDE lstm & $0.066\,\pm\,3.204\mathrm{e}-4$ & $0.012\,\pm\,7.047\mathrm{e}-5$ & $0.072\,\pm\,1.936\mathrm{e}-4$ & $0.012\,\pm\,3.916\mathrm{e}-5$ & $0.052\,\pm\,4.738\mathrm{e}-4$ & $0.009\,\pm\,3.317\mathrm{e}-5$ \\
TSDE mlp & $0.067\,\pm\,2.139\mathrm{e}-4$ & $0.011\,\pm\,2.16\mathrm{e}-5$ & $0.073\,\pm\,2.428\mathrm{e}-4$ & $0.012\,\pm\,1.414\mathrm{e}-5$ & $0.054\,\pm\,1.744\mathrm{e}-4$ & $0.008\,\pm\,2.754\mathrm{e}-5$ \\
TSDE patchtsmixer & $0.127\,\pm\,1.484\mathrm{e}-3$ & $0.029\,\pm\,5.634\mathrm{e}-4$ & $0.103\,\pm\,1.141\mathrm{e}-2$ & $0.02\,\pm\,3.797\mathrm{e}-3$ & $0.177\,\pm\,1.168\mathrm{e}-2$ & $0.053\,\pm\,6.641\mathrm{e}-3$ \\
TSDE timemixer & $0.069\,\pm\,8.416\mathrm{e}-4$ & $0.012\,\pm\,7.416\mathrm{e}-5$ & $0.073\,\pm\,2.546\mathrm{e}-4$ & $0.012\,\pm\,2.944\mathrm{e}-5$ & $0.091\,\pm\,4.927\mathrm{e}-4$ & $0.015\,\pm\,1.533\mathrm{e}-4$ \\
gemini-2.0-flash CoT +TFM lstm & $0.07\,\pm\,4.102\mathrm{e}-4$ & $0.012\,\pm\,1.716\mathrm{e}-4$ & $0.091\,\pm\,8.102\mathrm{e}-4$ & $0.017\,\pm\,1.607\mathrm{e}-4$ & $0.072\,\pm\,2.073\mathrm{e}-3$ & $0.014\,\pm\,5.859\mathrm{e}-4$ \\
gemini-2.0-flash CoT +TFM mlp & $0.076\,\pm\,2.954\mathrm{e}-4$ & $0.013\,\pm\,8.888\mathrm{e}-5$ & $0.095\,\pm\,1.234\mathrm{e}-4$ & $0.018\,\pm\,6.429\mathrm{e}-5$ & $0.079\,\pm\,2.364\mathrm{e}-4$ & $0.014\,\pm\,4.933\mathrm{e}-5$ \\
gemini-2.0-flash CoT +TFM patchtsmixer & $0.125\,\pm\,1.115\mathrm{e}-3$ & $0.028\,\pm\,3.247\mathrm{e}-4$ & $0.133\,\pm\,1.085\mathrm{e}-2$ & $0.031\,\pm\,4.64\mathrm{e}-3$ & $0.425\,\pm\,3.751\mathrm{e}-2$ & $0.288\,\pm\,5.694\mathrm{e}-2$ \\
gemini-2.0-flash CoT +TFM timemixer & $0.075\,\pm\,4.59\mathrm{e}-4$ & $0.012\,\pm\,1.058\mathrm{e}-4$ & $0.092\,\pm\,8.083\mathrm{e}-4$ & $0.017\,\pm\,2.371\mathrm{e}-4$ & $0.107\,\pm\,8.752\mathrm{e}-4$ & $0.021\,\pm\,4.05\mathrm{e}-4$ \\
gemini-2.0-flash CoT lstm & $0.072\,\pm\,6.472\mathrm{e}-4$ & $0.013\,\pm\,1.982\mathrm{e}-4$ & $0.091\,\pm\,3.33\mathrm{e}-4$ & $0.018\,\pm\,8.884\mathrm{e}-5$ & $0.072\,\pm\,8.141\mathrm{e}-4$ & $0.014\,\pm\,2.108\mathrm{e}-4$ \\
gemini-2.0-flash CoT mlp & $0.073\,\pm\,4.444\mathrm{e}-4$ & $0.013\,\pm\,1.389\mathrm{e}-4$ & $0.092\,\pm\,2.359\mathrm{e}-4$ & $0.018\,\pm\,9.815\mathrm{e}-5$ & $0.073\,\pm\,3.309\mathrm{e}-4$ & $0.014\,\pm\,6.551\mathrm{e}-5$ \\
gemini-2.0-flash CoT patchtsmixer & $0.112\,\pm\,8.465\mathrm{e}-4$ & $0.023\,\pm\,2.616\mathrm{e}-4$ & $0.128\,\pm\,8.426\mathrm{e}-4$ & $0.029\,\pm\,3.549\mathrm{e}-4$ & $0.097\,\pm\,1.014\mathrm{e}-2$ & $0.019\,\pm\,3.068\mathrm{e}-3$ \\
gemini-2.0-flash CoT timemixer & $0.076\,\pm\,1.872\mathrm{e}-3$ & $0.014\,\pm\,4.269\mathrm{e}-4$ & $0.093\,\pm\,8.366\mathrm{e}-4$ & $0.018\,\pm\,1.911\mathrm{e}-4$ & $0.084\,\pm\,1.191\mathrm{e}-3$ & $0.015\,\pm\,2.974\mathrm{e}-4$ \\
gemini-2.0-flash ICD +TFM lstm & $0.072\,\pm\,6.045\mathrm{e}-4$ & $0.013\,\pm\,2.179\mathrm{e}-4$ & $0.091\,\pm\,5.595\mathrm{e}-4$ & $0.017\,\pm\,8.963\mathrm{e}-5$ & $0.073\,\pm\,2.059\mathrm{e}-3$ & $0.014\,\pm\,6.668\mathrm{e}-4$ \\
gemini-2.0-flash ICD +TFM mlp & $0.078\,\pm\,4.842\mathrm{e}-4$ & $0.013\,\pm\,1.528\mathrm{e}-4$ & $0.094\,\pm\,2.538\mathrm{e}-4$ & $0.017\,\pm\,7.55\mathrm{e}-5$ & $0.08\,\pm\,1.065\mathrm{e}-3$ & $0.014\,\pm\,3.148\mathrm{e}-4$ \\
gemini-2.0-flash ICD +TFM patchtsmixer & $0.124\,\pm\,1.068\mathrm{e}-3$ & $0.028\,\pm\,3.609\mathrm{e}-4$ & $0.139\,\pm\,7.686\mathrm{e}-4$ & $0.033\,\pm\,4.2\mathrm{e}-4$ & $0.379\,\pm\,2.04\mathrm{e}-2$ & $0.229\,\pm\,2.503\mathrm{e}-2$ \\
gemini-2.0-flash ICD +TFM timemixer & $0.074\,\pm\,4.486\mathrm{e}-4$ & $0.012\,\pm\,2.301\mathrm{e}-4$ & $0.093\,\pm\,7.472\mathrm{e}-4$ & $0.017\,\pm\,2.74\mathrm{e}-4$ & $0.107\,\pm\,1.184\mathrm{e}-3$ & $0.021\,\pm\,5.147\mathrm{e}-4$ \\
gemini-2.0-flash ICD lstm & $0.072\,\pm\,1.111\mathrm{e}-3$ & $0.013\,\pm\,2.629\mathrm{e}-4$ & $0.092\,\pm\,1.443\mathrm{e}-4$ & $0.018\,\pm\,8.287\mathrm{e}-5$ & $0.073\,\pm\,4.526\mathrm{e}-4$ & $0.015\,\pm\,9.142\mathrm{e}-5$ \\
gemini-2.0-flash ICD mlp & $0.074\,\pm\,5.099\mathrm{e}-4$ & $0.013\,\pm\,1.425\mathrm{e}-4$ & $0.093\,\pm\,3.266\mathrm{e}-4$ & $0.018\,\pm\,9.032\mathrm{e}-5$ & $0.074\,\pm\,4.188\mathrm{e}-4$ & $0.015\,\pm\,1.209\mathrm{e}-4$ \\
gemini-2.0-flash ICD patchtsmixer & $0.113\,\pm\,5.735\mathrm{e}-4$ & $0.023\,\pm\,1.782\mathrm{e}-4$ & $0.129\,\pm\,5.676\mathrm{e}-4$ & $0.029\,\pm\,3.551\mathrm{e}-4$ & $0.093\,\pm\,1.037\mathrm{e}-2$ & $0.018\,\pm\,2.615\mathrm{e}-3$ \\
gemini-2.0-flash ICD timemixer & $0.078\,\pm\,2.33\mathrm{e}-3$ & $0.014\,\pm\,4.438\mathrm{e}-4$ & $0.095\,\pm\,1.849\mathrm{e}-3$ & $0.019\,\pm\,4.16\mathrm{e}-4$ & $0.085\,\pm\,7.941\mathrm{e}-4$ & $0.016\,\pm\,1.919\mathrm{e}-4$ \\
gemini-2.0-flash Trend +TFM lstm & $0.072\,\pm\,9.879\mathrm{e}-4$ & $0.013\,\pm\,2.553\mathrm{e}-4$ & $0.093\,\pm\,3.412\mathrm{e}-4$ & $0.018\,\pm\,9\mathrm{e}-5$ & $0.073\,\pm\,1.085\mathrm{e}-3$ & $0.014\,\pm\,3.667\mathrm{e}-4$ \\
gemini-2.0-flash Trend +TFM mlp & $0.077\,\pm\,1.128\mathrm{e}-3$ & $0.013\,\pm\,3.963\mathrm{e}-4$ & $0.096\,\pm\,3.723\mathrm{e}-4$ & $0.018\,\pm\,1.345\mathrm{e}-4$ & $0.08\,\pm\,9.753\mathrm{e}-4$ & $0.014\,\pm\,3.279\mathrm{e}-4$ \\
gemini-2.0-flash Trend +TFM patchtsmixer & $0.126\,\pm\,4.194\mathrm{e}-4$ & $0.028\,\pm\,2.052\mathrm{e}-4$ & $0.139\,\pm\,3.086\mathrm{e}-4$ & $0.034\,\pm\,2.179\mathrm{e}-4$ & $0.339\,\pm\,3.58\mathrm{e}-2$ & $0.201\,\pm\,3.404\mathrm{e}-2$ \\
gemini-2.0-flash Trend +TFM timemixer & $0.074\,\pm\,1.176\mathrm{e}-3$ & $0.012\,\pm\,3.675\mathrm{e}-4$ & $0.093\,\pm\,8.504\mathrm{e}-4$ & $0.017\,\pm\,1.986\mathrm{e}-4$ & $0.108\,\pm\,3.383\mathrm{e}-4$ & $0.021\,\pm\,1.557\mathrm{e}-4$ \\
gemini-2.0-flash Trend lstm & $0.072\,\pm\,8.606\mathrm{e}-4$ & $0.014\,\pm\,3.057\mathrm{e}-4$ & $0.092\,\pm\,4.894\mathrm{e}-4$ & $0.018\,\pm\,1.394\mathrm{e}-4$ & $0.073\,\pm\,6.635\mathrm{e}-4$ & $0.015\,\pm\,1.718\mathrm{e}-4$ \\
gemini-2.0-flash Trend mlp & $0.073\,\pm\,2.54\mathrm{e}-4$ & $0.013\,\pm\,9.747\mathrm{e}-5$ & $0.093\,\pm\,6.64\mathrm{e}-4$ & $0.018\,\pm\,2.25\mathrm{e}-4$ & $0.074\,\pm\,3.777\mathrm{e}-4$ & $0.015\,\pm\,1.139\mathrm{e}-4$ \\
gemini-2.0-flash Trend patchtsmixer & $0.114\,\pm\,1.558\mathrm{e}-3$ & $0.024\,\pm\,5.443\mathrm{e}-4$ & $0.129\,\pm\,7.93\mathrm{e}-4$ & $0.029\,\pm\,3.429\mathrm{e}-4$ & $0.089\,\pm\,2.222\mathrm{e}-3$ & $0.017\,\pm\,4.8\mathrm{e}-4$ \\
gemini-2.0-flash Trend timemixer & $0.077\,\pm\,9.486\mathrm{e}-4$ & $0.014\,\pm\,2.533\mathrm{e}-4$ & $0.094\,\pm\,5.857\mathrm{e}-4$ & $0.018\,\pm\,1.921\mathrm{e}-4$ & $0.086\,\pm\,3.859\mathrm{e}-4$ & $0.016\,\pm\,2.121\mathrm{e}-4$ \\
gemini-2.0-flash zero\_shot +TFM lstm & $0.07\,\pm\,1.208\mathrm{e}-3$ & $0.012\,\pm\,5.456\mathrm{e}-4$ & $0.091\,\pm\,5.216\mathrm{e}-4$ & $0.017\,\pm\,1.674\mathrm{e}-4$ & $0.071\,\pm\,9.767\mathrm{e}-4$ & $0.013\,\pm\,3.25\mathrm{e}-4$ \\
gemini-2.0-flash zero\_shot +TFM mlp & $0.076\,\pm\,7.953\mathrm{e}-4$ & $0.012\,\pm\,2.754\mathrm{e}-4$ & $0.093\,\pm\,5.311\mathrm{e}-4$ & $0.017\,\pm\,1.45\mathrm{e}-4$ & $0.078\,\pm\,6.503\mathrm{e}-4$ & $0.014\,\pm\,1.682\mathrm{e}-4$ \\
gemini-2.0-flash zero\_shot +TFM patchtsmixer & $0.125\,\pm\,1.584\mathrm{e}-3$ & $0.028\,\pm\,4.748\mathrm{e}-4$ & $0.138\,\pm\,1.492\mathrm{e}-3$ & $0.033\,\pm\,6.374\mathrm{e}-4$ & $0.316\,\pm\,1.156\mathrm{e}-2$ & $0.182\,\pm\,1.268\mathrm{e}-2$ \\
gemini-2.0-flash zero\_shot +TFM timemixer & $0.073\,\pm\,4.336\mathrm{e}-4$ & $0.012\,\pm\,1.443\mathrm{e}-4$ & $0.091\,\pm\,2.318\mathrm{e}-4$ & $0.017\,\pm\,1.015\mathrm{e}-4$ & $0.105\,\pm\,9\mathrm{e}-5$ & $0.02\,\pm\,7.506\mathrm{e}-5$ \\
gemini-2.0-flash zero\_shot lstm & $0.07\,\pm\,5.497\mathrm{e}-4$ & $0.013\,\pm\,1.687\mathrm{e}-4$ & $0.09\,\pm\,4.867\mathrm{e}-4$ & $0.018\,\pm\,1.187\mathrm{e}-4$ & $0.071\,\pm\,6.809\mathrm{e}-4$ & $0.014\,\pm\,7.455\mathrm{e}-5$ \\
gemini-2.0-flash zero\_shot mlp & $0.073\,\pm\,1.195\mathrm{e}-3$ & $0.013\,\pm\,3.206\mathrm{e}-4$ & $0.091\,\pm\,4.109\mathrm{e}-4$ & $0.018\,\pm\,1.258\mathrm{e}-4$ & $0.072\,\pm\,7.889\mathrm{e}-4$ & $0.014\,\pm\,2.163\mathrm{e}-4$ \\
gemini-2.0-flash zero\_shot patchtsmixer & $0.112\,\pm\,7.7\mathrm{e}-4$ & $0.023\,\pm\,3.372\mathrm{e}-4$ & $0.128\,\pm\,8.403\mathrm{e}-4$ & $0.028\,\pm\,2.666\mathrm{e}-4$ & $0.088\,\pm\,6.003\mathrm{e}-3$ & $0.017\,\pm\,1.257\mathrm{e}-3$ \\
gemini-2.0-flash zero\_shot timemixer & $0.074\,\pm\,1.52\mathrm{e}-3$ & $0.013\,\pm\,3.207\mathrm{e}-4$ & $0.093\,\pm\,1.556\mathrm{e}-3$ & $0.018\,\pm\,3.88\mathrm{e}-4$ & $0.083\,\pm\,1.11\mathrm{e}-3$ & $0.015\,\pm\,3.31\mathrm{e}-4$ \\
interp lstm & $0.051\,\pm\,5.768\mathrm{e}-4$ & $0.008\,\pm\,7.958\mathrm{e}-5$ & $0.068\,\pm\,1.974\mathrm{e}-4$ & $0.011\,\pm\,4.992\mathrm{e}-5$ & $0.048\,\pm\,2.052\mathrm{e}-4$ & $0.008\,\pm\,2.217\mathrm{e}-5$ \\
interp mlp & $0.06\,\pm\,2.003\mathrm{e}-3$ & $0.009\,\pm\,2.888\mathrm{e}-4$ & $0.075\,\pm\,1.632\mathrm{e}-4$ & $0.013\,\pm\,3.916\mathrm{e}-5$ & $0.054\,\pm\,2.749\mathrm{e}-4$ & $0.009\,\pm\,4.243\mathrm{e}-5$ \\
interp patchtsmixer & $0.184\,\pm\,4.418\mathrm{e}-3$ & $0.435\,\pm\,2.706\mathrm{e}-2$ & $0.142\,\pm\,2.662\mathrm{e}-2$ & $0.103\,\pm\,7.948\mathrm{e}-2$ & $0.117\,\pm\,1.12\mathrm{e}-2$ & $0.133\,\pm\,4.628\mathrm{e}-2$ \\
interp timemixer & $0.231\,\pm\,1.652\mathrm{e}-2$ & $0.121\,\pm\,1.241\mathrm{e}-2$ & $0.19\,\pm\,4.754\mathrm{e}-3$ & $0.082\,\pm\,3.223\mathrm{e}-3$ & $0.319\,\pm\,3.802\mathrm{e}-3$ & $0.22\,\pm\,4.306\mathrm{e}-3$ \\
mean lstm & $0.05\,\pm\,3.677\mathrm{e}-4$ & $0.007\,\pm\,6.557\mathrm{e}-5$ & $0.069\,\pm\,1.621\mathrm{e}-4$ & $0.012\,\pm\,6.455\mathrm{e}-5$ & $0.049\,\pm\,4.51\mathrm{e}-4$ & $0.008\,\pm\,4.193\mathrm{e}-5$ \\
mean mlp & $0.054\,\pm\,3.937\mathrm{e}-4$ & $0.008\,\pm\,3.697\mathrm{e}-5$ & $0.072\,\pm\,6.137\mathrm{e}-5$ & $0.012\,\pm\,2.16\mathrm{e}-5$ & $0.051\,\pm\,7.141\mathrm{e}-5$ & $0.008\,\pm\,1.414\mathrm{e}-5$ \\
mean patchtsmixer & $0.106\,\pm\,3.928\mathrm{e}-4$ & $0.04\,\pm\,2.229\mathrm{e}-4$ & $0.108\,\pm\,2.447\mathrm{e}-4$ & $0.035\,\pm\,4.372\mathrm{e}-4$ & $0.082\,\pm\,4.109\mathrm{e}-4$ & $0.028\,\pm\,2.391\mathrm{e}-4$ \\
mean timemixer & $0.195\,\pm\,1.005\mathrm{e}-2$ & $0.09\,\pm\,7.819\mathrm{e}-3$ & $0.165\,\pm\,1.271\mathrm{e}-3$ & $0.06\,\pm\,7.447\mathrm{e}-4$ & $0.262\,\pm\,3.148\mathrm{e}-2$ & $0.167\,\pm\,2.992\mathrm{e}-2$ \\
No\_sum\_CoT CoT +TFM lstm & $0.065\,\pm\,5.46\mathrm{e}-4$ & $0.011\,\pm\,9.165\mathrm{e}-5$ & $0.083\,\pm\,5.05\mathrm{e}-4$ & $0.015\,\pm\,1.514\mathrm{e}-4$ & $0.064\,\pm\,1.559\mathrm{e}-3$ & $0.011\,\pm\,4.406\mathrm{e}-4$ \\
No\_sum\_CoT CoT +TFM mlp & $0.068\,\pm\,1.489\mathrm{e}-3$ & $0.01\,\pm\,3.9\mathrm{e}-4$ & $0.084\,\pm\,1.162\mathrm{e}-3$ & $0.014\,\pm\,2.957\mathrm{e}-4$ & $0.067\,\pm\,1.8\mathrm{e}-3$ & $0.011\,\pm\,4.652\mathrm{e}-4$ \\
No\_sum\_CoT CoT +TFM patchtsmixer & $0.124\,\pm\,4.937\mathrm{e}-4$ & $0.027\,\pm\,5.429\mathrm{e}-4$ & $0.13\,\pm\,1.521\mathrm{e}-2$ & $0.03\,\pm\,6.112\mathrm{e}-3$ & $0.095\,\pm\,2.757\mathrm{e}-2$ & $0.02\,\pm\,1.131\mathrm{e}-2$ \\
No\_sum\_CoT CoT +TFM timemixer & $0.069\,\pm\,1.213\mathrm{e}-3$ & $0.011\,\pm\,2.967\mathrm{e}-4$ & $0.084\,\pm\,3.821\mathrm{e}-4$ & $0.014\,\pm\,8.387\mathrm{e}-5$ & $0.1\,\pm\,3.803\mathrm{e}-4$ & $0.018\,\pm\,1.442\mathrm{e}-4$ \\
No\_sum\_CoT lstm & $0.068\,\pm\,1.919\mathrm{e}-4$ & $0.012\,\pm\,2.517\mathrm{e}-5$ & $0.087\,\pm\,9.539\mathrm{e}-4$ & $0.017\,\pm\,1.947\mathrm{e}-4$ & $0.066\,\pm\,7.127\mathrm{e}-4$ & $0.013\,\pm\,1.836\mathrm{e}-4$ \\
No\_sum\_CoT mlp & $0.068\,\pm\,4.33\mathrm{e}-4$ & $0.011\,\pm\,1.034\mathrm{e}-4$ & $0.087\,\pm\,2.246\mathrm{e}-4$ & $0.016\,\pm\,6.245\mathrm{e}-5$ & $0.068\,\pm\,5.267\mathrm{e}-4$ & $0.013\,\pm\,1.916\mathrm{e}-4$ \\
No\_sum\_CoT patchtsmixer & $0.11\,\pm\,4.16\mathrm{e}-4$ & $0.022\,\pm\,2.835\mathrm{e}-4$ & $0.126\,\pm\,3.01\mathrm{e}-4$ & $0.028\,\pm\,1.877\mathrm{e}-4$ & $0.091\,\pm\,7.053\mathrm{e}-3$ & $0.017\,\pm\,1.781\mathrm{e}-3$ \\
No\_sum\_CoT timemixer & $0.071\,\pm\,1.913\mathrm{e}-3$ & $0.012\,\pm\,3.332\mathrm{e}-4$ & $0.088\,\pm\,1.554\mathrm{e}-3$ & $0.016\,\pm\,4.282\mathrm{e}-4$ & $0.078\,\pm\,5.167\mathrm{e}-4$ & $0.014\,\pm\,1.441\mathrm{e}-4$ \\
No\_sum\_ICD ICD +TFM lstm & $0.064\,\pm\,1.066\mathrm{e}-3$ & $0.011\,\pm\,2.75\mathrm{e}-4$ & $0.082\,\pm\,3.418\mathrm{e}-4$ & $0.015\,\pm\,1.05\mathrm{e}-4$ & $0.063\,\pm\,9.255\mathrm{e}-4$ & $0.011\,\pm\,1.724\mathrm{e}-4$ \\
No\_sum\_ICD ICD +TFM mlp & $0.068\,\pm\,4.036\mathrm{e}-4$ & $0.01\,\pm\,1.106\mathrm{e}-4$ & $0.084\,\pm\,3.98\mathrm{e}-4$ & $0.014\,\pm\,1.531\mathrm{e}-4$ & $0.067\,\pm\,1.261\mathrm{e}-3$ & $0.011\,\pm\,3.371\mathrm{e}-4$ \\
No\_sum\_ICD ICD +TFM patchtsmixer & $0.123\,\pm\,4.822\mathrm{e}-4$ & $0.027\,\pm\,3.707\mathrm{e}-4$ & $0.123\,\pm\,1.306\mathrm{e}-2$ & $0.027\,\pm\,5.384\mathrm{e}-3$ & $0.282\,\pm\,1.625\mathrm{e}-1$ & $0.164\,\pm\,1.377\mathrm{e}-1$ \\
No\_sum\_ICD ICD +TFM timemixer & $0.068\,\pm\,3.485\mathrm{e}-4$ & $0.01\,\pm\,1.882\mathrm{e}-4$ & $0.084\,\pm\,1.168\mathrm{e}-3$ & $0.014\,\pm\,3.993\mathrm{e}-4$ & $0.099\,\pm\,1.084\mathrm{e}-3$ & $0.018\,\pm\,3.851\mathrm{e}-4$ \\
No\_sum\_ICD lstm & $0.068\,\pm\,8.225\mathrm{e}-4$ & $0.012\,\pm\,2.161\mathrm{e}-4$ & $0.086\,\pm\,1.076\mathrm{e}-3$ & $0.016\,\pm\,2.791\mathrm{e}-4$ & $0.066\,\pm\,5.363\mathrm{e}-4$ & $0.013\,\pm\,1.179\mathrm{e}-4$ \\
No\_sum\_ICD mlp & $0.068\,\pm\,1.764\mathrm{e}-3$ & $0.012\,\pm\,4.181\mathrm{e}-4$ & $0.087\,\pm\,8.077\mathrm{e}-4$ & $0.016\,\pm\,2.247\mathrm{e}-4$ & $0.068\,\pm\,6.574\mathrm{e}-4$ & $0.013\,\pm\,1.47\mathrm{e}-4$ \\
No\_sum\_ICD patchtsmixer & $0.112\,\pm\,1.053\mathrm{e}-3$ & $0.023\,\pm\,3.8\mathrm{e}-4$ & $0.126\,\pm\,3.79\mathrm{e}-4$ & $0.028\,\pm\,1.564\mathrm{e}-4$ & $0.089\,\pm\,3.511\mathrm{e}-3$ & $0.017\,\pm\,6.877\mathrm{e}-4$ \\
No\_sum\_ICD timemixer & $0.071\,\pm\,1.266\mathrm{e}-3$ & $0.012\,\pm\,3.096\mathrm{e}-4$ & $0.087\,\pm\,8.752\mathrm{e}-4$ & $0.016\,\pm\,2.513\mathrm{e}-4$ & $0.079\,\pm\,7.487\mathrm{e}-4$ & $0.014\,\pm\,2.395\mathrm{e}-4$ \\
No\_sum\_Trend Trend +TFM lstm & $0.064\,\pm\,3\mathrm{e}-3$ & $0.01\,\pm\,7.238\mathrm{e}-4$ & $0.082\,\pm\,4.706\mathrm{e}-4$ & $0.015\,\pm\,1.732\mathrm{e}-4$ & $0.064\,\pm\,1.618\mathrm{e}-3$ & $0.011\,\pm\,4.07\mathrm{e}-4$ \\
No\_sum\_Trend Trend +TFM mlp & $0.067\,\pm\,1.328\mathrm{e}-3$ & $0.01\,\pm\,3.251\mathrm{e}-4$ & $0.084\,\pm\,8.851\mathrm{e}-4$ & $0.014\,\pm\,2.506\mathrm{e}-4$ & $0.067\,\pm\,4.674\mathrm{e}-4$ & $0.011\,\pm\,1.365\mathrm{e}-4$ \\
No\_sum\_Trend Trend +TFM patchtsmixer & $0.124\,\pm\,1.31\mathrm{e}-3$ & $0.027\,\pm\,3.134\mathrm{e}-4$ & $0.131\,\pm\,7.397\mathrm{e}-3$ & $0.03\,\pm\,3.107\mathrm{e}-3$ & $0.264\,\pm\,1.202\mathrm{e}-1$ & $0.145\,\pm\,1.013\mathrm{e}-1$ \\
No\_sum\_Trend Trend +TFM timemixer & $0.069\,\pm\,9.413\mathrm{e}-4$ & $0.01\,\pm\,1.45\mathrm{e}-4$ & $0.084\,\pm\,6.694\mathrm{e}-4$ & $0.014\,\pm\,1.818\mathrm{e}-4$ & $0.1\,\pm\,1.34\mathrm{e}-3$ & $0.018\,\pm\,5.112\mathrm{e}-4$ \\
\bottomrule
\end{tabular}
}% end resizebox
\caption{In-distribution results - Forecast. (part 1/2)}
\label{tab:in-distribution_part1}
\end{table}
\begin{table}[t]
\centering
\resizebox{0.95\linewidth}{!}{%
\begin{tabular}{lcccccc}
\toprule
\textbf{Method} & \multicolumn{2}{c}{\textbf{hirid $\rightarrow$ hirid}} & \multicolumn{2}{c}{\textbf{mimic $\rightarrow$ mimic}} & \multicolumn{2}{c}{\textbf{ppicu $\rightarrow$ ppicu}} \\
 & \textbf{masked\_mae} & \textbf{masked\_mse} & \textbf{masked\_mae} & \textbf{masked\_mse} & \textbf{masked\_mae} & \textbf{masked\_mse} \\
\midrule
No\_sum\_Trend lstm & $0.068\,\pm\,1.317\mathrm{e}-3$ & $0.012\,\pm\,3.116\mathrm{e}-4$ & $0.085\,\pm\,4.437\mathrm{e}-4$ & $0.016\,\pm\,1.175\mathrm{e}-4$ & $0.066\,\pm\,5.187\mathrm{e}-4$ & $0.013\,\pm\,1.835\mathrm{e}-4$ \\
No\_sum\_Trend mlp & $0.068\,\pm\,6.357\mathrm{e}-4$ & $0.011\,\pm\,1.617\mathrm{e}-4$ & $0.087\,\pm\,1.297\mathrm{e}-3$ & $0.016\,\pm\,3.724\mathrm{e}-4$ & $0.067\,\pm\,8.032\mathrm{e}-4$ & $0.012\,\pm\,2.634\mathrm{e}-4$ \\
No\_sum\_Trend patchtsmixer & $0.111\,\pm\,8.596\mathrm{e}-4$ & $0.022\,\pm\,2.076\mathrm{e}-4$ & $0.126\,\pm\,1.205\mathrm{e}-3$ & $0.028\,\pm\,5.758\mathrm{e}-4$ & $0.089\,\pm\,6.671\mathrm{e}-3$ & $0.017\,\pm\,1.798\mathrm{e}-3$ \\
No\_sum\_Trend timemixer & $0.072\,\pm\,2.463\mathrm{e}-3$ & $0.012\,\pm\,5.846\mathrm{e}-4$ & $0.088\,\pm\,1.163\mathrm{e}-3$ & $0.016\,\pm\,3.008\mathrm{e}-4$ & $0.079\,\pm\,1.129\mathrm{e}-3$ & $0.014\,\pm\,3.756\mathrm{e}-4$ \\
medgemma CoT +TFM lstm & $0.069\,\pm\,2.873\mathrm{e}-4$ & $0.012\,\pm\,5.686\mathrm{e}-5$ & $0.088\,\pm\,6.381\mathrm{e}-4$ & $0.016\,\pm\,1.65\mathrm{e}-4$ & $0.069\,\pm\,1.11\mathrm{e}-3$ & $0.013\,\pm\,3.317\mathrm{e}-4$ \\
medgemma CoT +TFM mlp & $0.073\,\pm\,5.965\mathrm{e}-4$ & $0.012\,\pm\,1.747\mathrm{e}-4$ & $0.093\,\pm\,3.061\mathrm{e}-4$ & $0.017\,\pm\,1.136\mathrm{e}-4$ & $0.077\,\pm\,1.177\mathrm{e}-3$ & $0.013\,\pm\,3.378\mathrm{e}-4$ \\
medgemma CoT +TFM patchtsmixer & $0.126\,\pm\,1.701\mathrm{e}-4$ & $0.028\,\pm\,2.136\mathrm{e}-4$ & $0.138\,\pm\,1.191\mathrm{e}-3$ & $0.033\,\pm\,4.423\mathrm{e}-4$ & $0.426\,\pm\,2.746\mathrm{e}-2$ & $0.295\,\pm\,3.72\mathrm{e}-2$ \\
medgemma CoT +TFM timemixer & $0.072\,\pm\,1.163\mathrm{e}-3$ & $0.011\,\pm\,2.166\mathrm{e}-4$ & $0.09\,\pm\,7.181\mathrm{e}-4$ & $0.016\,\pm\,2.615\mathrm{e}-4$ & $0.106\,\pm\,1.041\mathrm{e}-3$ & $0.02\,\pm\,4.748\mathrm{e}-4$ \\
medgemma CoT lstm & $0.069\,\pm\,6.06\mathrm{e}-4$ & $0.013\,\pm\,1.515\mathrm{e}-4$ & $0.088\,\pm\,6.359\mathrm{e}-4$ & $0.017\,\pm\,1.708\mathrm{e}-4$ & $0.07\,\pm\,6.807\mathrm{e}-4$ & $0.014\,\pm\,1.799\mathrm{e}-4$ \\
medgemma CoT mlp & $0.071\,\pm\,5.875\mathrm{e}-4$ & $0.013\,\pm\,1.431\mathrm{e}-4$ & $0.09\,\pm\,7.285\mathrm{e}-4$ & $0.017\,\pm\,2.234\mathrm{e}-4$ & $0.072\,\pm\,4.666\mathrm{e}-4$ & $0.014\,\pm\,1.45\mathrm{e}-4$ \\
medgemma CoT patchtsmixer & $0.112\,\pm\,1.6\mathrm{e}-3$ & $0.023\,\pm\,4.853\mathrm{e}-4$ & $0.128\,\pm\,6.378\mathrm{e}-4$ & $0.028\,\pm\,1.309\mathrm{e}-4$ & $0.092\,\pm\,4.877\mathrm{e}-3$ & $0.018\,\pm\,1.024\mathrm{e}-3$ \\
medgemma CoT timemixer & $0.075\,\pm\,2.101\mathrm{e}-3$ & $0.013\,\pm\,3.557\mathrm{e}-4$ & $0.091\,\pm\,8.831\mathrm{e}-4$ & $0.017\,\pm\,2.701\mathrm{e}-4$ & $0.083\,\pm\,8.314\mathrm{e}-4$ & $0.015\,\pm\,3.74\mathrm{e}-4$ \\
medgemma ICD +TFM lstm & $0.072\,\pm\,1.752\mathrm{e}-3$ & $0.013\,\pm\,6.251\mathrm{e}-4$ & $0.09\,\pm\,1.406\mathrm{e}-3$ & $0.017\,\pm\,3.769\mathrm{e}-4$ & $0.072\,\pm\,1.18\mathrm{e}-3$ & $0.014\,\pm\,3.703\mathrm{e}-4$ \\
medgemma ICD +TFM mlp & $0.076\,\pm\,6.813\mathrm{e}-4$ & $0.013\,\pm\,1.93\mathrm{e}-4$ & $0.094\,\pm\,2.524\mathrm{e}-4$ & $0.018\,\pm\,9.504\mathrm{e}-5$ & $0.079\,\pm\,1.08\mathrm{e}-3$ & $0.014\,\pm\,3.46\mathrm{e}-4$ \\
medgemma ICD +TFM patchtsmixer & $0.125\,\pm\,1.208\mathrm{e}-3$ & $0.028\,\pm\,3.5\mathrm{e}-4$ & $0.139\,\pm\,3.731\mathrm{e}-4$ & $0.033\,\pm\,2.201\mathrm{e}-4$ & $0.419\,\pm\,3.58\mathrm{e}-2$ & $0.279\,\pm\,4.63\mathrm{e}-2$ \\
medgemma ICD +TFM timemixer & $0.074\,\pm\,1.771\mathrm{e}-3$ & $0.012\,\pm\,3.913\mathrm{e}-4$ & $0.092\,\pm\,7.543\mathrm{e}-4$ & $0.017\,\pm\,2.829\mathrm{e}-4$ & $0.107\,\pm\,3.934\mathrm{e}-4$ & $0.02\,\pm\,1.861\mathrm{e}-4$ \\
medgemma ICD lstm & $0.071\,\pm\,4.095\mathrm{e}-4$ & $0.013\,\pm\,1.193\mathrm{e}-4$ & $0.091\,\pm\,3.183\mathrm{e}-4$ & $0.018\,\pm\,1.303\mathrm{e}-4$ & $0.072\,\pm\,7.333\mathrm{e}-4$ & $0.015\,\pm\,1.498\mathrm{e}-4$ \\
medgemma ICD mlp & $0.073\,\pm\,9.869\mathrm{e}-4$ & $0.013\,\pm\,2.471\mathrm{e}-4$ & $0.091\,\pm\,5.297\mathrm{e}-4$ & $0.018\,\pm\,1.841\mathrm{e}-4$ & $0.074\,\pm\,4.049\mathrm{e}-4$ & $0.015\,\pm\,1.207\mathrm{e}-4$ \\
medgemma ICD patchtsmixer & $0.113\,\pm\,3.482\mathrm{e}-4$ & $0.023\,\pm\,1.571\mathrm{e}-4$ & $0.128\,\pm\,5.202\mathrm{e}-4$ & $0.029\,\pm\,2.037\mathrm{e}-4$ & $0.093\,\pm\,6.342\mathrm{e}-3$ & $0.018\,\pm\,1.394\mathrm{e}-3$ \\
medgemma ICD timemixer & $0.076\,\pm\,1.618\mathrm{e}-3$ & $0.014\,\pm\,2.87\mathrm{e}-4$ & $0.094\,\pm\,1.292\mathrm{e}-3$ & $0.018\,\pm\,3.181\mathrm{e}-4$ & $0.085\,\pm\,8.767\mathrm{e}-4$ & $0.016\,\pm\,1.905\mathrm{e}-4$ \\
medgemma Trend +TFM lstm & $0.07\,\pm\,4.701\mathrm{e}-4$ & $0.012\,\pm\,1.778\mathrm{e}-4$ & $0.09\,\pm\,9.335\mathrm{e}-4$ & $0.017\,\pm\,2.538\mathrm{e}-4$ & $0.071\,\pm\,1.38\mathrm{e}-3$ & $0.014\,\pm\,4.46\mathrm{e}-4$ \\
medgemma Trend +TFM mlp & $0.075\,\pm\,5.048\mathrm{e}-4$ & $0.012\,\pm\,1.498\mathrm{e}-4$ & $0.092\,\pm\,6.178\mathrm{e}-4$ & $0.017\,\pm\,1.562\mathrm{e}-4$ & $0.078\,\pm\,1.407\mathrm{e}-3$ & $0.014\,\pm\,4.779\mathrm{e}-4$ \\
medgemma Trend +TFM patchtsmixer & $0.126\,\pm\,1.025\mathrm{e}-3$ & $0.028\,\pm\,1.95\mathrm{e}-4$ & $0.134\,\pm\,1.056\mathrm{e}-2$ & $0.031\,\pm\,4.599\mathrm{e}-3$ & $0.375\,\pm\,4.543\mathrm{e}-2$ & $0.238\,\pm\,4.575\mathrm{e}-2$ \\
medgemma Trend +TFM timemixer & $0.073\,\pm\,1.142\mathrm{e}-3$ & $0.012\,\pm\,4.309\mathrm{e}-4$ & $0.091\,\pm\,3.443\mathrm{e}-4$ & $0.017\,\pm\,1.277\mathrm{e}-4$ & $0.107\,\pm\,1.32\mathrm{e}-3$ & $0.021\,\pm\,5.525\mathrm{e}-4$ \\
medgemma Trend lstm & $0.071\,\pm\,4.996\mathrm{e}-4$ & $0.013\,\pm\,1.388\mathrm{e}-4$ & $0.09\,\pm\,2.858\mathrm{e}-4$ & $0.018\,\pm\,7.789\mathrm{e}-5$ & $0.073\,\pm\,3.869\mathrm{e}-4$ & $0.015\,\pm\,1.958\mathrm{e}-4$ \\
medgemma Trend mlp & $0.072\,\pm\,7.023\mathrm{e}-4$ & $0.013\,\pm\,1.992\mathrm{e}-4$ & $0.092\,\pm\,3.242\mathrm{e}-4$ & $0.018\,\pm\,7.724\mathrm{e}-5$ & $0.074\,\pm\,4.473\mathrm{e}-4$ & $0.015\,\pm\,1.184\mathrm{e}-4$ \\
medgemma Trend patchtsmixer & $0.113\,\pm\,1.433\mathrm{e}-3$ & $0.023\,\pm\,3.029\mathrm{e}-4$ & $0.128\,\pm\,1.315\mathrm{e}-3$ & $0.029\,\pm\,4.507\mathrm{e}-4$ & $0.095\,\pm\,4.215\mathrm{e}-3$ & $0.019\,\pm\,9.673\mathrm{e}-4$ \\
medgemma Trend timemixer & $0.075\,\pm\,1.406\mathrm{e}-3$ & $0.014\,\pm\,3.356\mathrm{e}-4$ & $0.094\,\pm\,9.093\mathrm{e}-4$ & $0.018\,\pm\,3.172\mathrm{e}-4$ & $0.086\,\pm\,2.637\mathrm{e}-4$ & $0.016\,\pm\,1.499\mathrm{e}-4$ \\
medgemma zero\_shot +TFM lstm & $0.069\,\pm\,2.157\mathrm{e}-4$ & $0.012\,\pm\,7.095\mathrm{e}-5$ & $0.09\,\pm\,2.8\mathrm{e}-4$ & $0.017\,\pm\,8.718\mathrm{e}-5$ & $0.071\,\pm\,2.487\mathrm{e}-3$ & $0.014\,\pm\,6.589\mathrm{e}-4$ \\
medgemma zero\_shot +TFM mlp & $0.075\,\pm\,1.15\mathrm{e}-3$ & $0.012\,\pm\,3.724\mathrm{e}-4$ & $0.093\,\pm\,8.479\mathrm{e}-4$ & $0.017\,\pm\,2.829\mathrm{e}-4$ & $0.078\,\pm\,5.486\mathrm{e}-4$ & $0.014\,\pm\,1.484\mathrm{e}-4$ \\
medgemma zero\_shot +TFM patchtsmixer & $0.125\,\pm\,1.021\mathrm{e}-3$ & $0.028\,\pm\,5.116\mathrm{e}-4$ & $0.13\,\pm\,1.54\mathrm{e}-2$ & $0.03\,\pm\,6.322\mathrm{e}-3$ & $0.439\,\pm\,4.731\mathrm{e}-2$ & $0.31\,\pm\,4.83\mathrm{e}-2$ \\
medgemma zero\_shot +TFM timemixer & $0.073\,\pm\,7.679\mathrm{e}-4$ & $0.012\,\pm\,2.409\mathrm{e}-4$ & $0.091\,\pm\,7.674\mathrm{e}-4$ & $0.017\,\pm\,2.663\mathrm{e}-4$ & $0.105\,\pm\,1.015\mathrm{e}-3$ & $0.02\,\pm\,3.544\mathrm{e}-4$ \\
medgemma zero\_shot lstm & $0.07\,\pm\,3.414\mathrm{e}-4$ & $0.013\,\pm\,6.782\mathrm{e}-5$ & $0.09\,\pm\,1.015\mathrm{e}-3$ & $0.018\,\pm\,2.858\mathrm{e}-4$ & $0.071\,\pm\,5.2\mathrm{e}-4$ & $0.014\,\pm\,1.564\mathrm{e}-4$ \\
medgemma zero\_shot mlp & $0.072\,\pm\,2.818\mathrm{e}-4$ & $0.013\,\pm\,1.03\mathrm{e}-4$ & $0.091\,\pm\,6.299\mathrm{e}-4$ & $0.018\,\pm\,1.88\mathrm{e}-4$ & $0.073\,\pm\,9.287\mathrm{e}-4$ & $0.014\,\pm\,2.866\mathrm{e}-4$ \\
medgemma zero\_shot patchtsmixer & $0.112\,\pm\,1.105\mathrm{e}-3$ & $0.023\,\pm\,2.934\mathrm{e}-4$ & $0.128\,\pm\,9.704\mathrm{e}-4$ & $0.028\,\pm\,2.298\mathrm{e}-4$ & $0.092\,\pm\,8.414\mathrm{e}-3$ & $0.018\,\pm\,2.275\mathrm{e}-3$ \\
medgemma zero\_shot timemixer & $0.074\,\pm\,2.111\mathrm{e}-3$ & $0.013\,\pm\,4.833\mathrm{e}-4$ & $0.093\,\pm\,5.915\mathrm{e}-4$ & $0.018\,\pm\,1.072\mathrm{e}-4$ & $0.084\,\pm\,7.86\mathrm{e}-4$ & $0.016\,\pm\,1.688\mathrm{e}-4$ \\
No\_sum\_zero\_shot zero\_shot +TFM lstm & $0.065\,\pm\,1.6\mathrm{e}-3$ & $0.011\,\pm\,4.01\mathrm{e}-4$ & $0.083\,\pm\,1.504\mathrm{e}-3$ & $0.015\,\pm\,3.972\mathrm{e}-4$ & $0.064\,\pm\,1.191\mathrm{e}-3$ & $0.011\,\pm\,2.845\mathrm{e}-4$ \\
No\_sum\_zero\_shot zero\_shot +TFM mlp & $0.067\,\pm\,6.681\mathrm{e}-4$ & $0.01\,\pm\,1.626\mathrm{e}-4$ & $0.084\,\pm\,8.605\mathrm{e}-4$ & $0.015\,\pm\,2.631\mathrm{e}-4$ & $0.068\,\pm\,1.01\mathrm{e}-3$ & $0.011\,\pm\,2.639\mathrm{e}-4$ \\
No\_sum\_zero\_shot zero\_shot +TFM patchtsmixer & $0.124\,\pm\,1.164\mathrm{e}-3$ & $0.027\,\pm\,5.45\mathrm{e}-4$ & $0.124\,\pm\,1.319\mathrm{e}-2$ & $0.027\,\pm\,5.462\mathrm{e}-3$ & $0.256\,\pm\,1.429\mathrm{e}-1$ & $0.144\,\pm\,1.174\mathrm{e}-1$ \\
No\_sum\_zero\_shot zero\_shot +TFM timemixer & $0.068\,\pm\,1.837\mathrm{e}-3$ & $0.01\,\pm\,4.328\mathrm{e}-4$ & $0.085\,\pm\,1.501\mathrm{e}-3$ & $0.015\,\pm\,3.487\mathrm{e}-4$ & $0.1\,\pm\,7.862\mathrm{e}-4$ & $0.018\,\pm\,2.641\mathrm{e}-4$ \\
No\_sum\_zero\_shot lstm & $0.067\,\pm\,1.073\mathrm{e}-3$ & $0.012\,\pm\,2.413\mathrm{e}-4$ & $0.086\,\pm\,1.129\mathrm{e}-3$ & $0.016\,\pm\,3.381\mathrm{e}-4$ & $0.066\,\pm\,8.154\mathrm{e}-4$ & $0.013\,\pm\,2.403\mathrm{e}-4$ \\
No\_sum\_zero\_shot mlp & $0.068\,\pm\,8.283\mathrm{e}-4$ & $0.012\,\pm\,2.077\mathrm{e}-4$ & $0.086\,\pm\,9.896\mathrm{e}-4$ & $0.016\,\pm\,2.701\mathrm{e}-4$ & $0.068\,\pm\,4.37\mathrm{e}-4$ & $0.013\,\pm\,1.22\mathrm{e}-4$ \\
No\_sum\_zero\_shot patchtsmixer & $0.11\,\pm\,4.895\mathrm{e}-4$ & $0.022\,\pm\,2.851\mathrm{e}-4$ & $0.126\,\pm\,5.631\mathrm{e}-4$ & $0.028\,\pm\,2.757\mathrm{e}-4$ & $0.089\,\pm\,8.783\mathrm{e}-3$ & $0.017\,\pm\,2.339\mathrm{e}-3$ \\
No\_sum\_zero\_shot timemixer & $0.072\,\pm\,2.877\mathrm{e}-3$ & $0.012\,\pm\,7.297\mathrm{e}-4$ & $0.088\,\pm\,8.869\mathrm{e}-4$ & $0.016\,\pm\,2.265\mathrm{e}-4$ & $0.08\,\pm\,1.347\mathrm{e}-3$ & $0.014\,\pm\,3.821\mathrm{e}-4$ \\
right lstm & $0.049\,\pm\,3.421\mathrm{e}-4$ & $0.007\,\pm\,5.62\mathrm{e}-5$ & $0.067\,\pm\,9.956\mathrm{e}-4$ & $0.011\,\pm\,1.228\mathrm{e}-4$ & $0.047\,\pm\,1.752\mathrm{e}-4$ & $0.008\,\pm\,2.646\mathrm{e}-5$ \\
right mlp & $0.056\,\pm\,1.771\mathrm{e}-4$ & $0.008\,\pm\,2.646\mathrm{e}-5$ & $0.072\,\pm\,1.945\mathrm{e}-4$ & $0.012\,\pm\,1.258\mathrm{e}-5$ & $0.052\,\pm\,2.052\mathrm{e}-4$ & $0.008\,\pm\,1.893\mathrm{e}-5$ \\
right patchtsmixer & $0.109\,\pm\,5.173\mathrm{e}-4$ & $0.041\,\pm\,3.377\mathrm{e}-4$ & $0.11\,\pm\,3.675\mathrm{e}-4$ & $0.037\,\pm\,5.371\mathrm{e}-4$ & $0.083\,\pm\,9.554\mathrm{e}-4$ & $0.031\,\pm\,6.364\mathrm{e}-4$ \\
right timemixer & $0.156\,\pm\,2.139\mathrm{e}-3$ & $0.068\,\pm\,1.209\mathrm{e}-3$ & $0.134\,\pm\,7.387\mathrm{e}-4$ & $0.046\,\pm\,9.389\mathrm{e}-4$ & $0.228\,\pm\,4.642\mathrm{e}-3$ & $0.141\,\pm\,3.671\mathrm{e}-3$ \\
\bottomrule
\end{tabular}
}% end resizebox
\caption{In-distribution results - Forecast. (part 2/2)}
\label{tab:in-distribution_part2}
\end{table}

\begin{table}[t]
\centering
\resizebox{0.8\linewidth}{!}{%
\begin{tabular}{lcccc}
\toprule
\textbf{Method} & \multicolumn{2}{c}{\textbf{hirid $\rightarrow$ ppicu}} & \multicolumn{2}{c}{\textbf{mimic $\rightarrow$ ppicu}} \\
 & \textbf{masked\_mae} & \textbf{masked\_mse} & \textbf{masked\_mae} & \textbf{masked\_mse} \\
\midrule
Llama-3.1 CoT +TFM lstm & $0.233\,\pm\,1.151\mathrm{e}-2$ & $0.12\,\pm\,8.28\mathrm{e}-3$ & $0.263\,\pm\,5.289\mathrm{e}-4$ & $0.151\,\pm\,2.991\mathrm{e}-3$ \\
Llama-3.1 CoT +TFM mlp & $0.257\,\pm\,1.285\mathrm{e}-3$ & $0.138\,\pm\,2.024\mathrm{e}-3$ & $0.266\,\pm\,8.977\mathrm{e}-4$ & $0.155\,\pm\,1.573\mathrm{e}-3$ \\
Llama-3.1 CoT +TFM patchtsmixer & $0.309\,\pm\,1.042\mathrm{e}-2$ & $0.209\,\pm\,2.272\mathrm{e}-2$ & $0.36\,\pm\,6.736\mathrm{e}-3$ & $0.267\,\pm\,1.614\mathrm{e}-2$ \\
Llama-3.1 CoT +TFM timemixer & $0.264\,\pm\,5.936\mathrm{e}-3$ & $0.141\,\pm\,4.233\mathrm{e}-3$ & $0.27\,\pm\,1.086\mathrm{e}-3$ & $0.155\,\pm\,1.749\mathrm{e}-3$ \\
Llama-3.1 CoT lstm & $0.249\,\pm\,3.484\mathrm{e}-3$ & $0.14\,\pm\,4.978\mathrm{e}-3$ & $0.265\,\pm\,1.101\mathrm{e}-3$ & $0.159\,\pm\,1.279\mathrm{e}-3$ \\
Llama-3.1 CoT mlp & $0.254\,\pm\,1.175\mathrm{e}-3$ & $0.144\,\pm\,1.125\mathrm{e}-3$ & $0.266\,\pm\,4.836\mathrm{e}-4$ & $0.16\,\pm\,5.539\mathrm{e}-4$ \\
Llama-3.1 CoT patchtsmixer & $0.301\,\pm\,3.518\mathrm{e}-3$ & $0.203\,\pm\,1.327\mathrm{e}-2$ & $0.35\,\pm\,1.025\mathrm{e}-2$ & $0.255\,\pm\,7.716\mathrm{e}-3$ \\
Llama-3.1 CoT timemixer & $0.257\,\pm\,2.158\mathrm{e}-3$ & $0.147\,\pm\,1.634\mathrm{e}-3$ & $0.273\,\pm\,1.845\mathrm{e}-3$ & $0.165\,\pm\,1.135\mathrm{e}-3$ \\
Llama-3.1 ICD +TFM lstm & $0.244\,\pm\,3.883\mathrm{e}-3$ & $0.129\,\pm\,2.99\mathrm{e}-3$ & $0.259\,\pm\,6.222\mathrm{e}-3$ & $0.146\,\pm\,7.989\mathrm{e}-3$ \\
Llama-3.1 ICD +TFM mlp & $0.255\,\pm\,7.535\mathrm{e}-4$ & $0.139\,\pm\,8.615\mathrm{e}-4$ & $0.262\,\pm\,7.825\mathrm{e}-4$ & $0.148\,\pm\,1.253\mathrm{e}-3$ \\
Llama-3.1 ICD +TFM patchtsmixer & $0.302\,\pm\,7.799\mathrm{e}-3$ & $0.19\,\pm\,1.528\mathrm{e}-2$ & $0.368\,\pm\,1.021\mathrm{e}-2$ & $0.279\,\pm\,2.077\mathrm{e}-2$ \\
Llama-3.1 ICD +TFM timemixer & $0.258\,\pm\,3.675\mathrm{e}-3$ & $0.139\,\pm\,2.935\mathrm{e}-3$ & $0.268\,\pm\,4.168\mathrm{e}-3$ & $0.154\,\pm\,6.667\mathrm{e}-3$ \\
Llama-3.1 ICD lstm & $0.248\,\pm\,6.559\mathrm{e}-4$ & $0.14\,\pm\,9.291\mathrm{e}-4$ & $0.265\,\pm\,8.688\mathrm{e}-4$ & $0.16\,\pm\,1.093\mathrm{e}-3$ \\
Llama-3.1 ICD mlp & $0.248\,\pm\,8.898\mathrm{e}-4$ & $0.14\,\pm\,9.803\mathrm{e}-4$ & $0.267\,\pm\,9.823\mathrm{e}-4$ & $0.161\,\pm\,9.952\mathrm{e}-4$ \\
Llama-3.1 ICD patchtsmixer & $0.296\,\pm\,4.522\mathrm{e}-3$ & $0.191\,\pm\,1.087\mathrm{e}-2$ & $0.349\,\pm\,5.127\mathrm{e}-3$ & $0.259\,\pm\,1.508\mathrm{e}-2$ \\
Llama-3.1 ICD timemixer & $0.254\,\pm\,1.418\mathrm{e}-3$ & $0.144\,\pm\,1.737\mathrm{e}-3$ & $0.272\,\pm\,1.191\mathrm{e}-3$ & $0.165\,\pm\,1.344\mathrm{e}-3$ \\
Llama-3.1 Trend +TFM lstm & $0.241\,\pm\,9.205\mathrm{e}-3$ & $0.127\,\pm\,8.831\mathrm{e}-3$ & $0.265\,\pm\,2.777\mathrm{e}-3$ & $0.154\,\pm\,4.278\mathrm{e}-3$ \\
Llama-3.1 Trend +TFM mlp & $0.255\,\pm\,2.103\mathrm{e}-3$ & $0.136\,\pm\,3.044\mathrm{e}-3$ & $0.264\,\pm\,1.337\mathrm{e}-3$ & $0.152\,\pm\,1.552\mathrm{e}-3$ \\
Llama-3.1 Trend +TFM patchtsmixer & $0.309\,\pm\,2.944\mathrm{e}-3$ & $0.212\,\pm\,1.078\mathrm{e}-2$ & $0.35\,\pm\,6.284\mathrm{e}-3$ & $0.244\,\pm\,1.247\mathrm{e}-2$ \\
Llama-3.1 Trend +TFM timemixer & $0.255\,\pm\,3.634\mathrm{e}-3$ & $0.135\,\pm\,4.983\mathrm{e}-3$ & $0.27\,\pm\,7.901\mathrm{e}-4$ & $0.153\,\pm\,2.791\mathrm{e}-3$ \\
Llama-3.1 Trend lstm & $0.249\,\pm\,2.012\mathrm{e}-3$ & $0.141\,\pm\,2.458\mathrm{e}-3$ & $0.265\,\pm\,9.183\mathrm{e}-4$ & $0.16\,\pm\,6.172\mathrm{e}-4$ \\
Llama-3.1 Trend mlp & $0.251\,\pm\,6.926\mathrm{e}-4$ & $0.142\,\pm\,7.046\mathrm{e}-4$ & $0.268\,\pm\,1.058\mathrm{e}-3$ & $0.161\,\pm\,8.152\mathrm{e}-4$ \\
Llama-3.1 Trend patchtsmixer & $0.299\,\pm\,7.225\mathrm{e}-3$ & $0.207\,\pm\,2.734\mathrm{e}-2$ & $0.343\,\pm\,6.525\mathrm{e}-3$ & $0.242\,\pm\,8.377\mathrm{e}-3$ \\
Llama-3.1 Trend timemixer & $0.254\,\pm\,2.033\mathrm{e}-3$ & $0.144\,\pm\,1.564\mathrm{e}-3$ & $0.273\,\pm\,1.936\mathrm{e}-3$ & $0.165\,\pm\,1.44\mathrm{e}-3$ \\
Llama-3.1 zero\_shot +TFM lstm & $0.236\,\pm\,9.481\mathrm{e}-3$ & $0.122\,\pm\,9.524\mathrm{e}-3$ & $0.263\,\pm\,2.426\mathrm{e}-3$ & $0.151\,\pm\,2.222\mathrm{e}-3$ \\
Llama-3.1 zero\_shot +TFM mlp & $0.254\,\pm\,9.672\mathrm{e}-4$ & $0.133\,\pm\,2.668\mathrm{e}-3$ & $0.259\,\pm\,1.655\mathrm{e}-3$ & $0.142\,\pm\,3.406\mathrm{e}-3$ \\
Llama-3.1 zero\_shot +TFM patchtsmixer & $0.307\,\pm\,1.225\mathrm{e}-3$ & $0.208\,\pm\,5.803\mathrm{e}-3$ & $0.359\,\pm\,1.014\mathrm{e}-2$ & $0.259\,\pm\,1.957\mathrm{e}-2$ \\
Llama-3.1 zero\_shot +TFM timemixer & $0.258\,\pm\,4.549\mathrm{e}-3$ & $0.135\,\pm\,3.992\mathrm{e}-3$ & $0.27\,\pm\,2.229\mathrm{e}-3$ & $0.155\,\pm\,3.77\mathrm{e}-3$ \\
Llama-3.1 zero\_shot lstm & $0.248\,\pm\,2.096\mathrm{e}-3$ & $0.139\,\pm\,3.128\mathrm{e}-3$ & $0.265\,\pm\,8.146\mathrm{e}-4$ & $0.16\,\pm\,8.607\mathrm{e}-4$ \\
Llama-3.1 zero\_shot mlp & $0.252\,\pm\,1.013\mathrm{e}-3$ & $0.143\,\pm\,1.042\mathrm{e}-3$ & $0.266\,\pm\,3.319\mathrm{e}-4$ & $0.16\,\pm\,4.706\mathrm{e}-4$ \\
Llama-3.1 zero\_shot patchtsmixer & $0.293\,\pm\,3.942\mathrm{e}-3$ & $0.183\,\pm\,5.569\mathrm{e}-3$ & $0.353\,\pm\,4.407\mathrm{e}-3$ & $0.254\,\pm\,1.169\mathrm{e}-2$ \\
Llama-3.1 zero\_shot timemixer & $0.254\,\pm\,1.517\mathrm{e}-3$ & $0.143\,\pm\,1.546\mathrm{e}-3$ & $0.274\,\pm\,3.347\mathrm{e}-3$ & $0.165\,\pm\,2.725\mathrm{e}-3$ \\
TFM lstm & $0.256\,\pm\,1.187\mathrm{e}-3$ & $0.148\,\pm\,8.907\mathrm{e}-4$ & $0.271\,\pm\,2.313\mathrm{e}-3$ & $0.165\,\pm\,1.201\mathrm{e}-3$ \\
TFM mlp & $0.252\,\pm\,2.536\mathrm{e}-4$ & $0.142\,\pm\,3.369\mathrm{e}-4$ & $0.273\,\pm\,7.091\mathrm{e}-4$ & $0.167\,\pm\,7.996\mathrm{e}-4$ \\
TFM patchtsmixer & $0.313\,\pm\,5.429\mathrm{e}-3$ & $0.217\,\pm\,1.902\mathrm{e}-2$ & $0.365\,\pm\,1.016\mathrm{e}-2$ & $0.284\,\pm\,2.297\mathrm{e}-2$ \\
TFM timemixer & $0.255\,\pm\,1.952\mathrm{e}-3$ & $0.144\,\pm\,2.339\mathrm{e}-3$ & $0.272\,\pm\,1.852\mathrm{e}-3$ & $0.165\,\pm\,1.846\mathrm{e}-3$ \\
TSDE lstm & $0.441\,\pm\,5.705\mathrm{e}-2$ & $0.284\,\pm\,7.197\mathrm{e}-2$ & $0.317\,\pm\,7.954\mathrm{e}-2$ & $0.172\,\pm\,7.826\mathrm{e}-2$ \\
TSDE mlp & $0.329\,\pm\,3.907\mathrm{e}-2$ & $0.169\,\pm\,3.646\mathrm{e}-2$ & $0.425\,\pm\,3.644\mathrm{e}-2$ & $0.313\,\pm\,4.37\mathrm{e}-2$ \\
TSDE patchtsmixer & $0.311\,\pm\,4.882\mathrm{e}-3$ & $0.209\,\pm\,9.028\mathrm{e}-3$ & $0.361\,\pm\,4.177\mathrm{e}-3$ & $0.269\,\pm\,1.2\mathrm{e}-2$ \\
TSDE timemixer & $0.379\,\pm\,4.678\mathrm{e}-2$ & $0.23\,\pm\,6.628\mathrm{e}-2$ & $0.309\,\pm\,1.989\mathrm{e}-2$ & $0.167\,\pm\,1.677\mathrm{e}-2$ \\
gemini-2.0-flash CoT +TFM lstm & $0.245\,\pm\,7.668\mathrm{e}-3$ & $0.129\,\pm\,8.157\mathrm{e}-3$ & $0.264\,\pm\,7.638\mathrm{e}-3$ & $0.152\,\pm\,1.099\mathrm{e}-2$ \\
gemini-2.0-flash CoT +TFM mlp & $0.256\,\pm\,2.95\mathrm{e}-4$ & $0.137\,\pm\,6.799\mathrm{e}-4$ & $0.271\,\pm\,5.314\mathrm{e}-4$ & $0.158\,\pm\,4.912\mathrm{e}-4$ \\
gemini-2.0-flash CoT +TFM patchtsmixer & $0.303\,\pm\,5.928\mathrm{e}-3$ & $0.194\,\pm\,1.536\mathrm{e}-2$ & $0.35\,\pm\,1.437\mathrm{e}-2$ & $0.249\,\pm\,1.319\mathrm{e}-2$ \\
gemini-2.0-flash CoT +TFM timemixer & $0.262\,\pm\,4.926\mathrm{e}-3$ & $0.14\,\pm\,1.162\mathrm{e}-3$ & $0.271\,\pm\,4.388\mathrm{e}-3$ & $0.152\,\pm\,3.192\mathrm{e}-3$ \\
gemini-2.0-flash CoT lstm & $0.248\,\pm\,2.401\mathrm{e}-3$ & $0.137\,\pm\,2.332\mathrm{e}-3$ & $0.266\,\pm\,6.472\mathrm{e}-4$ & $0.16\,\pm\,1.095\mathrm{e}-3$ \\
gemini-2.0-flash CoT mlp & $0.251\,\pm\,1.123\mathrm{e}-4$ & $0.142\,\pm\,1.458\mathrm{e}-4$ & $0.267\,\pm\,8.293\mathrm{e}-4$ & $0.16\,\pm\,8.07\mathrm{e}-4$ \\
gemini-2.0-flash CoT patchtsmixer & $0.297\,\pm\,1.961\mathrm{e}-3$ & $0.194\,\pm\,6.499\mathrm{e}-3$ & $0.345\,\pm\,8.73\mathrm{e}-3$ & $0.243\,\pm\,1.871\mathrm{e}-2$ \\
gemini-2.0-flash CoT timemixer & $0.259\,\pm\,1.743\mathrm{e}-3$ & $0.147\,\pm\,1.713\mathrm{e}-3$ & $0.272\,\pm\,3.148\mathrm{e}-3$ & $0.163\,\pm\,3.351\mathrm{e}-3$ \\
gemini-2.0-flash ICD +TFM lstm & $0.242\,\pm\,1.895\mathrm{e}-3$ & $0.128\,\pm\,1.697\mathrm{e}-3$ & $0.263\,\pm\,5.395\mathrm{e}-3$ & $0.148\,\pm\,6.053\mathrm{e}-3$ \\
gemini-2.0-flash ICD +TFM mlp & $0.254\,\pm\,1.227\mathrm{e}-3$ & $0.131\,\pm\,1.766\mathrm{e}-3$ & $0.269\,\pm\,1.092\mathrm{e}-3$ & $0.156\,\pm\,1.055\mathrm{e}-3$ \\
gemini-2.0-flash ICD +TFM patchtsmixer & $0.309\,\pm\,2.339\mathrm{e}-3$ & $0.202\,\pm\,6.27\mathrm{e}-3$ & $0.359\,\pm\,1.048\mathrm{e}-2$ & $0.258\,\pm\,1.893\mathrm{e}-2$ \\
gemini-2.0-flash ICD +TFM timemixer & $0.263\,\pm\,1.018\mathrm{e}-3$ & $0.136\,\pm\,1.011\mathrm{e}-3$ & $0.267\,\pm\,5.24\mathrm{e}-3$ & $0.149\,\pm\,6.799\mathrm{e}-3$ \\
gemini-2.0-flash ICD lstm & $0.247\,\pm\,5.091\mathrm{e}-3$ & $0.138\,\pm\,6.117\mathrm{e}-3$ & $0.263\,\pm\,1.068\mathrm{e}-3$ & $0.157\,\pm\,1.731\mathrm{e}-3$ \\
gemini-2.0-flash ICD mlp & $0.25\,\pm\,1.183\mathrm{e}-3$ & $0.14\,\pm\,1.361\mathrm{e}-3$ & $0.266\,\pm\,8.483\mathrm{e}-4$ & $0.159\,\pm\,8.67\mathrm{e}-4$ \\
gemini-2.0-flash ICD patchtsmixer & $0.299\,\pm\,8.339\mathrm{e}-3$ & $0.2\,\pm\,1.925\mathrm{e}-2$ & $0.342\,\pm\,6.903\mathrm{e}-3$ & $0.243\,\pm\,1.72\mathrm{e}-2$ \\
gemini-2.0-flash ICD timemixer & $0.259\,\pm\,2.312\mathrm{e}-3$ & $0.147\,\pm\,2.326\mathrm{e}-3$ & $0.272\,\pm\,3.99\mathrm{e}-3$ & $0.164\,\pm\,3.513\mathrm{e}-3$ \\
gemini-2.0-flash Trend +TFM lstm & $0.223\,\pm\,2.934\mathrm{e}-3$ & $0.112\,\pm\,1.287\mathrm{e}-3$ & $0.258\,\pm\,5.156\mathrm{e}-3$ & $0.144\,\pm\,6.115\mathrm{e}-3$ \\
gemini-2.0-flash Trend +TFM mlp & $0.255\,\pm\,7.559\mathrm{e}-4$ & $0.132\,\pm\,2.128\mathrm{e}-3$ & $0.265\,\pm\,6.888\mathrm{e}-4$ & $0.15\,\pm\,1.064\mathrm{e}-3$ \\
gemini-2.0-flash Trend +TFM patchtsmixer & $0.304\,\pm\,4.473\mathrm{e}-3$ & $0.195\,\pm\,9.066\mathrm{e}-3$ & $0.362\,\pm\,9.5\mathrm{e}-3$ & $0.267\,\pm\,1.868\mathrm{e}-2$ \\
gemini-2.0-flash Trend +TFM timemixer & $0.259\,\pm\,2.829\mathrm{e}-3$ & $0.141\,\pm\,5.123\mathrm{e}-3$ & $0.271\,\pm\,2.502\mathrm{e}-3$ & $0.152\,\pm\,4.551\mathrm{e}-3$ \\
gemini-2.0-flash Trend lstm & $0.246\,\pm\,2.201\mathrm{e}-3$ & $0.138\,\pm\,2.734\mathrm{e}-3$ & $0.264\,\pm\,6.985\mathrm{e}-4$ & $0.158\,\pm\,8.871\mathrm{e}-4$ \\
gemini-2.0-flash Trend mlp & $0.248\,\pm\,9.524\mathrm{e}-4$ & $0.14\,\pm\,9.351\mathrm{e}-4$ & $0.268\,\pm\,2.051\mathrm{e}-3$ & $0.161\,\pm\,1.963\mathrm{e}-3$ \\
gemini-2.0-flash Trend patchtsmixer & $0.304\,\pm\,2.698\mathrm{e}-3$ & $0.216\,\pm\,1.305\mathrm{e}-2$ & $0.347\,\pm\,1.166\mathrm{e}-2$ & $0.244\,\pm\,1.992\mathrm{e}-2$ \\
gemini-2.0-flash Trend timemixer & $0.254\,\pm\,1.467\mathrm{e}-3$ & $0.144\,\pm\,1.907\mathrm{e}-3$ & $0.272\,\pm\,2.424\mathrm{e}-3$ & $0.164\,\pm\,2.789\mathrm{e}-3$ \\
gemini-2.0-flash zero\_shot +TFM lstm & $0.237\,\pm\,8.483\mathrm{e}-3$ & $0.123\,\pm\,8.268\mathrm{e}-3$ & $0.269\,\pm\,7.437\mathrm{e}-3$ & $0.157\,\pm\,8.831\mathrm{e}-3$ \\
gemini-2.0-flash zero\_shot +TFM mlp & $0.257\,\pm\,2.318\mathrm{e}-4$ & $0.14\,\pm\,3.055\mathrm{e}-4$ & $0.27\,\pm\,1.445\mathrm{e}-3$ & $0.158\,\pm\,1.491\mathrm{e}-3$ \\
gemini-2.0-flash zero\_shot +TFM patchtsmixer & $0.322\,\pm\,1.483\mathrm{e}-3$ & $0.237\,\pm\,1.498\mathrm{e}-2$ & $0.349\,\pm\,2.874\mathrm{e}-3$ & $0.241\,\pm\,7.466\mathrm{e}-3$ \\
gemini-2.0-flash zero\_shot +TFM timemixer & $0.257\,\pm\,2.596\mathrm{e}-3$ & $0.137\,\pm\,4.234\mathrm{e}-3$ & $0.271\,\pm\,1.195\mathrm{e}-3$ & $0.152\,\pm\,1.976\mathrm{e}-3$ \\
gemini-2.0-flash zero\_shot lstm & $0.25\,\pm\,2.993\mathrm{e}-3$ & $0.141\,\pm\,3.455\mathrm{e}-3$ & $0.267\,\pm\,5.898\mathrm{e}-4$ & $0.16\,\pm\,5.229\mathrm{e}-4$ \\
gemini-2.0-flash zero\_shot mlp & $0.253\,\pm\,1.152\mathrm{e}-3$ & $0.144\,\pm\,8.367\mathrm{e}-4$ & $0.27\,\pm\,1.568\mathrm{e}-3$ & $0.163\,\pm\,1.278\mathrm{e}-3$ \\
gemini-2.0-flash zero\_shot patchtsmixer & $0.297\,\pm\,8.402\mathrm{e}-3$ & $0.193\,\pm\,2.072\mathrm{e}-2$ & $0.353\,\pm\,1.37\mathrm{e}-2$ & $0.261\,\pm\,2.067\mathrm{e}-2$ \\
gemini-2.0-flash zero\_shot timemixer & $0.256\,\pm\,6.253\mathrm{e}-4$ & $0.146\,\pm\,4.215\mathrm{e}-4$ & $0.272\,\pm\,1.866\mathrm{e}-3$ & $0.164\,\pm\,1.651\mathrm{e}-3$ \\
interp lstm & $0.326\,\pm\,7.263\mathrm{e}-3$ & $0.217\,\pm\,5.938\mathrm{e}-3$ & $0.383\,\pm\,4.215\mathrm{e}-3$ & $0.276\,\pm\,2.743\mathrm{e}-3$ \\
interp mlp & $0.509\,\pm\,5.545\mathrm{e}-2$ & $0.466\,\pm\,9.495\mathrm{e}-2$ & $0.507\,\pm\,1.317\mathrm{e}-2$ & $0.427\,\pm\,1.943\mathrm{e}-2$ \\
interp patchtsmixer & $0.601\,\pm\,4.662\mathrm{e}-2$ & $24.8\,\pm\,7.965\mathrm{e}0$ & $0.83\,\pm\,3.299\mathrm{e}-2$ & $13.411\,\pm\,3.412\mathrm{e}0$ \\
interp timemixer & $0.59\,\pm\,2.228\mathrm{e}-2$ & $0.614\,\pm\,7.488\mathrm{e}-2$ & $0.56\,\pm\,1.332\mathrm{e}-2$ & $0.561\,\pm\,4.048\mathrm{e}-2$ \\
mean lstm & $0.297\,\pm\,3.83\mathrm{e}-3$ & $0.197\,\pm\,1.58\mathrm{e}-3$ & $0.38\,\pm\,9.415\mathrm{e}-4$ & $0.261\,\pm\,1.091\mathrm{e}-3$ \\
mean mlp & $0.412\,\pm\,9.945\mathrm{e}-3$ & $0.292\,\pm\,9.692\mathrm{e}-3$ & $0.402\,\pm\,1.338\mathrm{e}-2$ & $0.282\,\pm\,1.586\mathrm{e}-2$ \\
mean patchtsmixer & $0.259\,\pm\,4.115\mathrm{e}-3$ & $0.306\,\pm\,1.698\mathrm{e}-2$ & $0.448\,\pm\,3.38\mathrm{e}-2$ & $4.839\,\pm\,1.345\mathrm{e}0$ \\
mean timemixer & $0.575\,\pm\,3.447\mathrm{e}-3$ & $0.541\,\pm\,1.402\mathrm{e}-2$ & $0.557\,\pm\,7.886\mathrm{e}-3$ & $0.51\,\pm\,1.44\mathrm{e}-2$ \\
No\_sum\_CoT CoT +TFM lstm & $0.241\,\pm\,4.677\mathrm{e}-3$ & $0.125\,\pm\,5.111\mathrm{e}-3$ & $0.263\,\pm\,2.178\mathrm{e}-3$ & $0.15\,\pm\,2.378\mathrm{e}-3$ \\
No\_sum\_CoT CoT +TFM mlp & $0.26\,\pm\,3.366\mathrm{e}-3$ & $0.144\,\pm\,4.77\mathrm{e}-3$ & $0.271\,\pm\,3.026\mathrm{e}-3$ & $0.155\,\pm\,4.368\mathrm{e}-3$ \\
No\_sum\_CoT CoT +TFM patchtsmixer & $0.31\,\pm\,6.41\mathrm{e}-3$ & $0.208\,\pm\,1.751\mathrm{e}-2$ & $0.361\,\pm\,1.783\mathrm{e}-3$ & $0.269\,\pm\,5.946\mathrm{e}-3$ \\
No\_sum\_CoT CoT +TFM timemixer & $0.258\,\pm\,5.222\mathrm{e}-3$ & $0.133\,\pm\,2.969\mathrm{e}-3$ & $0.267\,\pm\,6.478\mathrm{e}-3$ & $0.145\,\pm\,9.273\mathrm{e}-3$ \\
No\_sum\_CoT lstm & $0.245\,\pm\,1.906\mathrm{e}-3$ & $0.138\,\pm\,1.487\mathrm{e}-3$ & $0.271\,\pm\,2.812\mathrm{e}-3$ & $0.163\,\pm\,3.417\mathrm{e}-3$ \\
No\_sum\_CoT mlp & $0.252\,\pm\,9.53\mathrm{e}-4$ & $0.145\,\pm\,6.666\mathrm{e}-4$ & $0.283\,\pm\,2.47\mathrm{e}-3$ & $0.174\,\pm\,2.155\mathrm{e}-3$ \\
No\_sum\_CoT patchtsmixer & $0.302\,\pm\,3.796\mathrm{e}-3$ & $0.214\,\pm\,1.484\mathrm{e}-2$ & $0.351\,\pm\,1.451\mathrm{e}-2$ & $0.25\,\pm\,3.05\mathrm{e}-2$ \\
No\_sum\_CoT timemixer & $0.251\,\pm\,2.86\mathrm{e}-3$ & $0.141\,\pm\,2.135\mathrm{e}-3$ & $0.274\,\pm\,4.468\mathrm{e}-3$ & $0.163\,\pm\,5.064\mathrm{e}-3$ \\
No\_sum\_ICD ICD +TFM lstm & $0.245\,\pm\,2.003\mathrm{e}-3$ & $0.132\,\pm\,2.688\mathrm{e}-3$ & $0.265\,\pm\,3.819\mathrm{e}-3$ & $0.152\,\pm\,5.225\mathrm{e}-3$ \\
No\_sum\_ICD ICD +TFM mlp & $0.264\,\pm\,6.594\mathrm{e}-3$ & $0.148\,\pm\,7.287\mathrm{e}-3$ & $0.277\,\pm\,2.85\mathrm{e}-3$ & $0.163\,\pm\,2.906\mathrm{e}-3$ \\
No\_sum\_ICD ICD +TFM patchtsmixer & $0.311\,\pm\,9.231\mathrm{e}-3$ & $0.22\,\pm\,3.153\mathrm{e}-2$ & $0.353\,\pm\,2.39\mathrm{e}-3$ & $0.267\,\pm\,1.882\mathrm{e}-2$ \\
No\_sum\_ICD ICD +TFM timemixer & $0.258\,\pm\,3.285\mathrm{e}-3$ & $0.139\,\pm\,5.799\mathrm{e}-3$ & $0.272\,\pm\,5.074\mathrm{e}-3$ & $0.155\,\pm\,8.076\mathrm{e}-3$ \\
No\_sum\_ICD lstm & $0.243\,\pm\,10\mathrm{e}-4$ & $0.138\,\pm\,1.574\mathrm{e}-3$ & $0.272\,\pm\,1.379\mathrm{e}-3$ & $0.163\,\pm\,9.315\mathrm{e}-4$ \\
No\_sum\_ICD mlp & $0.248\,\pm\,1.423\mathrm{e}-3$ & $0.141\,\pm\,1.563\mathrm{e}-3$ & $0.276\,\pm\,2.058\mathrm{e}-3$ & $0.168\,\pm\,1.711\mathrm{e}-3$ \\
No\_sum\_ICD patchtsmixer & $0.3\,\pm\,5.824\mathrm{e}-3$ & $0.216\,\pm\,2.673\mathrm{e}-2$ & $0.356\,\pm\,7.101\mathrm{e}-3$ & $0.263\,\pm\,1.785\mathrm{e}-2$ \\
No\_sum\_ICD timemixer & $0.248\,\pm\,2.058\mathrm{e}-3$ & $0.14\,\pm\,1.885\mathrm{e}-3$ & $0.28\,\pm\,4.925\mathrm{e}-3$ & $0.17\,\pm\,3.804\mathrm{e}-3$ \\
No\_sum\_Trend Trend +TFM lstm & $0.243\,\pm\,2.09\mathrm{e}-3$ & $0.129\,\pm\,3.814\mathrm{e}-3$ & $0.266\,\pm\,1.709\mathrm{e}-3$ & $0.154\,\pm\,8.954\mathrm{e}-4$ \\
No\_sum\_Trend Trend +TFM mlp & $0.261\,\pm\,2.61\mathrm{e}-3$ & $0.145\,\pm\,3.731\mathrm{e}-3$ & $0.277\,\pm\,3.419\mathrm{e}-3$ & $0.163\,\pm\,3.859\mathrm{e}-3$ \\
No\_sum\_Trend Trend +TFM patchtsmixer & $0.308\,\pm\,2.055\mathrm{e}-3$ & $0.204\,\pm\,4.42\mathrm{e}-3$ & $0.362\,\pm\,1.132\mathrm{e}-2$ & $0.277\,\pm\,3.123\mathrm{e}-2$ \\
No\_sum\_Trend Trend +TFM timemixer & $0.262\,\pm\,2.033\mathrm{e}-3$ & $0.138\,\pm\,4.333\mathrm{e}-3$ & $0.272\,\pm\,1.25\mathrm{e}-3$ & $0.149\,\pm\,1.171\mathrm{e}-3$ \\
\bottomrule
\end{tabular}
}% end resizebox
\caption{Cross-site transfer results - Forecast. (part 1/2)}
\label{tab:cross-site_part1}
\end{table}
\begin{table}[t]
\centering
\resizebox{0.8\linewidth}{!}{%
\begin{tabular}{lcccc}
\toprule
\textbf{Method} & \multicolumn{2}{c}{\textbf{hirid $\rightarrow$ ppicu}} & \multicolumn{2}{c}{\textbf{mimic $\rightarrow$ ppicu}} \\
 & \textbf{masked\_mae} & \textbf{masked\_mse} & \textbf{masked\_mae} & \textbf{masked\_mse} \\
\midrule
No\_sum\_Trend lstm & $0.249\,\pm\,2.623\mathrm{e}-3$ & $0.143\,\pm\,2.817\mathrm{e}-3$ & $0.271\,\pm\,1.111\mathrm{e}-3$ & $0.163\,\pm\,1.111\mathrm{e}-3$ \\
No\_sum\_Trend mlp & $0.253\,\pm\,2.225\mathrm{e}-3$ & $0.145\,\pm\,2.026\mathrm{e}-3$ & $0.284\,\pm\,2.136\mathrm{e}-3$ & $0.175\,\pm\,1.803\mathrm{e}-3$ \\
No\_sum\_Trend patchtsmixer & $0.293\,\pm\,5.256\mathrm{e}-3$ & $0.19\,\pm\,1.041\mathrm{e}-2$ & $0.345\,\pm\,9.259\mathrm{e}-3$ & $0.243\,\pm\,1.885\mathrm{e}-2$ \\
No\_sum\_Trend timemixer & $0.253\,\pm\,2.217\mathrm{e}-3$ & $0.144\,\pm\,2.074\mathrm{e}-3$ & $0.277\,\pm\,2.751\mathrm{e}-3$ & $0.169\,\pm\,3.138\mathrm{e}-3$ \\
medgemma CoT +TFM lstm & $0.24\,\pm\,6.816\mathrm{e}-3$ & $0.125\,\pm\,8.342\mathrm{e}-3$ & $0.269\,\pm\,7.465\mathrm{e}-4$ & $0.157\,\pm\,3.317\mathrm{e}-3$ \\
medgemma CoT +TFM mlp & $0.257\,\pm\,1.504\mathrm{e}-3$ & $0.137\,\pm\,9.943\mathrm{e}-4$ & $0.268\,\pm\,1.119\mathrm{e}-3$ & $0.154\,\pm\,1.309\mathrm{e}-3$ \\
medgemma CoT +TFM patchtsmixer & $0.305\,\pm\,1.024\mathrm{e}-2$ & $0.193\,\pm\,2.069\mathrm{e}-2$ & $0.365\,\pm\,1.438\mathrm{e}-2$ & $0.281\,\pm\,3.208\mathrm{e}-2$ \\
medgemma CoT +TFM timemixer & $0.262\,\pm\,3.617\mathrm{e}-3$ & $0.138\,\pm\,2.563\mathrm{e}-3$ & $0.267\,\pm\,3.583\mathrm{e}-3$ & $0.15\,\pm\,5.676\mathrm{e}-3$ \\
medgemma CoT lstm & $0.249\,\pm\,7.646\mathrm{e}-4$ & $0.141\,\pm\,4.029\mathrm{e}-4$ & $0.265\,\pm\,1.296\mathrm{e}-3$ & $0.16\,\pm\,1.675\mathrm{e}-3$ \\
medgemma CoT mlp & $0.251\,\pm\,2.272\mathrm{e}-4$ & $0.142\,\pm\,1.186\mathrm{e}-4$ & $0.267\,\pm\,1.201\mathrm{e}-3$ & $0.16\,\pm\,1.024\mathrm{e}-3$ \\
medgemma CoT patchtsmixer & $0.302\,\pm\,5.299\mathrm{e}-3$ & $0.2\,\pm\,5.499\mathrm{e}-3$ & $0.353\,\pm\,9.822\mathrm{e}-3$ & $0.261\,\pm\,1.398\mathrm{e}-2$ \\
medgemma CoT timemixer & $0.258\,\pm\,2.634\mathrm{e}-3$ & $0.147\,\pm\,7.614\mathrm{e}-4$ & $0.271\,\pm\,1.594\mathrm{e}-3$ & $0.163\,\pm\,1.808\mathrm{e}-3$ \\
medgemma ICD +TFM lstm & $0.242\,\pm\,3.343\mathrm{e}-3$ & $0.127\,\pm\,5.492\mathrm{e}-3$ & $0.268\,\pm\,2.749\mathrm{e}-3$ & $0.156\,\pm\,3.411\mathrm{e}-3$ \\
medgemma ICD +TFM mlp & $0.256\,\pm\,1.712\mathrm{e}-3$ & $0.137\,\pm\,1.293\mathrm{e}-3$ & $0.269\,\pm\,5.604\mathrm{e}-4$ & $0.156\,\pm\,6.755\mathrm{e}-4$ \\
medgemma ICD +TFM patchtsmixer & $0.309\,\pm\,4.25\mathrm{e}-3$ & $0.204\,\pm\,1.313\mathrm{e}-2$ & $0.358\,\pm\,1.76\mathrm{e}-3$ & $0.259\,\pm\,3.414\mathrm{e}-3$ \\
medgemma ICD +TFM timemixer & $0.264\,\pm\,8.753\mathrm{e}-3$ & $0.143\,\pm\,3.938\mathrm{e}-3$ & $0.265\,\pm\,1.113\mathrm{e}-3$ & $0.149\,\pm\,3.272\mathrm{e}-3$ \\
medgemma ICD lstm & $0.247\,\pm\,1.964\mathrm{e}-3$ & $0.138\,\pm\,3.509\mathrm{e}-3$ & $0.265\,\pm\,1.511\mathrm{e}-3$ & $0.159\,\pm\,1.315\mathrm{e}-3$ \\
medgemma ICD mlp & $0.249\,\pm\,6.003\mathrm{e}-4$ & $0.141\,\pm\,6.605\mathrm{e}-4$ & $0.267\,\pm\,1.313\mathrm{e}-3$ & $0.161\,\pm\,1.376\mathrm{e}-3$ \\
medgemma ICD patchtsmixer & $0.301\,\pm\,8.083\mathrm{e}-3$ & $0.204\,\pm\,2.75\mathrm{e}-2$ & $0.351\,\pm\,1.059\mathrm{e}-2$ & $0.257\,\pm\,2.034\mathrm{e}-2$ \\
medgemma ICD timemixer & $0.255\,\pm\,2.058\mathrm{e}-3$ & $0.145\,\pm\,2.054\mathrm{e}-3$ & $0.272\,\pm\,2.285\mathrm{e}-3$ & $0.164\,\pm\,2.24\mathrm{e}-3$ \\
medgemma Trend +TFM lstm & $0.245\,\pm\,4.502\mathrm{e}-3$ & $0.129\,\pm\,5.574\mathrm{e}-3$ & $0.268\,\pm\,8.775\mathrm{e}-4$ & $0.157\,\pm\,3.522\mathrm{e}-3$ \\
medgemma Trend +TFM mlp & $0.254\,\pm\,4.188\mathrm{e}-4$ & $0.133\,\pm\,1.285\mathrm{e}-3$ & $0.267\,\pm\,1.403\mathrm{e}-3$ & $0.154\,\pm\,1.471\mathrm{e}-3$ \\
medgemma Trend +TFM patchtsmixer & $0.312\,\pm\,3.208\mathrm{e}-3$ & $0.221\,\pm\,1.173\mathrm{e}-2$ & $0.352\,\pm\,1.223\mathrm{e}-3$ & $0.253\,\pm\,1.052\mathrm{e}-2$ \\
medgemma Trend +TFM timemixer & $0.265\,\pm\,5.529\mathrm{e}-3$ & $0.139\,\pm\,1.168\mathrm{e}-3$ & $0.271\,\pm\,1.898\mathrm{e}-3$ & $0.154\,\pm\,4.041\mathrm{e}-3$ \\
medgemma Trend lstm & $0.25\,\pm\,1.1\mathrm{e}-3$ & $0.142\,\pm\,1.041\mathrm{e}-3$ & $0.264\,\pm\,4.763\mathrm{e}-4$ & $0.158\,\pm\,3.932\mathrm{e}-4$ \\
medgemma Trend mlp & $0.251\,\pm\,7.036\mathrm{e}-4$ & $0.143\,\pm\,5.268\mathrm{e}-4$ & $0.267\,\pm\,8.651\mathrm{e}-4$ & $0.161\,\pm\,6.607\mathrm{e}-4$ \\
medgemma Trend patchtsmixer & $0.299\,\pm\,6.688\mathrm{e}-4$ & $0.195\,\pm\,4.897\mathrm{e}-3$ & $0.346\,\pm\,1.116\mathrm{e}-2$ & $0.246\,\pm\,2.384\mathrm{e}-2$ \\
medgemma Trend timemixer & $0.256\,\pm\,1.805\mathrm{e}-3$ & $0.146\,\pm\,1.074\mathrm{e}-3$ & $0.272\,\pm\,2.892\mathrm{e}-3$ & $0.164\,\pm\,2.426\mathrm{e}-3$ \\
medgemma zero\_shot +TFM lstm & $0.25\,\pm\,2.708\mathrm{e}-3$ & $0.139\,\pm\,4.651\mathrm{e}-3$ & $0.264\,\pm\,9.359\mathrm{e}-3$ & $0.151\,\pm\,9.994\mathrm{e}-3$ \\
medgemma zero\_shot +TFM mlp & $0.257\,\pm\,1.904\mathrm{e}-3$ & $0.138\,\pm\,2.683\mathrm{e}-3$ & $0.268\,\pm\,9.304\mathrm{e}-4$ & $0.155\,\pm\,1.016\mathrm{e}-3$ \\
medgemma zero\_shot +TFM patchtsmixer & $0.309\,\pm\,8.308\mathrm{e}-3$ & $0.207\,\pm\,1.436\mathrm{e}-2$ & $0.356\,\pm\,2.022\mathrm{e}-2$ & $0.26\,\pm\,2.808\mathrm{e}-2$ \\
medgemma zero\_shot +TFM timemixer & $0.259\,\pm\,4.9\mathrm{e}-3$ & $0.139\,\pm\,7.448\mathrm{e}-3$ & $0.271\,\pm\,3.455\mathrm{e}-3$ & $0.153\,\pm\,4.72\mathrm{e}-3$ \\
medgemma zero\_shot lstm & $0.248\,\pm\,1.353\mathrm{e}-3$ & $0.141\,\pm\,1.412\mathrm{e}-3$ & $0.267\,\pm\,1.275\mathrm{e}-3$ & $0.16\,\pm\,8.217\mathrm{e}-4$ \\
medgemma zero\_shot mlp & $0.249\,\pm\,7.299\mathrm{e}-4$ & $0.141\,\pm\,5.935\mathrm{e}-4$ & $0.267\,\pm\,1.14\mathrm{e}-3$ & $0.16\,\pm\,1.277\mathrm{e}-3$ \\
medgemma zero\_shot patchtsmixer & $0.295\,\pm\,4.016\mathrm{e}-3$ & $0.192\,\pm\,1.876\mathrm{e}-2$ & $0.349\,\pm\,7.039\mathrm{e}-3$ & $0.247\,\pm\,1.202\mathrm{e}-2$ \\
medgemma zero\_shot timemixer & $0.254\,\pm\,4.558\mathrm{e}-3$ & $0.144\,\pm\,3.587\mathrm{e}-3$ & $0.271\,\pm\,2.25\mathrm{e}-3$ & $0.163\,\pm\,2.291\mathrm{e}-3$ \\
No\_sum\_zero\_shot zero\_shot +TFM lstm & $0.245\,\pm\,4.863\mathrm{e}-3$ & $0.131\,\pm\,6.715\mathrm{e}-3$ & $0.264\,\pm\,2.851\mathrm{e}-3$ & $0.15\,\pm\,4.289\mathrm{e}-3$ \\
No\_sum\_zero\_shot zero\_shot +TFM mlp & $0.262\,\pm\,4.131\mathrm{e}-3$ & $0.146\,\pm\,4.051\mathrm{e}-3$ & $0.273\,\pm\,3.846\mathrm{e}-3$ & $0.158\,\pm\,4.645\mathrm{e}-3$ \\
No\_sum\_zero\_shot zero\_shot +TFM patchtsmixer & $0.304\,\pm\,2.445\mathrm{e}-3$ & $0.194\,\pm\,9.183\mathrm{e}-3$ & $0.356\,\pm\,2.551\mathrm{e}-3$ & $0.265\,\pm\,1.22\mathrm{e}-2$ \\
No\_sum\_zero\_shot zero\_shot +TFM timemixer & $0.26\,\pm\,9.804\mathrm{e}-3$ & $0.134\,\pm\,3.106\mathrm{e}-3$ & $0.273\,\pm\,3.046\mathrm{e}-3$ & $0.156\,\pm\,4.517\mathrm{e}-3$ \\
No\_sum\_zero\_shot lstm & $0.246\,\pm\,1.023\mathrm{e}-3$ & $0.139\,\pm\,4.635\mathrm{e}-4$ & $0.27\,\pm\,1.73\mathrm{e}-3$ & $0.162\,\pm\,2.37\mathrm{e}-3$ \\
No\_sum\_zero\_shot mlp & $0.251\,\pm\,2.359\mathrm{e}-3$ & $0.143\,\pm\,1.861\mathrm{e}-3$ & $0.282\,\pm\,2.943\mathrm{e}-3$ & $0.173\,\pm\,2.678\mathrm{e}-3$ \\
No\_sum\_zero\_shot patchtsmixer & $0.296\,\pm\,1.026\mathrm{e}-2$ & $0.195\,\pm\,2.108\mathrm{e}-2$ & $0.351\,\pm\,3.333\mathrm{e}-3$ & $0.259\,\pm\,2.272\mathrm{e}-2$ \\
No\_sum\_zero\_shot timemixer & $0.249\,\pm\,3.272\mathrm{e}-3$ & $0.14\,\pm\,3.473\mathrm{e}-3$ & $0.28\,\pm\,2.941\mathrm{e}-3$ & $0.169\,\pm\,1.838\mathrm{e}-3$ \\
right lstm & $0.32\,\pm\,9.703\mathrm{e}-3$ & $0.212\,\pm\,5.96\mathrm{e}-3$ & $0.379\,\pm\,3.51\mathrm{e}-3$ & $0.27\,\pm\,2.655\mathrm{e}-3$ \\
right mlp & $0.432\,\pm\,3.094\mathrm{e}-2$ & $0.317\,\pm\,3.616\mathrm{e}-2$ & $0.409\,\pm\,9.342\mathrm{e}-3$ & $0.28\,\pm\,1.177\mathrm{e}-2$ \\
right patchtsmixer & $0.303\,\pm\,1.23\mathrm{e}-2$ & $0.417\,\pm\,4.725\mathrm{e}-2$ & $0.547\,\pm\,3.435\mathrm{e}-2$ & $6.344\,\pm\,1.676\mathrm{e}0$ \\
right timemixer & $0.537\,\pm\,4.212\mathrm{e}-2$ & $0.593\,\pm\,2.114\mathrm{e}-1$ & $0.487\,\pm\,1.123\mathrm{e}-2$ & $0.431\,\pm\,2.56\mathrm{e}-2$ \\
\bottomrule
\end{tabular}
}% end resizebox
\caption{Cross-site transfer results - Forecast. (part 2/2)}
\label{tab:cross-site_part2}
\end{table}

\begin{table}[t]
\centering
\resizebox{0.95\linewidth}{!}{%
\begin{tabular}{lcccccc}
\toprule
\textbf{Method} & \multicolumn{2}{c}{\textbf{hirid $\rightarrow$ hirid}} & \multicolumn{2}{c}{\textbf{mimic $\rightarrow$ mimic}} & \multicolumn{2}{c}{\textbf{ppicu $\rightarrow$ ppicu}} \\
 & \textbf{mae} & \textbf{mse} & \textbf{mae} & \textbf{mse} & \textbf{mae} & \textbf{mse} \\
\midrule
Llama-3.1 CoT +TFM lstm & $0.302\,\pm\,1.48\mathrm{e}-2$ & $0.379\,\pm\,3.635\mathrm{e}-2$ & $0.322\,\pm\,8.197\mathrm{e}-3$ & $0.567\,\pm\,4.639\mathrm{e}-3$ & $0.351\,\pm\,4.62\mathrm{e}-3$ & $0.937\,\pm\,8.33\mathrm{e}-3$ \\
Llama-3.1 CoT +TFM mlp & $0.304\,\pm\,9.901\mathrm{e}-3$ & $0.372\,\pm\,1.076\mathrm{e}-2$ & $0.304\,\pm\,3.403\mathrm{e}-3$ & $0.505\,\pm\,1.562\mathrm{e}-2$ & $0.343\,\pm\,9.457\mathrm{e}-3$ & $0.922\,\pm\,1.08\mathrm{e}-2$ \\
Llama-3.1 CoT +TFM patchtsmixer & $0.524\,\pm\,2.093\mathrm{e}-2$ & $0.691\,\pm\,3.479\mathrm{e}-2$ & $0.47\,\pm\,2.87\mathrm{e}-2$ & $0.766\,\pm\,1.297\mathrm{e}-1$ & $0.416\,\pm\,9.236\mathrm{e}-3$ & $1.011\,\pm\,3.858\mathrm{e}-3$ \\
Llama-3.1 CoT +TFM timemixer & $0.348\,\pm\,3.617\mathrm{e}-3$ & $0.38\,\pm\,1.789\mathrm{e}-3$ & $0.338\,\pm\,1.84\mathrm{e}-2$ & $0.519\,\pm\,3.783\mathrm{e}-2$ & $0.337\,\pm\,5.955\mathrm{e}-3$ & $0.924\,\pm\,7.734\mathrm{e}-3$ \\
Llama-3.1 CoT lstm & $0.378\,\pm\,1.686\mathrm{e}-2$ & $0.527\,\pm\,1.747\mathrm{e}-2$ & $0.396\,\pm\,1.467\mathrm{e}-2$ & $0.692\,\pm\,9.725\mathrm{e}-3$ & $0.358\,\pm\,6.408\mathrm{e}-3$ & $0.958\,\pm\,7.056\mathrm{e}-3$ \\
Llama-3.1 CoT mlp & $0.378\,\pm\,1.342\mathrm{e}-2$ & $0.537\,\pm\,1.634\mathrm{e}-2$ & $0.383\,\pm\,7.868\mathrm{e}-3$ & $0.679\,\pm\,1.381\mathrm{e}-2$ & $0.353\,\pm\,5.766\mathrm{e}-3$ & $0.957\,\pm\,7.114\mathrm{e}-3$ \\
Llama-3.1 CoT patchtsmixer & $0.45\,\pm\,9.321\mathrm{e}-3$ & $0.603\,\pm\,1.17\mathrm{e}-2$ & $0.436\,\pm\,1.907\mathrm{e}-2$ & $0.726\,\pm\,1.54\mathrm{e}-2$ & $0.371\,\pm\,5.441\mathrm{e}-3$ & $0.948\,\pm\,4.508\mathrm{e}-3$ \\
Llama-3.1 CoT timemixer & $0.428\,\pm\,9.948\mathrm{e}-3$ & $0.608\,\pm\,1.768\mathrm{e}-2$ & $0.4\,\pm\,1.577\mathrm{e}-2$ & $0.745\,\pm\,4.069\mathrm{e}-2$ & $0.348\,\pm\,1.209\mathrm{e}-2$ & $0.959\,\pm\,3.893\mathrm{e}-3$ \\
Llama-3.1 ICD +TFM lstm & $0.305\,\pm\,3.202\mathrm{e}-3$ & $0.38\,\pm\,6.206\mathrm{e}-3$ & $0.315\,\pm\,7.487\mathrm{e}-3$ & $0.54\,\pm\,2.976\mathrm{e}-2$ & $0.346\,\pm\,1.467\mathrm{e}-3$ & $0.93\,\pm\,6.941\mathrm{e}-4$ \\
Llama-3.1 ICD +TFM mlp & $0.291\,\pm\,1.751\mathrm{e}-2$ & $0.338\,\pm\,4.194\mathrm{e}-2$ & $0.307\,\pm\,1.124\mathrm{e}-2$ & $0.512\,\pm\,2.612\mathrm{e}-2$ & $0.338\,\pm\,5.783\mathrm{e}-3$ & $0.907\,\pm\,2.877\mathrm{e}-2$ \\
Llama-3.1 ICD +TFM patchtsmixer & $0.467\,\pm\,6.059\mathrm{e}-2$ & $0.549\,\pm\,1.337\mathrm{e}-1$ & $0.443\,\pm\,3.829\mathrm{e}-2$ & $0.667\,\pm\,1.191\mathrm{e}-1$ & $0.409\,\pm\,7.221\mathrm{e}-3$ & $0.998\,\pm\,9.691\mathrm{e}-3$ \\
Llama-3.1 ICD +TFM timemixer & $0.352\,\pm\,2.81\mathrm{e}-3$ & $0.393\,\pm\,3.153\mathrm{e}-2$ & $0.343\,\pm\,9.235\mathrm{e}-3$ & $0.544\,\pm\,2.314\mathrm{e}-2$ & $0.339\,\pm\,8.263\mathrm{e}-3$ & $0.931\,\pm\,1.72\mathrm{e}-3$ \\
Llama-3.1 ICD lstm & $0.373\,\pm\,1.35\mathrm{e}-2$ & $0.507\,\pm\,1.465\mathrm{e}-2$ & $0.396\,\pm\,4.652\mathrm{e}-3$ & $0.671\,\pm\,1.096\mathrm{e}-2$ & $0.343\,\pm\,1.374\mathrm{e}-2$ & $0.943\,\pm\,1.831\mathrm{e}-2$ \\
Llama-3.1 ICD mlp & $0.375\,\pm\,7.018\mathrm{e}-3$ & $0.519\,\pm\,1.186\mathrm{e}-2$ & $0.386\,\pm\,1.069\mathrm{e}-2$ & $0.662\,\pm\,2.48\mathrm{e}-2$ & $0.346\,\pm\,1.124\mathrm{e}-2$ & $0.945\,\pm\,7.691\mathrm{e}-3$ \\
Llama-3.1 ICD patchtsmixer & $0.44\,\pm\,1.366\mathrm{e}-2$ & $0.567\,\pm\,2.372\mathrm{e}-2$ & $0.414\,\pm\,3.289\mathrm{e}-3$ & $0.694\,\pm\,1.099\mathrm{e}-2$ & $0.363\,\pm\,8.136\mathrm{e}-3$ & $0.951\,\pm\,7.857\mathrm{e}-3$ \\
Llama-3.1 ICD timemixer & $0.415\,\pm\,7.205\mathrm{e}-3$ & $0.598\,\pm\,1.578\mathrm{e}-2$ & $0.394\,\pm\,7.977\mathrm{e}-3$ & $0.735\,\pm\,1.667\mathrm{e}-2$ & $0.346\,\pm\,8.294\mathrm{e}-3$ & $0.952\,\pm\,5.613\mathrm{e}-3$ \\
Llama-3.1 Trend +TFM lstm & $0.288\,\pm\,4.85\mathrm{e}-3$ & $0.357\,\pm\,2.131\mathrm{e}-2$ & $0.294\,\pm\,9.581\mathrm{e}-3$ & $0.519\,\pm\,2.705\mathrm{e}-2$ & $0.352\,\pm\,1.563\mathrm{e}-3$ & $0.94\,\pm\,9.196\mathrm{e}-4$ \\
Llama-3.1 Trend +TFM mlp & $0.291\,\pm\,1.039\mathrm{e}-2$ & $0.342\,\pm\,2.252\mathrm{e}-2$ & $0.304\,\pm\,8\mathrm{e}-3$ & $0.539\,\pm\,1.464\mathrm{e}-2$ & $0.354\,\pm\,6.17\mathrm{e}-3$ & $0.919\,\pm\,2.627\mathrm{e}-3$ \\
Llama-3.1 Trend +TFM patchtsmixer & $0.488\,\pm\,3.853\mathrm{e}-2$ & $0.598\,\pm\,6.89\mathrm{e}-2$ & $0.469\,\pm\,2.486\mathrm{e}-2$ & $0.724\,\pm\,7.989\mathrm{e}-2$ & $0.414\,\pm\,1.17\mathrm{e}-2$ & $0.993\,\pm\,4.875\mathrm{e}-3$ \\
Llama-3.1 Trend +TFM timemixer & $0.335\,\pm\,3.325\mathrm{e}-3$ & $0.374\,\pm\,9.667\mathrm{e}-3$ & $0.33\,\pm\,8.606\mathrm{e}-3$ & $0.532\,\pm\,1.417\mathrm{e}-2$ & $0.341\,\pm\,1.1\mathrm{e}-2$ & $0.935\,\pm\,1.23\mathrm{e}-2$ \\
Llama-3.1 Trend lstm & $0.317\,\pm\,7.011\mathrm{e}-3$ & $0.417\,\pm\,1.042\mathrm{e}-2$ & $0.32\,\pm\,7.124\mathrm{e}-3$ & $0.587\,\pm\,1.364\mathrm{e}-2$ & $0.349\,\pm\,4.507\mathrm{e}-3$ & $0.944\,\pm\,1.046\mathrm{e}-2$ \\
Llama-3.1 Trend mlp & $0.313\,\pm\,1.212\mathrm{e}-2$ & $0.411\,\pm\,2.107\mathrm{e}-2$ & $0.311\,\pm\,4.869\mathrm{e}-3$ & $0.579\,\pm\,1.221\mathrm{e}-2$ & $0.351\,\pm\,3.812\mathrm{e}-3$ & $0.938\,\pm\,1.169\mathrm{e}-2$ \\
Llama-3.1 Trend patchtsmixer & $0.383\,\pm\,9.965\mathrm{e}-3$ & $0.473\,\pm\,1.785\mathrm{e}-2$ & $0.369\,\pm\,7.19\mathrm{e}-3$ & $0.616\,\pm\,1.752\mathrm{e}-2$ & $0.374\,\pm\,9.925\mathrm{e}-3$ & $0.943\,\pm\,1.132\mathrm{e}-2$ \\
Llama-3.1 Trend timemixer & $0.359\,\pm\,7.483\mathrm{e}-3$ & $0.479\,\pm\,1.367\mathrm{e}-2$ & $0.338\,\pm\,6.444\mathrm{e}-3$ & $0.625\,\pm\,7.808\mathrm{e}-3$ & $0.353\,\pm\,6.539\mathrm{e}-3$ & $0.952\,\pm\,9.052\mathrm{e}-3$ \\
Llama-3.1 zero\_shot +TFM lstm & $0.31\,\pm\,9.545\mathrm{e}-3$ & $0.398\,\pm\,2.841\mathrm{e}-2$ & $0.32\,\pm\,4.846\mathrm{e}-3$ & $0.57\,\pm\,1.255\mathrm{e}-2$ & $0.342\,\pm\,1.128\mathrm{e}-3$ & $0.93\,\pm\,1.504\mathrm{e}-4$ \\
Llama-3.1 zero\_shot +TFM mlp & $0.307\,\pm\,5.449\mathrm{e}-3$ & $0.383\,\pm\,2.041\mathrm{e}-2$ & $0.315\,\pm\,7.42\mathrm{e}-3$ & $0.545\,\pm\,1.806\mathrm{e}-2$ & $0.348\,\pm\,8.502\mathrm{e}-3$ & $0.917\,\pm\,1.885\mathrm{e}-2$ \\
Llama-3.1 zero\_shot +TFM patchtsmixer & $0.489\,\pm\,2.735\mathrm{e}-2$ & $0.615\,\pm\,6.752\mathrm{e}-2$ & $0.398\,\pm\,1.701\mathrm{e}-2$ & $0.547\,\pm\,3.993\mathrm{e}-2$ & $0.408\,\pm\,6.968\mathrm{e}-3$ & $1.002\,\pm\,2.556\mathrm{e}-3$ \\
Llama-3.1 zero\_shot +TFM timemixer & $0.343\,\pm\,5.445\mathrm{e}-3$ & $0.387\,\pm\,1.905\mathrm{e}-2$ & $0.348\,\pm\,2.792\mathrm{e}-3$ & $0.565\,\pm\,2.677\mathrm{e}-2$ & $0.333\,\pm\,8.801\mathrm{e}-3$ & $0.935\,\pm\,9.816\mathrm{e}-3$ \\
Llama-3.1 zero\_shot lstm & $0.353\,\pm\,7.614\mathrm{e}-3$ & $0.493\,\pm\,1.717\mathrm{e}-2$ & $0.391\,\pm\,1.006\mathrm{e}-2$ & $0.701\,\pm\,2.087\mathrm{e}-2$ & $0.345\,\pm\,6.4\mathrm{e}-3$ & $0.944\,\pm\,4.13\mathrm{e}-3$ \\
Llama-3.1 zero\_shot mlp & $0.36\,\pm\,1.207\mathrm{e}-2$ & $0.495\,\pm\,1.645\mathrm{e}-2$ & $0.377\,\pm\,1.374\mathrm{e}-2$ & $0.659\,\pm\,5.663\mathrm{e}-3$ & $0.338\,\pm\,8.451\mathrm{e}-3$ & $0.944\,\pm\,3.195\mathrm{e}-3$ \\
Llama-3.1 zero\_shot patchtsmixer & $0.421\,\pm\,4.832\mathrm{e}-3$ & $0.549\,\pm\,1.19\mathrm{e}-2$ & $0.411\,\pm\,1.348\mathrm{e}-2$ & $0.709\,\pm\,1.73\mathrm{e}-2$ & $0.36\,\pm\,6.219\mathrm{e}-3$ & $0.947\,\pm\,2.512\mathrm{e}-3$ \\
Llama-3.1 zero\_shot timemixer & $0.397\,\pm\,1.102\mathrm{e}-2$ & $0.568\,\pm\,2.333\mathrm{e}-2$ & $0.392\,\pm\,1.076\mathrm{e}-2$ & $0.707\,\pm\,6.456\mathrm{e}-3$ & $0.333\,\pm\,8.444\mathrm{e}-3$ & $0.95\,\pm\,9.248\mathrm{e}-3$ \\
TFM lstm & $0.313\,\pm\,6.465\mathrm{e}-3$ & $0.438\,\pm\,6.413\mathrm{e}-3$ & $0.322\,\pm\,4.787\mathrm{e}-3$ & $0.823\,\pm\,1.426\mathrm{e}-3$ & $0.419\,\pm\,1.588\mathrm{e}-2$ & $0.889\,\pm\,1.232\mathrm{e}-2$ \\
TFM mlp & $0.319\,\pm\,9.517\mathrm{e}-3$ & $0.442\,\pm\,5.719\mathrm{e}-3$ & $0.336\,\pm\,7.05\mathrm{e}-3$ & $0.837\,\pm\,3.961\mathrm{e}-3$ & $0.416\,\pm\,7.481\mathrm{e}-3$ & $0.9\,\pm\,9.927\mathrm{e}-3$ \\
TFM patchtsmixer & $0.44\,\pm\,3.117\mathrm{e}-2$ & $0.565\,\pm\,4.867\mathrm{e}-2$ & $0.413\,\pm\,8.228\mathrm{e}-3$ & $0.882\,\pm\,1.314\mathrm{e}-2$ & $0.494\,\pm\,1.073\mathrm{e}-2$ & $0.957\,\pm\,2.818\mathrm{e}-2$ \\
TFM timemixer & $0.345\,\pm\,2.447\mathrm{e}-2$ & $0.49\,\pm\,5.165\mathrm{e}-2$ & $0.355\,\pm\,1.015\mathrm{e}-2$ & $0.848\,\pm\,4.638\mathrm{e}-3$ & $0.418\,\pm\,5.579\mathrm{e}-3$ & $0.89\,\pm\,1.031\mathrm{e}-2$ \\
TSDE lstm & $0.293\,\pm\,7.301\mathrm{e}-3$ & $0.382\,\pm\,4.77\mathrm{e}-3$ & $0.325\,\pm\,1.299\mathrm{e}-2$ & $0.743\,\pm\,1.35\mathrm{e}-2$ & $0.399\,\pm\,5.013\mathrm{e}-3$ & $0.806\,\pm\,4.848\mathrm{e}-3$ \\
TSDE mlp & $0.298\,\pm\,6.89\mathrm{e}-3$ & $0.378\,\pm\,5.964\mathrm{e}-3$ & $0.326\,\pm\,1.834\mathrm{e}-2$ & $0.729\,\pm\,4.613\mathrm{e}-3$ & $0.412\,\pm\,6.807\mathrm{e}-3$ & $0.806\,\pm\,6.799\mathrm{e}-3$ \\
TSDE patchtsmixer & $0.411\,\pm\,2.723\mathrm{e}-2$ & $0.484\,\pm\,5.127\mathrm{e}-2$ & $0.406\,\pm\,1.342\mathrm{e}-2$ & $0.801\,\pm\,2.698\mathrm{e}-2$ & $0.485\,\pm\,5.896\mathrm{e}-3$ & $0.877\,\pm\,1.835\mathrm{e}-2$ \\
TSDE timemixer & $0.331\,\pm\,1.209\mathrm{e}-2$ & $0.403\,\pm\,1.16\mathrm{e}-2$ & $0.343\,\pm\,1.109\mathrm{e}-2$ & $0.742\,\pm\,8.187\mathrm{e}-3$ & $0.4\,\pm\,9.397\mathrm{e}-3$ & $0.821\,\pm\,2.762\mathrm{e}-2$ \\
gemini-2.0-flash CoT +TFM lstm & $0.311\,\pm\,5.765\mathrm{e}-3$ & $0.401\,\pm\,1.682\mathrm{e}-2$ & $0.299\,\pm\,4.825\mathrm{e}-3$ & $0.501\,\pm\,2.849\mathrm{e}-3$ & $0.346\,\pm\,1.309\mathrm{e}-3$ & $0.934\,\pm\,5.717\mathrm{e}-4$ \\
gemini-2.0-flash CoT +TFM mlp & $0.293\,\pm\,1.353\mathrm{e}-2$ & $0.341\,\pm\,2.886\mathrm{e}-2$ & $0.311\,\pm\,1.27\mathrm{e}-2$ & $0.519\,\pm\,3.552\mathrm{e}-2$ & $0.353\,\pm\,6.034\mathrm{e}-3$ & $0.916\,\pm\,1.346\mathrm{e}-3$ \\
gemini-2.0-flash CoT +TFM patchtsmixer & $0.515\,\pm\,5.591\mathrm{e}-2$ & $0.648\,\pm\,1.144\mathrm{e}-1$ & $0.473\,\pm\,2.76\mathrm{e}-2$ & $0.744\,\pm\,7.319\mathrm{e}-2$ & $0.417\,\pm\,2.119\mathrm{e}-3$ & $0.994\,\pm\,4.372\mathrm{e}-3$ \\
gemini-2.0-flash CoT +TFM timemixer & $0.342\,\pm\,2.814\mathrm{e}-3$ & $0.392\,\pm\,7.927\mathrm{e}-3$ & $0.353\,\pm\,1.326\mathrm{e}-3$ & $0.537\,\pm\,3.793\mathrm{e}-2$ & $0.333\,\pm\,2.434\mathrm{e}-3$ & $0.916\,\pm\,3.93\mathrm{e}-3$ \\
gemini-2.0-flash CoT lstm & $0.364\,\pm\,9.354\mathrm{e}-3$ & $0.503\,\pm\,1.154\mathrm{e}-2$ & $0.364\,\pm\,5.208\mathrm{e}-3$ & $0.641\,\pm\,6.085\mathrm{e}-3$ & $0.348\,\pm\,2.818\mathrm{e}-3$ & $0.944\,\pm\,5.052\mathrm{e}-3$ \\
gemini-2.0-flash CoT mlp & $0.375\,\pm\,8.365\mathrm{e}-3$ & $0.514\,\pm\,1.245\mathrm{e}-2$ & $0.358\,\pm\,1.419\mathrm{e}-2$ & $0.614\,\pm\,1.426\mathrm{e}-2$ & $0.345\,\pm\,7.564\mathrm{e}-3$ & $0.943\,\pm\,8.451\mathrm{e}-3$ \\
gemini-2.0-flash CoT patchtsmixer & $0.438\,\pm\,9.928\mathrm{e}-3$ & $0.563\,\pm\,5.535\mathrm{e}-3$ & $0.396\,\pm\,2.093\mathrm{e}-3$ & $0.646\,\pm\,4.094\mathrm{e}-2$ & $0.363\,\pm\,6.436\mathrm{e}-3$ & $0.935\,\pm\,1.274\mathrm{e}-2$ \\
gemini-2.0-flash CoT timemixer & $0.398\,\pm\,3.311\mathrm{e}-3$ & $0.555\,\pm\,9.959\mathrm{e}-3$ & $0.366\,\pm\,1.037\mathrm{e}-2$ & $0.651\,\pm\,3.209\mathrm{e}-2$ & $0.341\,\pm\,7.12\mathrm{e}-3$ & $0.943\,\pm\,5.792\mathrm{e}-3$ \\
gemini-2.0-flash ICD +TFM lstm & $0.314\,\pm\,1.145\mathrm{e}-2$ & $0.406\,\pm\,2.45\mathrm{e}-2$ & $0.304\,\pm\,1.338\mathrm{e}-2$ & $0.526\,\pm\,4.775\mathrm{e}-2$ & $0.347\,\pm\,2.497\mathrm{e}-3$ & $0.932\,\pm\,1.617\mathrm{e}-3$ \\
gemini-2.0-flash ICD +TFM mlp & $0.295\,\pm\,1.323\mathrm{e}-2$ & $0.341\,\pm\,3.493\mathrm{e}-2$ & $0.309\,\pm\,7.168\mathrm{e}-3$ & $0.511\,\pm\,3.592\mathrm{e}-2$ & $0.353\,\pm\,5.594\mathrm{e}-3$ & $0.916\,\pm\,1.94\mathrm{e}-3$ \\
gemini-2.0-flash ICD +TFM patchtsmixer & $0.499\,\pm\,3.616\mathrm{e}-2$ & $0.626\,\pm\,8.963\mathrm{e}-2$ & $0.445\,\pm\,3.464\mathrm{e}-2$ & $0.661\,\pm\,1.563\mathrm{e}-1$ & $0.409\,\pm\,5.918\mathrm{e}-3$ & $0.998\,\pm\,8.959\mathrm{e}-3$ \\
gemini-2.0-flash ICD +TFM timemixer & $0.351\,\pm\,8.9\mathrm{e}-3$ & $0.395\,\pm\,1.877\mathrm{e}-2$ & $0.342\,\pm\,3.224\mathrm{e}-2$ & $0.508\,\pm\,4.002\mathrm{e}-2$ & $0.331\,\pm\,1.488\mathrm{e}-2$ & $0.937\,\pm\,3.433\mathrm{e}-3$ \\
gemini-2.0-flash ICD lstm & $0.377\,\pm\,7.773\mathrm{e}-3$ & $0.51\,\pm\,1.163\mathrm{e}-2$ & $0.379\,\pm\,9.69\mathrm{e}-3$ & $0.655\,\pm\,2.066\mathrm{e}-2$ & $0.345\,\pm\,4.67\mathrm{e}-3$ & $0.943\,\pm\,6.364\mathrm{e}-3$ \\
gemini-2.0-flash ICD mlp & $0.37\,\pm\,6.721\mathrm{e}-3$ & $0.508\,\pm\,8.322\mathrm{e}-3$ & $0.384\,\pm\,1.658\mathrm{e}-2$ & $0.666\,\pm\,2.546\mathrm{e}-2$ & $0.347\,\pm\,7.267\mathrm{e}-3$ & $0.932\,\pm\,1.746\mathrm{e}-2$ \\
gemini-2.0-flash ICD patchtsmixer & $0.425\,\pm\,1.65\mathrm{e}-2$ & $0.554\,\pm\,2.298\mathrm{e}-2$ & $0.436\,\pm\,5.942\mathrm{e}-3$ & $0.72\,\pm\,1.483\mathrm{e}-2$ & $0.368\,\pm\,1.732\mathrm{e}-2$ & $0.943\,\pm\,1.599\mathrm{e}-2$ \\
gemini-2.0-flash ICD timemixer & $0.412\,\pm\,4.38\mathrm{e}-3$ & $0.578\,\pm\,1.692\mathrm{e}-2$ & $0.395\,\pm\,1.056\mathrm{e}-2$ & $0.709\,\pm\,1.757\mathrm{e}-2$ & $0.337\,\pm\,1.046\mathrm{e}-2$ & $0.943\,\pm\,4.178\mathrm{e}-3$ \\
gemini-2.0-flash Trend +TFM lstm & $0.301\,\pm\,4.708\mathrm{e}-3$ & $0.384\,\pm\,1.742\mathrm{e}-2$ & $0.307\,\pm\,6.442\mathrm{e}-3$ & $0.55\,\pm\,2.156\mathrm{e}-2$ & $0.344\,\pm\,6.558\mathrm{e}-3$ & $0.92\,\pm\,8.059\mathrm{e}-3$ \\
gemini-2.0-flash Trend +TFM mlp & $0.305\,\pm\,7.051\mathrm{e}-3$ & $0.385\,\pm\,3.715\mathrm{e}-3$ & $0.307\,\pm\,1.223\mathrm{e}-2$ & $0.523\,\pm\,2.544\mathrm{e}-2$ & $0.347\,\pm\,6.139\mathrm{e}-3$ & $0.903\,\pm\,1.67\mathrm{e}-3$ \\
gemini-2.0-flash Trend +TFM patchtsmixer & $0.492\,\pm\,6.942\mathrm{e}-2$ & $0.6\,\pm\,1.178\mathrm{e}-1$ & $0.491\,\pm\,3.313\mathrm{e}-2$ & $0.798\,\pm\,9.88\mathrm{e}-2$ & $0.41\,\pm\,4.623\mathrm{e}-3$ & $0.999\,\pm\,7.724\mathrm{e}-3$ \\
gemini-2.0-flash Trend +TFM timemixer & $0.336\,\pm\,1.257\mathrm{e}-3$ & $0.396\,\pm\,2.114\mathrm{e}-2$ & $0.337\,\pm\,7.226\mathrm{e}-3$ & $0.54\,\pm\,1.294\mathrm{e}-2$ & $0.338\,\pm\,4.963\mathrm{e}-3$ & $0.928\,\pm\,9.852\mathrm{e}-4$ \\
gemini-2.0-flash Trend lstm & $0.321\,\pm\,4.403\mathrm{e}-3$ & $0.436\,\pm\,4.094\mathrm{e}-3$ & $0.324\,\pm\,8.987\mathrm{e}-3$ & $0.603\,\pm\,6.258\mathrm{e}-3$ & $0.343\,\pm\,5.967\mathrm{e}-3$ & $0.937\,\pm\,7.98\mathrm{e}-4$ \\
gemini-2.0-flash Trend mlp & $0.333\,\pm\,5.068\mathrm{e}-3$ & $0.453\,\pm\,6.094\mathrm{e}-3$ & $0.32\,\pm\,4.738\mathrm{e}-3$ & $0.592\,\pm\,1.639\mathrm{e}-2$ & $0.348\,\pm\,1.258\mathrm{e}-2$ & $0.929\,\pm\,1.13\mathrm{e}-2$ \\
gemini-2.0-flash Trend patchtsmixer & $0.379\,\pm\,3.72\mathrm{e}-3$ & $0.479\,\pm\,3.638\mathrm{e}-3$ & $0.37\,\pm\,5.582\mathrm{e}-3$ & $0.615\,\pm\,9.403\mathrm{e}-3$ & $0.366\,\pm\,8.984\mathrm{e}-3$ & $0.934\,\pm\,9.468\mathrm{e}-3$ \\
gemini-2.0-flash Trend timemixer & $0.35\,\pm\,8.609\mathrm{e}-3$ & $0.471\,\pm\,1.277\mathrm{e}-2$ & $0.349\,\pm\,1.801\mathrm{e}-2$ & $0.615\,\pm\,1.997\mathrm{e}-2$ & $0.326\,\pm\,5.127\mathrm{e}-3$ & $0.921\,\pm\,6.568\mathrm{e}-3$ \\
gemini-2.0-flash zero\_shot +TFM lstm & $0.31\,\pm\,6.208\mathrm{e}-3$ & $0.399\,\pm\,1.677\mathrm{e}-2$ & $0.308\,\pm\,8.873\mathrm{e}-3$ & $0.556\,\pm\,1.445\mathrm{e}-2$ & $0.348\,\pm\,3.44\mathrm{e}-3$ & $0.93\,\pm\,5.467\mathrm{e}-4$ \\
gemini-2.0-flash zero\_shot +TFM mlp & $0.299\,\pm\,4.766\mathrm{e}-3$ & $0.351\,\pm\,4.897\mathrm{e}-3$ & $0.302\,\pm\,7.655\mathrm{e}-3$ & $0.52\,\pm\,3.221\mathrm{e}-2$ & $0.344\,\pm\,1.348\mathrm{e}-2$ & $0.891\,\pm\,3.461\mathrm{e}-2$ \\
gemini-2.0-flash zero\_shot +TFM patchtsmixer & $0.516\,\pm\,4.704\mathrm{e}-2$ & $0.659\,\pm\,9.077\mathrm{e}-2$ & $0.438\,\pm\,3.328\mathrm{e}-2$ & $0.635\,\pm\,1.248\mathrm{e}-1$ & $0.407\,\pm\,1.049\mathrm{e}-2$ & $0.975\,\pm\,1.336\mathrm{e}-2$ \\
gemini-2.0-flash zero\_shot +TFM timemixer & $0.339\,\pm\,6.364\mathrm{e}-3$ & $0.391\,\pm\,3.247\mathrm{e}-2$ & $0.333\,\pm\,4.202\mathrm{e}-3$ & $0.544\,\pm\,9.495\mathrm{e}-3$ & $0.325\,\pm\,8.249\mathrm{e}-3$ & $0.944\,\pm\,1.064\mathrm{e}-2$ \\
gemini-2.0-flash zero\_shot lstm & $0.343\,\pm\,6.846\mathrm{e}-3$ & $0.464\,\pm\,5.354\mathrm{e}-3$ & $0.338\,\pm\,2.042\mathrm{e}-3$ & $0.597\,\pm\,6.937\mathrm{e}-3$ & $0.352\,\pm\,1.166\mathrm{e}-2$ & $0.936\,\pm\,9.862\mathrm{e}-3$ \\
gemini-2.0-flash zero\_shot mlp & $0.347\,\pm\,8.917\mathrm{e}-3$ & $0.459\,\pm\,1.166\mathrm{e}-2$ & $0.339\,\pm\,3.727\mathrm{e}-3$ & $0.59\,\pm\,8.758\mathrm{e}-3$ & $0.347\,\pm\,1.1\mathrm{e}-2$ & $0.941\,\pm\,5.464\mathrm{e}-3$ \\
gemini-2.0-flash zero\_shot patchtsmixer & $0.414\,\pm\,1.191\mathrm{e}-2$ & $0.509\,\pm\,2.031\mathrm{e}-2$ & $0.378\,\pm\,1.284\mathrm{e}-2$ & $0.631\,\pm\,2.204\mathrm{e}-2$ & $0.364\,\pm\,6.278\mathrm{e}-3$ & $0.922\,\pm\,8.645\mathrm{e}-3$ \\
gemini-2.0-flash zero\_shot timemixer & $0.378\,\pm\,1.103\mathrm{e}-2$ & $0.51\,\pm\,2.382\mathrm{e}-2$ & $0.35\,\pm\,1.269\mathrm{e}-2$ & $0.624\,\pm\,1.051\mathrm{e}-2$ & $0.347\,\pm\,8.378\mathrm{e}-3$ & $0.939\,\pm\,8.521\mathrm{e}-3$ \\
interp lstm & $0.29\,\pm\,1.648\mathrm{e}-3$ & $0.38\,\pm\,6.123\mathrm{e}-3$ & $0.309\,\pm\,1.547\mathrm{e}-2$ & $0.756\,\pm\,4.973\mathrm{e}-3$ & $0.412\,\pm\,5.721\mathrm{e}-3$ & $0.861\,\pm\,3.341\mathrm{e}-2$ \\
interp mlp & $0.301\,\pm\,7.762\mathrm{e}-3$ & $0.366\,\pm\,5.698\mathrm{e}-3$ & $0.332\,\pm\,7.038\mathrm{e}-3$ & $0.775\,\pm\,3.284\mathrm{e}-3$ & $0.425\,\pm\,1.774\mathrm{e}-2$ & $0.79\,\pm\,1.397\mathrm{e}-2$ \\
interp patchtsmixer & $0.37\,\pm\,1.346\mathrm{e}-3$ & $0.46\,\pm\,1.034\mathrm{e}-2$ & $0.43\,\pm\,1.757\mathrm{e}-2$ & $0.914\,\pm\,1.501\mathrm{e}-2$ & $0.493\,\pm\,9.374\mathrm{e}-3$ & $0.891\,\pm\,2.526\mathrm{e}-2$ \\
interp timemixer & $0.337\,\pm\,1.468\mathrm{e}-2$ & $0.426\,\pm\,1.816\mathrm{e}-3$ & $0.373\,\pm\,9.808\mathrm{e}-3$ & $0.86\,\pm\,9.56\mathrm{e}-3$ & $0.437\,\pm\,1.081\mathrm{e}-2$ & $0.889\,\pm\,2.57\mathrm{e}-2$ \\
mean lstm & $0.278\,\pm\,6.395\mathrm{e}-3$ & $0.364\,\pm\,5.147\mathrm{e}-3$ & $0.336\,\pm\,1.411\mathrm{e}-2$ & $0.786\,\pm\,9.499\mathrm{e}-3$ & $0.402\,\pm\,9.46\mathrm{e}-3$ & $0.858\,\pm\,2.289\mathrm{e}-2$ \\
mean mlp & $0.289\,\pm\,7.444\mathrm{e}-3$ & $0.357\,\pm\,2.237\mathrm{e}-3$ & $0.343\,\pm\,7.519\mathrm{e}-3$ & $0.822\,\pm\,6.117\mathrm{e}-3$ & $0.393\,\pm\,2.354\mathrm{e}-3$ & $0.801\,\pm\,1.183\mathrm{e}-2$ \\
mean patchtsmixer & $0.38\,\pm\,4.793\mathrm{e}-3$ & $0.486\,\pm\,1.508\mathrm{e}-2$ & $0.447\,\pm\,9.717\mathrm{e}-3$ & $0.928\,\pm\,9.854\mathrm{e}-3$ & $0.528\,\pm\,8.409\mathrm{e}-3$ & $0.954\,\pm\,1.272\mathrm{e}-2$ \\
mean timemixer & $0.328\,\pm\,8.1\mathrm{e}-3$ & $0.409\,\pm\,3.781\mathrm{e}-3$ & $0.357\,\pm\,8.922\mathrm{e}-3$ & $0.82\,\pm\,1.152\mathrm{e}-2$ & $0.439\,\pm\,1.902\mathrm{e}-2$ & $0.848\,\pm\,1.813\mathrm{e}-2$ \\
No\_sum\_CoT CoT +TFM lstm & $0.29\,\pm\,7.114\mathrm{e}-3$ & $0.369\,\pm\,1.166\mathrm{e}-2$ & $0.281\,\pm\,1.775\mathrm{e}-3$ & $0.532\,\pm\,2.267\mathrm{e}-3$ & $0.327\,\pm\,8.959\mathrm{e}-4$ & $0.908\,\pm\,1.299\mathrm{e}-3$ \\
No\_sum\_CoT CoT +TFM mlp & $0.283\,\pm\,9.061\mathrm{e}-3$ & $0.337\,\pm\,1.212\mathrm{e}-2$ & $0.265\,\pm\,2.853\mathrm{e}-3$ & $0.45\,\pm\,1.279\mathrm{e}-2$ & $0.332\,\pm\,5.21\mathrm{e}-3$ & $0.849\,\pm\,2.953\mathrm{e}-3$ \\
No\_sum\_CoT CoT +TFM patchtsmixer & $0.5\,\pm\,4.685\mathrm{e}-2$ & $0.628\,\pm\,1.227\mathrm{e}-1$ & $0.44\,\pm\,4.554\mathrm{e}-2$ & $0.686\,\pm\,1.143\mathrm{e}-1$ & $0.423\,\pm\,1.273\mathrm{e}-2$ & $0.986\,\pm\,1.659\mathrm{e}-2$ \\
No\_sum\_CoT CoT +TFM timemixer & $0.324\,\pm\,4.28\mathrm{e}-3$ & $0.377\,\pm\,7.914\mathrm{e}-3$ & $0.31\,\pm\,6.657\mathrm{e}-3$ & $0.545\,\pm\,1.486\mathrm{e}-2$ & $0.336\,\pm\,1.661\mathrm{e}-2$ & $0.894\,\pm\,1.348\mathrm{e}-2$ \\
No\_sum\_CoT lstm & $0.301\,\pm\,5.112\mathrm{e}-3$ & $0.4\,\pm\,1.102\mathrm{e}-2$ & $0.288\,\pm\,1.314\mathrm{e}-2$ & $0.532\,\pm\,1.009\mathrm{e}-2$ & $0.34\,\pm\,8.861\mathrm{e}-3$ & $0.919\,\pm\,7.784\mathrm{e}-3$ \\
No\_sum\_CoT mlp & $0.299\,\pm\,3.81\mathrm{e}-3$ & $0.396\,\pm\,7.231\mathrm{e}-3$ & $0.28\,\pm\,3.344\mathrm{e}-3$ & $0.537\,\pm\,7.668\mathrm{e}-3$ & $0.342\,\pm\,4.967\mathrm{e}-3$ & $0.917\,\pm\,1.435\mathrm{e}-2$ \\
No\_sum\_CoT patchtsmixer & $0.353\,\pm\,1.188\mathrm{e}-2$ & $0.432\,\pm\,1.909\mathrm{e}-2$ & $0.328\,\pm\,7.745\mathrm{e}-3$ & $0.562\,\pm\,1.088\mathrm{e}-2$ & $0.364\,\pm\,9.251\mathrm{e}-3$ & $0.927\,\pm\,2.058\mathrm{e}-2$ \\
No\_sum\_CoT timemixer & $0.338\,\pm\,1.152\mathrm{e}-2$ & $0.436\,\pm\,7.67\mathrm{e}-3$ & $0.308\,\pm\,1.879\mathrm{e}-2$ & $0.56\,\pm\,2.424\mathrm{e}-2$ & $0.321\,\pm\,6.086\mathrm{e}-3$ & $0.92\,\pm\,7.261\mathrm{e}-3$ \\
No\_sum\_ICD ICD +TFM lstm & $0.256\,\pm\,1.28\mathrm{e}-2$ & $0.284\,\pm\,2.642\mathrm{e}-2$ & $0.274\,\pm\,1.719\mathrm{e}-3$ & $0.494\,\pm\,1.944\mathrm{e}-2$ & $0.324\,\pm\,3.583\mathrm{e}-3$ & $0.905\,\pm\,2.221\mathrm{e}-3$ \\
No\_sum\_ICD ICD +TFM mlp & $0.269\,\pm\,9.898\mathrm{e}-3$ & $0.309\,\pm\,1.739\mathrm{e}-2$ & $0.249\,\pm\,1.39\mathrm{e}-2$ & $0.39\,\pm\,8.124\mathrm{e}-2$ & $0.331\,\pm\,1.195\mathrm{e}-2$ & $0.846\,\pm\,2.891\mathrm{e}-3$ \\
No\_sum\_ICD ICD +TFM patchtsmixer & $0.506\,\pm\,5.949\mathrm{e}-2$ & $0.628\,\pm\,1.194\mathrm{e}-1$ & $0.448\,\pm\,4.995\mathrm{e}-2$ & $0.701\,\pm\,1.086\mathrm{e}-1$ & $0.428\,\pm\,1.259\mathrm{e}-2$ & $0.999\,\pm\,1.091\mathrm{e}-2$ \\
No\_sum\_ICD ICD +TFM timemixer & $0.324\,\pm\,6.1\mathrm{e}-4$ & $0.37\,\pm\,1.659\mathrm{e}-2$ & $0.313\,\pm\,1.024\mathrm{e}-2$ & $0.522\,\pm\,1.691\mathrm{e}-2$ & $0.338\,\pm\,1.838\mathrm{e}-2$ & $0.909\,\pm\,4.097\mathrm{e}-3$ \\
No\_sum\_ICD lstm & $0.297\,\pm\,5.216\mathrm{e}-3$ & $0.386\,\pm\,6.314\mathrm{e}-3$ & $0.298\,\pm\,1.215\mathrm{e}-2$ & $0.546\,\pm\,1.543\mathrm{e}-2$ & $0.336\,\pm\,1.041\mathrm{e}-2$ & $0.918\,\pm\,5.768\mathrm{e}-3$ \\
No\_sum\_ICD mlp & $0.309\,\pm\,4.016\mathrm{e}-3$ & $0.411\,\pm\,6.651\mathrm{e}-3$ & $0.291\,\pm\,8.175\mathrm{e}-3$ & $0.547\,\pm\,7.513\mathrm{e}-3$ & $0.348\,\pm\,1.28\mathrm{e}-2$ & $0.915\,\pm\,9.047\mathrm{e}-3$ \\
No\_sum\_ICD patchtsmixer & $0.347\,\pm\,5.559\mathrm{e}-3$ & $0.432\,\pm\,7.443\mathrm{e}-3$ & $0.339\,\pm\,9.858\mathrm{e}-3$ & $0.565\,\pm\,3.923\mathrm{e}-3$ & $0.364\,\pm\,7.45\mathrm{e}-3$ & $0.915\,\pm\,1.019\mathrm{e}-2$ \\
No\_sum\_ICD timemixer & $0.362\,\pm\,5.646\mathrm{e}-3$ & $0.459\,\pm\,1.286\mathrm{e}-2$ & $0.32\,\pm\,6.855\mathrm{e}-3$ & $0.574\,\pm\,8.25\mathrm{e}-3$ & $0.321\,\pm\,1.326\mathrm{e}-2$ & $0.931\,\pm\,5.679\mathrm{e}-3$ \\
No\_sum\_Trend Trend +TFM lstm & $0.279\,\pm\,9.944\mathrm{e}-3$ & $0.343\,\pm\,1.686\mathrm{e}-2$ & $0.283\,\pm\,8.561\mathrm{e}-3$ & $0.53\,\pm\,1.1\mathrm{e}-2$ & $0.329\,\pm\,1.937\mathrm{e}-3$ & $0.908\,\pm\,9.878\mathrm{e}-4$ \\
No\_sum\_Trend Trend +TFM mlp & $0.271\,\pm\,1.802\mathrm{e}-2$ & $0.307\,\pm\,4.645\mathrm{e}-2$ & $0.267\,\pm\,5.543\mathrm{e}-3$ & $0.469\,\pm\,2.384\mathrm{e}-2$ & $0.33\,\pm\,7.231\mathrm{e}-3$ & $0.819\,\pm\,5.575\mathrm{e}-2$ \\
No\_sum\_Trend Trend +TFM patchtsmixer & $0.522\,\pm\,7.286\mathrm{e}-2$ & $0.65\,\pm\,1.428\mathrm{e}-1$ & $0.478\,\pm\,5.07\mathrm{e}-2$ & $0.731\,\pm\,8.215\mathrm{e}-2$ & $0.404\,\pm\,8.409\mathrm{e}-3$ & $0.985\,\pm\,1.298\mathrm{e}-2$ \\
No\_sum\_Trend Trend +TFM timemixer & $0.321\,\pm\,6.699\mathrm{e}-3$ & $0.349\,\pm\,1.516\mathrm{e}-2$ & $0.307\,\pm\,4.901\mathrm{e}-3$ & $0.531\,\pm\,1.704\mathrm{e}-2$ & $0.347\,\pm\,7.004\mathrm{e}-3$ & $0.904\,\pm\,1.368\mathrm{e}-3$ \\
\bottomrule
\end{tabular}
}% end resizebox
\caption{In-distribution results - Los. (part 1/2)}
\label{tab:in-distribution_part1}
\end{table}
\begin{table}[t]
\centering
\resizebox{0.95\linewidth}{!}{%
\begin{tabular}{lcccccc}
\toprule
\textbf{Method} & \multicolumn{2}{c}{\textbf{hirid $\rightarrow$ hirid}} & \multicolumn{2}{c}{\textbf{mimic $\rightarrow$ mimic}} & \multicolumn{2}{c}{\textbf{ppicu $\rightarrow$ ppicu}} \\
 & \textbf{mae} & \textbf{mse} & \textbf{mae} & \textbf{mse} & \textbf{mae} & \textbf{mse} \\
\midrule
No\_sum\_Trend lstm & $0.301\,\pm\,6.829\mathrm{e}-3$ & $0.399\,\pm\,1.76\mathrm{e}-2$ & $0.283\,\pm\,5.464\mathrm{e}-3$ & $0.538\,\pm\,7.988\mathrm{e}-3$ & $0.339\,\pm\,5.337\mathrm{e}-3$ & $0.92\,\pm\,6.172\mathrm{e}-3$ \\
No\_sum\_Trend mlp & $0.3\,\pm\,9.631\mathrm{e}-3$ & $0.386\,\pm\,2.206\mathrm{e}-2$ & $0.294\,\pm\,1.381\mathrm{e}-2$ & $0.539\,\pm\,1.816\mathrm{e}-2$ & $0.343\,\pm\,1.163\mathrm{e}-2$ & $0.929\,\pm\,2.489\mathrm{e}-3$ \\
No\_sum\_Trend patchtsmixer & $0.348\,\pm\,3.213\mathrm{e}-3$ & $0.428\,\pm\,8.989\mathrm{e}-3$ & $0.329\,\pm\,9.072\mathrm{e}-3$ & $0.563\,\pm\,6.203\mathrm{e}-3$ & $0.37\,\pm\,1.121\mathrm{e}-2$ & $0.93\,\pm\,1.805\mathrm{e}-2$ \\
No\_sum\_Trend timemixer & $0.363\,\pm\,1.044\mathrm{e}-2$ & $0.457\,\pm\,1.057\mathrm{e}-2$ & $0.326\,\pm\,1.872\mathrm{e}-2$ & $0.575\,\pm\,8.601\mathrm{e}-3$ & $0.325\,\pm\,9.516\mathrm{e}-3$ & $0.916\,\pm\,6.562\mathrm{e}-3$ \\
medgemma CoT +TFM lstm & $0.312\,\pm\,6.866\mathrm{e}-3$ & $0.405\,\pm\,2.334\mathrm{e}-2$ & $0.312\,\pm\,1.294\mathrm{e}-2$ & $0.569\,\pm\,2.844\mathrm{e}-2$ & $0.346\,\pm\,3.115\mathrm{e}-3$ & $0.929\,\pm\,4.153\mathrm{e}-4$ \\
medgemma CoT +TFM mlp & $0.299\,\pm\,1.399\mathrm{e}-2$ & $0.355\,\pm\,3.591\mathrm{e}-2$ & $0.288\,\pm\,9.295\mathrm{e}-3$ & $0.486\,\pm\,3.863\mathrm{e}-2$ & $0.339\,\pm\,2.546\mathrm{e}-3$ & $0.912\,\pm\,1.611\mathrm{e}-3$ \\
medgemma CoT +TFM patchtsmixer & $0.485\,\pm\,3.325\mathrm{e}-2$ & $0.601\,\pm\,9.309\mathrm{e}-2$ & $0.403\,\pm\,1.52\mathrm{e}-2$ & $0.543\,\pm\,1.788\mathrm{e}-2$ & $0.412\,\pm\,6.571\mathrm{e}-3$ & $0.993\,\pm\,1.227\mathrm{e}-2$ \\
medgemma CoT +TFM timemixer & $0.344\,\pm\,5.178\mathrm{e}-3$ & $0.405\,\pm\,1.659\mathrm{e}-2$ & $0.339\,\pm\,2.904\mathrm{e}-3$ & $0.542\,\pm\,7.279\mathrm{e}-3$ & $0.32\,\pm\,6.392\mathrm{e}-3$ & $0.933\,\pm\,1.025\mathrm{e}-2$ \\
medgemma CoT lstm & $0.341\,\pm\,4.005\mathrm{e}-3$ & $0.463\,\pm\,7.062\mathrm{e}-3$ & $0.332\,\pm\,7.19\mathrm{e}-3$ & $0.603\,\pm\,8.312\mathrm{e}-3$ & $0.347\,\pm\,5.449\mathrm{e}-3$ & $0.939\,\pm\,6.47\mathrm{e}-3$ \\
medgemma CoT mlp & $0.343\,\pm\,6.417\mathrm{e}-3$ & $0.477\,\pm\,1.229\mathrm{e}-2$ & $0.333\,\pm\,1.285\mathrm{e}-2$ & $0.609\,\pm\,8.441\mathrm{e}-3$ & $0.343\,\pm\,5.861\mathrm{e}-3$ & $0.937\,\pm\,5.103\mathrm{e}-3$ \\
medgemma CoT patchtsmixer & $0.408\,\pm\,8.074\mathrm{e}-3$ & $0.518\,\pm\,2.414\mathrm{e}-2$ & $0.386\,\pm\,3.992\mathrm{e}-3$ & $0.647\,\pm\,9.512\mathrm{e}-3$ & $0.359\,\pm\,3.952\mathrm{e}-3$ & $0.929\,\pm\,8.375\mathrm{e}-3$ \\
medgemma CoT timemixer & $0.387\,\pm\,1.108\mathrm{e}-2$ & $0.529\,\pm\,2.851\mathrm{e}-2$ & $0.347\,\pm\,7.617\mathrm{e}-3$ & $0.615\,\pm\,1.594\mathrm{e}-2$ & $0.336\,\pm\,7.898\mathrm{e}-3$ & $0.946\,\pm\,2.82\mathrm{e}-3$ \\
medgemma ICD +TFM lstm & $0.319\,\pm\,1.329\mathrm{e}-2$ & $0.422\,\pm\,2.758\mathrm{e}-2$ & $0.307\,\pm\,6.127\mathrm{e}-3$ & $0.528\,\pm\,2.618\mathrm{e}-2$ & $0.348\,\pm\,2.002\mathrm{e}-3$ & $0.935\,\pm\,6.341\mathrm{e}-4$ \\
medgemma ICD +TFM mlp & $0.322\,\pm\,3.012\mathrm{e}-3$ & $0.421\,\pm\,1.392\mathrm{e}-2$ & $0.3\,\pm\,1.038\mathrm{e}-2$ & $0.498\,\pm\,3.683\mathrm{e}-2$ & $0.349\,\pm\,6.55\mathrm{e}-3$ & $0.916\,\pm\,1.648\mathrm{e}-3$ \\
medgemma ICD +TFM patchtsmixer & $0.484\,\pm\,4.294\mathrm{e}-2$ & $0.587\,\pm\,9.281\mathrm{e}-2$ & $0.492\,\pm\,2.757\mathrm{e}-2$ & $0.799\,\pm\,6.441\mathrm{e}-2$ & $0.415\,\pm\,5.771\mathrm{e}-3$ & $1.012\,\pm\,9.506\mathrm{e}-3$ \\
medgemma ICD +TFM timemixer & $0.345\,\pm\,6.85\mathrm{e}-3$ & $0.405\,\pm\,2.674\mathrm{e}-2$ & $0.343\,\pm\,3.796\mathrm{e}-3$ & $0.543\,\pm\,1.663\mathrm{e}-2$ & $0.344\,\pm\,6.094\mathrm{e}-3$ & $0.949\,\pm\,8.038\mathrm{e}-3$ \\
medgemma ICD lstm & $0.355\,\pm\,2.561\mathrm{e}-3$ & $0.494\,\pm\,1.149\mathrm{e}-2$ & $0.356\,\pm\,6.237\mathrm{e}-3$ & $0.609\,\pm\,1.937\mathrm{e}-2$ & $0.35\,\pm\,9.343\mathrm{e}-3$ & $0.938\,\pm\,6.572\mathrm{e}-3$ \\
medgemma ICD mlp & $0.352\,\pm\,5.407\mathrm{e}-3$ & $0.499\,\pm\,1.063\mathrm{e}-2$ & $0.349\,\pm\,6.459\mathrm{e}-3$ & $0.618\,\pm\,1.178\mathrm{e}-2$ & $0.349\,\pm\,6.77\mathrm{e}-3$ & $0.944\,\pm\,8.925\mathrm{e}-3$ \\
medgemma ICD patchtsmixer & $0.424\,\pm\,1.153\mathrm{e}-2$ & $0.549\,\pm\,1.159\mathrm{e}-2$ & $0.399\,\pm\,2.139\mathrm{e}-2$ & $0.653\,\pm\,3.121\mathrm{e}-2$ & $0.368\,\pm\,1.218\mathrm{e}-2$ & $0.942\,\pm\,1.61\mathrm{e}-2$ \\
medgemma ICD timemixer & $0.396\,\pm\,4.963\mathrm{e}-3$ & $0.549\,\pm\,8.559\mathrm{e}-3$ & $0.381\,\pm\,6.995\mathrm{e}-3$ & $0.679\,\pm\,1.414\mathrm{e}-2$ & $0.334\,\pm\,9.54\mathrm{e}-3$ & $0.934\,\pm\,2.482\mathrm{e}-3$ \\
medgemma Trend +TFM lstm & $0.291\,\pm\,1.051\mathrm{e}-2$ & $0.366\,\pm\,1.907\mathrm{e}-2$ & $0.301\,\pm\,1.494\mathrm{e}-2$ & $0.528\,\pm\,3.878\mathrm{e}-2$ & $0.346\,\pm\,5.352\mathrm{e}-4$ & $0.931\,\pm\,8.166\mathrm{e}-4$ \\
medgemma Trend +TFM mlp & $0.287\,\pm\,1.007\mathrm{e}-2$ & $0.346\,\pm\,2.704\mathrm{e}-2$ & $0.281\,\pm\,6.273\mathrm{e}-3$ & $0.474\,\pm\,1.746\mathrm{e}-2$ & $0.344\,\pm\,1.023\mathrm{e}-2$ & $0.902\,\pm\,1.618\mathrm{e}-2$ \\
medgemma Trend +TFM patchtsmixer & $0.512\,\pm\,3.909\mathrm{e}-2$ & $0.657\,\pm\,8.499\mathrm{e}-2$ & $0.456\,\pm\,3.573\mathrm{e}-2$ & $0.727\,\pm\,1.408\mathrm{e}-1$ & $0.412\,\pm\,3.71\mathrm{e}-3$ & $0.999\,\pm\,2.558\mathrm{e}-3$ \\
medgemma Trend +TFM timemixer & $0.345\,\pm\,5.339\mathrm{e}-3$ & $0.412\,\pm\,3.851\mathrm{e}-3$ & $0.33\,\pm\,1.176\mathrm{e}-2$ & $0.508\,\pm\,2.546\mathrm{e}-2$ & $0.333\,\pm\,1.622\mathrm{e}-2$ & $0.93\,\pm\,5.742\mathrm{e}-3$ \\
medgemma Trend lstm & $0.316\,\pm\,2.651\mathrm{e}-3$ & $0.437\,\pm\,3.236\mathrm{e}-3$ & $0.316\,\pm\,7.792\mathrm{e}-3$ & $0.601\,\pm\,1.346\mathrm{e}-2$ & $0.35\,\pm\,8.86\mathrm{e}-3$ & $0.94\,\pm\,6.694\mathrm{e}-3$ \\
medgemma Trend mlp & $0.321\,\pm\,2.304\mathrm{e}-3$ & $0.433\,\pm\,9.588\mathrm{e}-3$ & $0.322\,\pm\,8.1\mathrm{e}-3$ & $0.599\,\pm\,1.109\mathrm{e}-2$ & $0.342\,\pm\,9.51\mathrm{e}-3$ & $0.933\,\pm\,7.875\mathrm{e}-3$ \\
medgemma Trend patchtsmixer & $0.383\,\pm\,9.782\mathrm{e}-3$ & $0.478\,\pm\,8.87\mathrm{e}-3$ & $0.37\,\pm\,1.515\mathrm{e}-2$ & $0.637\,\pm\,2.943\mathrm{e}-2$ & $0.36\,\pm\,9.033\mathrm{e}-3$ & $0.935\,\pm\,1.177\mathrm{e}-2$ \\
medgemma Trend timemixer & $0.357\,\pm\,6.686\mathrm{e}-3$ & $0.481\,\pm\,8.074\mathrm{e}-3$ & $0.349\,\pm\,2.561\mathrm{e}-2$ & $0.636\,\pm\,2.673\mathrm{e}-2$ & $0.33\,\pm\,6.434\mathrm{e}-3$ & $0.935\,\pm\,9.01\mathrm{e}-3$ \\
medgemma zero\_shot +TFM lstm & $0.306\,\pm\,1.331\mathrm{e}-2$ & $0.391\,\pm\,3.787\mathrm{e}-2$ & $0.31\,\pm\,9.843\mathrm{e}-3$ & $0.555\,\pm\,1.442\mathrm{e}-2$ & $0.343\,\pm\,7.858\mathrm{e}-4$ & $0.932\,\pm\,1.795\mathrm{e}-3$ \\
medgemma zero\_shot +TFM mlp & $0.291\,\pm\,6.487\mathrm{e}-3$ & $0.333\,\pm\,1.188\mathrm{e}-2$ & $0.304\,\pm\,1.345\mathrm{e}-2$ & $0.53\,\pm\,3.875\mathrm{e}-2$ & $0.343\,\pm\,1.195\mathrm{e}-2$ & $0.902\,\pm\,2.005\mathrm{e}-2$ \\
medgemma zero\_shot +TFM patchtsmixer & $0.516\,\pm\,6.151\mathrm{e}-2$ & $0.631\,\pm\,1.278\mathrm{e}-1$ & $0.452\,\pm\,2.158\mathrm{e}-2$ & $0.706\,\pm\,7.779\mathrm{e}-2$ & $0.411\,\pm\,1.256\mathrm{e}-2$ & $0.995\,\pm\,1.312\mathrm{e}-2$ \\
medgemma zero\_shot +TFM timemixer & $0.345\,\pm\,2.781\mathrm{e}-3$ & $0.412\,\pm\,1.626\mathrm{e}-2$ & $0.33\,\pm\,4.14\mathrm{e}-3$ & $0.553\,\pm\,1.265\mathrm{e}-2$ & $0.335\,\pm\,6.177\mathrm{e}-3$ & $0.918\,\pm\,1.864\mathrm{e}-2$ \\
medgemma zero\_shot lstm & $0.345\,\pm\,8.007\mathrm{e}-3$ & $0.469\,\pm\,5.448\mathrm{e}-3$ & $0.348\,\pm\,4.531\mathrm{e}-3$ & $0.608\,\pm\,1.119\mathrm{e}-2$ & $0.343\,\pm\,4.79\mathrm{e}-3$ & $0.933\,\pm\,3.1\mathrm{e}-3$ \\
medgemma zero\_shot mlp & $0.35\,\pm\,8.235\mathrm{e}-3$ & $0.473\,\pm\,2.061\mathrm{e}-2$ & $0.343\,\pm\,9.584\mathrm{e}-3$ & $0.596\,\pm\,9.739\mathrm{e}-3$ & $0.341\,\pm\,8.908\mathrm{e}-3$ & $0.937\,\pm\,1.26\mathrm{e}-2$ \\
medgemma zero\_shot patchtsmixer & $0.422\,\pm\,8.425\mathrm{e}-3$ & $0.53\,\pm\,3.072\mathrm{e}-2$ & $0.384\,\pm\,6.472\mathrm{e}-3$ & $0.633\,\pm\,1.235\mathrm{e}-2$ & $0.364\,\pm\,4.605\mathrm{e}-3$ & $0.927\,\pm\,8.179\mathrm{e}-3$ \\
medgemma zero\_shot timemixer & $0.399\,\pm\,6.156\mathrm{e}-3$ & $0.557\,\pm\,1.604\mathrm{e}-2$ & $0.359\,\pm\,1.415\mathrm{e}-2$ & $0.622\,\pm\,2.514\mathrm{e}-2$ & $0.333\,\pm\,9.835\mathrm{e}-3$ & $0.935\,\pm\,4.769\mathrm{e}-3$ \\
No\_sum\_zero\_shot zero\_shot +TFM lstm & $0.297\,\pm\,5.776\mathrm{e}-3$ & $0.373\,\pm\,1.361\mathrm{e}-2$ & $0.282\,\pm\,8.444\mathrm{e}-3$ & $0.521\,\pm\,2.444\mathrm{e}-2$ & $0.327\,\pm\,1.642\mathrm{e}-3$ & $0.906\,\pm\,2.524\mathrm{e}-3$ \\
No\_sum\_zero\_shot zero\_shot +TFM mlp & $0.267\,\pm\,1.307\mathrm{e}-2$ & $0.308\,\pm\,3.37\mathrm{e}-2$ & $0.272\,\pm\,1.423\mathrm{e}-2$ & $0.478\,\pm\,2.572\mathrm{e}-2$ & $0.333\,\pm\,4.563\mathrm{e}-3$ & $0.847\,\pm\,4.354\mathrm{e}-3$ \\
No\_sum\_zero\_shot zero\_shot +TFM patchtsmixer & $0.511\,\pm\,6.612\mathrm{e}-2$ & $0.648\,\pm\,1.607\mathrm{e}-1$ & $0.406\,\pm\,1.438\mathrm{e}-2$ & $0.597\,\pm\,4.365\mathrm{e}-2$ & $0.415\,\pm\,1.439\mathrm{e}-2$ & $0.986\,\pm\,1.714\mathrm{e}-2$ \\
No\_sum\_zero\_shot zero\_shot +TFM timemixer & $0.324\,\pm\,4.604\mathrm{e}-3$ & $0.395\,\pm\,1.705\mathrm{e}-2$ & $0.31\,\pm\,3.484\mathrm{e}-3$ & $0.52\,\pm\,1.671\mathrm{e}-2$ & $0.323\,\pm\,3.841\mathrm{e}-3$ & $0.897\,\pm\,1.225\mathrm{e}-2$ \\
No\_sum\_zero\_shot lstm & $0.313\,\pm\,5.513\mathrm{e}-3$ & $0.419\,\pm\,1.07\mathrm{e}-2$ & $0.28\,\pm\,1.149\mathrm{e}-2$ & $0.534\,\pm\,1.308\mathrm{e}-2$ & $0.337\,\pm\,6.522\mathrm{e}-3$ & $0.921\,\pm\,5.607\mathrm{e}-3$ \\
No\_sum\_zero\_shot mlp & $0.303\,\pm\,4.134\mathrm{e}-3$ & $0.398\,\pm\,8.519\mathrm{e}-3$ & $0.281\,\pm\,1.109\mathrm{e}-2$ & $0.528\,\pm\,9.66\mathrm{e}-3$ & $0.338\,\pm\,1.255\mathrm{e}-2$ & $0.92\,\pm\,4.317\mathrm{e}-3$ \\
No\_sum\_zero\_shot patchtsmixer & $0.364\,\pm\,1.151\mathrm{e}-2$ & $0.445\,\pm\,1.28\mathrm{e}-2$ & $0.331\,\pm\,1.281\mathrm{e}-2$ & $0.562\,\pm\,1.346\mathrm{e}-2$ & $0.358\,\pm\,9.935\mathrm{e}-3$ & $0.914\,\pm\,1.942\mathrm{e}-2$ \\
No\_sum\_zero\_shot timemixer & $0.348\,\pm\,1.641\mathrm{e}-2$ & $0.451\,\pm\,1.311\mathrm{e}-2$ & $0.313\,\pm\,1.207\mathrm{e}-2$ & $0.566\,\pm\,9.761\mathrm{e}-3$ & $0.324\,\pm\,6.311\mathrm{e}-3$ & $0.917\,\pm\,4.715\mathrm{e}-3$ \\
right lstm & $0.28\,\pm\,7.312\mathrm{e}-3$ & $0.36\,\pm\,6.177\mathrm{e}-3$ & $0.299\,\pm\,1.479\mathrm{e}-2$ & $0.751\,\pm\,8.077\mathrm{e}-3$ & $0.41\,\pm\,1.044\mathrm{e}-2$ & $0.847\,\pm\,7.172\mathrm{e}-3$ \\
right mlp & $0.276\,\pm\,4.021\mathrm{e}-3$ & $0.341\,\pm\,1.953\mathrm{e}-3$ & $0.295\,\pm\,1.189\mathrm{e}-2$ & $0.752\,\pm\,4.509\mathrm{e}-3$ & $0.408\,\pm\,1.236\mathrm{e}-2$ & $0.786\,\pm\,1.062\mathrm{e}-2$ \\
right patchtsmixer & $0.342\,\pm\,2.115\mathrm{e}-3$ & $0.44\,\pm\,6.682\mathrm{e}-3$ & $0.409\,\pm\,2.039\mathrm{e}-2$ & $0.897\,\pm\,5.624\mathrm{e}-3$ & $0.49\,\pm\,1.099\mathrm{e}-2$ & $0.918\,\pm\,8.367\mathrm{e}-3$ \\
right timemixer & $0.299\,\pm\,5.797\mathrm{e}-3$ & $0.405\,\pm\,5.026\mathrm{e}-3$ & $0.333\,\pm\,1.573\mathrm{e}-2$ & $0.852\,\pm\,7.719\mathrm{e}-3$ & $0.426\,\pm\,1.061\mathrm{e}-2$ & $0.881\,\pm\,1.795\mathrm{e}-2$ \\
\bottomrule
\end{tabular}
}% end resizebox
\caption{In-distribution results - Los. (part 2/2)}
\label{tab:in-distribution_part2}
\end{table}

\begin{table}[t]
\centering
\resizebox{0.8\linewidth}{!}{%
\begin{tabular}{lcccc}
\toprule
\textbf{Method} & \multicolumn{2}{c}{\textbf{hirid $\rightarrow$ ppicu}} & \multicolumn{2}{c}{\textbf{mimic $\rightarrow$ ppicu}} \\
 & \textbf{mae} & \textbf{mse} & \textbf{mae} & \textbf{mse} \\
\midrule
Llama-3.1 CoT +TFM lstm & $0.343\,\pm\,6.473\mathrm{e}-3$ & $1.017\,\pm\,4.164\mathrm{e}-3$ & $0.347\,\pm\,1.144\mathrm{e}-3$ & $0.988\,\pm\,2.541\mathrm{e}-3$ \\
Llama-3.1 CoT +TFM mlp & $0.373\,\pm\,3.751\mathrm{e}-3$ & $1.047\,\pm\,9.349\mathrm{e}-3$ & $0.351\,\pm\,2.08\mathrm{e}-3$ & $1.014\,\pm\,1.484\mathrm{e}-3$ \\
Llama-3.1 CoT +TFM patchtsmixer & $0.516\,\pm\,1.446\mathrm{e}-2$ & $1.113\,\pm\,1.521\mathrm{e}-2$ & $0.489\,\pm\,1.7\mathrm{e}-2$ & $1.091\,\pm\,1.069\mathrm{e}-2$ \\
Llama-3.1 CoT +TFM timemixer & $0.425\,\pm\,6.04\mathrm{e}-3$ & $1.043\,\pm\,3.039\mathrm{e}-3$ & $0.392\,\pm\,2.021\mathrm{e}-2$ & $1.015\,\pm\,1.283\mathrm{e}-2$ \\
Llama-3.1 CoT lstm & $0.795\,\pm\,3.91\mathrm{e}-2$ & $1.544\,\pm\,5.866\mathrm{e}-2$ & $0.558\,\pm\,2.002\mathrm{e}-2$ & $1.267\,\pm\,5.593\mathrm{e}-2$ \\
Llama-3.1 CoT mlp & $0.788\,\pm\,9.331\mathrm{e}-3$ & $1.522\,\pm\,1.23\mathrm{e}-2$ & $0.57\,\pm\,1.623\mathrm{e}-2$ & $1.299\,\pm\,3.296\mathrm{e}-2$ \\
Llama-3.1 CoT patchtsmixer & $0.736\,\pm\,2.019\mathrm{e}-2$ & $1.365\,\pm\,3.218\mathrm{e}-2$ & $0.598\,\pm\,4.047\mathrm{e}-2$ & $1.255\,\pm\,5.565\mathrm{e}-2$ \\
Llama-3.1 CoT timemixer & $0.736\,\pm\,2.372\mathrm{e}-2$ & $1.402\,\pm\,3.504\mathrm{e}-2$ & $0.541\,\pm\,1.175\mathrm{e}-2$ & $1.21\,\pm\,1.633\mathrm{e}-2$ \\
Llama-3.1 ICD +TFM lstm & $0.355\,\pm\,7.647\mathrm{e}-3$ & $1\,\pm\,1.835\mathrm{e}-3$ & $0.345\,\pm\,2.242\mathrm{e}-3$ & $0.972\,\pm\,5.06\mathrm{e}-3$ \\
Llama-3.1 ICD +TFM mlp & $0.386\,\pm\,2.413\mathrm{e}-3$ & $1.042\,\pm\,1.282\mathrm{e}-2$ & $0.347\,\pm\,5.083\mathrm{e}-3$ & $0.993\,\pm\,4.004\mathrm{e}-3$ \\
Llama-3.1 ICD +TFM patchtsmixer & $0.516\,\pm\,1.217\mathrm{e}-2$ & $1.11\,\pm\,5.535\mathrm{e}-3$ & $0.535\,\pm\,3.187\mathrm{e}-3$ & $1.154\,\pm\,1.118\mathrm{e}-2$ \\
Llama-3.1 ICD +TFM timemixer & $0.427\,\pm\,7.748\mathrm{e}-3$ & $1.037\,\pm\,6.871\mathrm{e}-3$ & $0.425\,\pm\,7.496\mathrm{e}-3$ & $1.016\,\pm\,4.586\mathrm{e}-3$ \\
Llama-3.1 ICD lstm & $0.824\,\pm\,2.439\mathrm{e}-2$ & $1.715\,\pm\,4.504\mathrm{e}-2$ & $0.683\,\pm\,2.758\mathrm{e}-2$ & $1.474\,\pm\,7.487\mathrm{e}-2$ \\
Llama-3.1 ICD mlp & $0.803\,\pm\,2.404\mathrm{e}-2$ & $1.632\,\pm\,5.696\mathrm{e}-2$ & $0.677\,\pm\,5.667\mathrm{e}-2$ & $1.452\,\pm\,1.538\mathrm{e}-1$ \\
Llama-3.1 ICD patchtsmixer & $0.807\,\pm\,2.36\mathrm{e}-2$ & $1.583\,\pm\,4.903\mathrm{e}-2$ & $0.645\,\pm\,2.377\mathrm{e}-2$ & $1.29\,\pm\,4.463\mathrm{e}-2$ \\
Llama-3.1 ICD timemixer & $0.756\,\pm\,1.606\mathrm{e}-2$ & $1.515\,\pm\,2.635\mathrm{e}-2$ & $0.577\,\pm\,7.892\mathrm{e}-3$ & $1.208\,\pm\,1.812\mathrm{e}-2$ \\
Llama-3.1 Trend +TFM lstm & $0.366\,\pm\,1.907\mathrm{e}-3$ & $1.004\,\pm\,5.751\mathrm{e}-3$ & $0.363\,\pm\,1.113\mathrm{e}-2$ & $0.976\,\pm\,4.142\mathrm{e}-3$ \\
Llama-3.1 Trend +TFM mlp & $0.393\,\pm\,3.876\mathrm{e}-3$ & $1.037\,\pm\,1.453\mathrm{e}-2$ & $0.378\,\pm\,4.262\mathrm{e}-3$ & $0.995\,\pm\,1.128\mathrm{e}-3$ \\
Llama-3.1 Trend +TFM patchtsmixer & $0.563\,\pm\,1.006\mathrm{e}-2$ & $1.152\,\pm\,1.473\mathrm{e}-2$ & $0.543\,\pm\,3.772\mathrm{e}-2$ & $1.125\,\pm\,3.512\mathrm{e}-2$ \\
Llama-3.1 Trend +TFM timemixer & $0.463\,\pm\,1.657\mathrm{e}-2$ & $1.049\,\pm\,1.219\mathrm{e}-2$ & $0.441\,\pm\,6.405\mathrm{e}-3$ & $1.023\,\pm\,6.917\mathrm{e}-3$ \\
Llama-3.1 Trend lstm & $1.075\,\pm\,1.984\mathrm{e}-2$ & $2.233\,\pm\,5.925\mathrm{e}-2$ & $0.677\,\pm\,7.822\mathrm{e}-3$ & $1.389\,\pm\,1.461\mathrm{e}-2$ \\
Llama-3.1 Trend mlp & $1.041\,\pm\,2.621\mathrm{e}-2$ & $2.128\,\pm\,5.849\mathrm{e}-2$ & $0.621\,\pm\,1.222\mathrm{e}-2$ & $1.278\,\pm\,3.591\mathrm{e}-2$ \\
Llama-3.1 Trend patchtsmixer & $0.985\,\pm\,2.71\mathrm{e}-2$ & $1.874\,\pm\,6.315\mathrm{e}-2$ & $0.663\,\pm\,2.518\mathrm{e}-2$ & $1.285\,\pm\,4.798\mathrm{e}-2$ \\
Llama-3.1 Trend timemixer & $0.971\,\pm\,4.939\mathrm{e}-2$ & $1.889\,\pm\,1.276\mathrm{e}-1$ & $0.62\,\pm\,1.656\mathrm{e}-2$ & $1.228\,\pm\,2.602\mathrm{e}-2$ \\
Llama-3.1 zero\_shot +TFM lstm & $0.347\,\pm\,3.392\mathrm{e}-3$ & $0.991\,\pm\,1.087\mathrm{e}-2$ & $0.355\,\pm\,3.006\mathrm{e}-3$ & $0.976\,\pm\,4.357\mathrm{e}-3$ \\
Llama-3.1 zero\_shot +TFM mlp & $0.373\,\pm\,5.138\mathrm{e}-3$ & $1.018\,\pm\,7.934\mathrm{e}-3$ & $0.349\,\pm\,6.696\mathrm{e}-3$ & $0.992\,\pm\,3.06\mathrm{e}-3$ \\
Llama-3.1 zero\_shot +TFM patchtsmixer & $0.517\,\pm\,1.5\mathrm{e}-2$ & $1.107\,\pm\,8.694\mathrm{e}-3$ & $0.482\,\pm\,1.316\mathrm{e}-2$ & $1.071\,\pm\,1.003\mathrm{e}-2$ \\
Llama-3.1 zero\_shot +TFM timemixer & $0.418\,\pm\,9.84\mathrm{e}-3$ & $1.025\,\pm\,8.069\mathrm{e}-3$ & $0.429\,\pm\,6.42\mathrm{e}-3$ & $1.013\,\pm\,7.363\mathrm{e}-3$ \\
Llama-3.1 zero\_shot lstm & $0.834\,\pm\,1.674\mathrm{e}-2$ & $1.618\,\pm\,4.316\mathrm{e}-2$ & $0.722\,\pm\,4.193\mathrm{e}-2$ & $1.446\,\pm\,6.508\mathrm{e}-2$ \\
Llama-3.1 zero\_shot mlp & $0.872\,\pm\,2.293\mathrm{e}-2$ & $1.673\,\pm\,3.933\mathrm{e}-2$ & $0.721\,\pm\,5.726\mathrm{e}-2$ & $1.477\,\pm\,1.215\mathrm{e}-1$ \\
Llama-3.1 zero\_shot patchtsmixer & $0.824\,\pm\,9.857\mathrm{e}-3$ & $1.509\,\pm\,2.648\mathrm{e}-2$ & $0.693\,\pm\,3.927\mathrm{e}-2$ & $1.314\,\pm\,6.808\mathrm{e}-2$ \\
Llama-3.1 zero\_shot timemixer & $0.776\,\pm\,2.656\mathrm{e}-2$ & $1.448\,\pm\,5.02\mathrm{e}-2$ & $0.703\,\pm\,4.272\mathrm{e}-2$ & $1.381\,\pm\,8.666\mathrm{e}-2$ \\
TFM lstm & $0.908\,\pm\,4.184\mathrm{e}-2$ & $1.523\,\pm\,9.286\mathrm{e}-2$ & $1.082\,\pm\,3.76\mathrm{e}-2$ & $2.178\,\pm\,1.497\mathrm{e}-1$ \\
TFM mlp & $0.895\,\pm\,1.446\mathrm{e}-2$ & $1.427\,\pm\,3.894\mathrm{e}-2$ & $1.082\,\pm\,4.853\mathrm{e}-2$ & $2.196\,\pm\,2.061\mathrm{e}-1$ \\
TFM patchtsmixer & $0.797\,\pm\,6.325\mathrm{e}-2$ & $1.206\,\pm\,1.132\mathrm{e}-1$ & $0.929\,\pm\,8.13\mathrm{e}-2$ & $1.585\,\pm\,2.215\mathrm{e}-1$ \\
TFM timemixer & $0.814\,\pm\,1.252\mathrm{e}-1$ & $1.28\,\pm\,2.451\mathrm{e}-1$ & $0.99\,\pm\,7.457\mathrm{e}-2$ & $1.944\,\pm\,2.091\mathrm{e}-1$ \\
TSDE lstm & $0.551\,\pm\,2.465\mathrm{e}-2$ & $1.205\,\pm\,1.036\mathrm{e}-1$ & $0.766\,\pm\,1.867\mathrm{e}-1$ & $1.144\,\pm\,2.156\mathrm{e}-1$ \\
TSDE mlp & $1.454\,\pm\,4.611\mathrm{e}-1$ & $3.135\,\pm\,1.268\mathrm{e}0$ & $0.85\,\pm\,2.359\mathrm{e}-1$ & $1.323\,\pm\,3.066\mathrm{e}-1$ \\
TSDE patchtsmixer & $0.729\,\pm\,7.139\mathrm{e}-2$ & $1.147\,\pm\,5.025\mathrm{e}-2$ & $0.758\,\pm\,3.708\mathrm{e}-2$ & $1.163\,\pm\,3.816\mathrm{e}-2$ \\
TSDE timemixer & $0.888\,\pm\,2.711\mathrm{e}-1$ & $1.446\,\pm\,3.929\mathrm{e}-1$ & $1.42\,\pm\,6.94\mathrm{e}-2$ & $2.369\,\pm\,1.759\mathrm{e}-1$ \\
gemini-2.0-flash CoT +TFM lstm & $0.357\,\pm\,3.759\mathrm{e}-3$ & $1.016\,\pm\,4.572\mathrm{e}-3$ & $0.333\,\pm\,4.676\mathrm{e}-3$ & $0.986\,\pm\,4.933\mathrm{e}-3$ \\
gemini-2.0-flash CoT +TFM mlp & $0.383\,\pm\,5.032\mathrm{e}-4$ & $1.07\,\pm\,1.139\mathrm{e}-2$ & $0.348\,\pm\,4.266\mathrm{e}-3$ & $0.998\,\pm\,4.574\mathrm{e}-3$ \\
gemini-2.0-flash CoT +TFM patchtsmixer & $0.524\,\pm\,7.045\mathrm{e}-3$ & $1.119\,\pm\,4.735\mathrm{e}-3$ & $0.506\,\pm\,1.762\mathrm{e}-2$ & $1.093\,\pm\,1.268\mathrm{e}-2$ \\
gemini-2.0-flash CoT +TFM timemixer & $0.413\,\pm\,6.516\mathrm{e}-3$ & $1.034\,\pm\,8.604\mathrm{e}-3$ & $0.418\,\pm\,3.945\mathrm{e}-3$ & $1.023\,\pm\,2.46\mathrm{e}-3$ \\
gemini-2.0-flash CoT lstm & $1.031\,\pm\,1.665\mathrm{e}-2$ & $2.036\,\pm\,3.139\mathrm{e}-2$ & $0.51\,\pm\,9.334\mathrm{e}-3$ & $1.167\,\pm\,1.83\mathrm{e}-2$ \\
gemini-2.0-flash CoT mlp & $1.053\,\pm\,3.363\mathrm{e}-2$ & $2.053\,\pm\,7.408\mathrm{e}-2$ & $0.525\,\pm\,2.298\mathrm{e}-2$ & $1.178\,\pm\,2.304\mathrm{e}-2$ \\
gemini-2.0-flash CoT patchtsmixer & $0.981\,\pm\,4.818\mathrm{e}-2$ & $1.82\,\pm\,1.047\mathrm{e}-1$ & $0.537\,\pm\,2.603\mathrm{e}-2$ & $1.138\,\pm\,4.755\mathrm{e}-2$ \\
gemini-2.0-flash CoT timemixer & $1.043\,\pm\,3.713\mathrm{e}-2$ & $2.007\,\pm\,7.049\mathrm{e}-2$ & $0.52\,\pm\,2.384\mathrm{e}-2$ & $1.15\,\pm\,3.186\mathrm{e}-2$ \\
gemini-2.0-flash ICD +TFM lstm & $0.359\,\pm\,2.204\mathrm{e}-3$ & $1.016\,\pm\,1.085\mathrm{e}-2$ & $0.331\,\pm\,2.327\mathrm{e}-3$ & $0.979\,\pm\,4.021\mathrm{e}-3$ \\
gemini-2.0-flash ICD +TFM mlp & $0.385\,\pm\,5.553\mathrm{e}-3$ & $1.062\,\pm\,2.03\mathrm{e}-2$ & $0.343\,\pm\,4.33\mathrm{e}-3$ & $0.986\,\pm\,4.732\mathrm{e}-3$ \\
gemini-2.0-flash ICD +TFM patchtsmixer & $0.521\,\pm\,1.868\mathrm{e}-2$ & $1.132\,\pm\,2.618\mathrm{e}-2$ & $0.491\,\pm\,7.453\mathrm{e}-3$ & $1.071\,\pm\,1.968\mathrm{e}-2$ \\
gemini-2.0-flash ICD +TFM timemixer & $0.464\,\pm\,1.75\mathrm{e}-2$ & $1.072\,\pm\,1.602\mathrm{e}-2$ & $0.397\,\pm\,2.892\mathrm{e}-2$ & $0.997\,\pm\,6.933\mathrm{e}-3$ \\
gemini-2.0-flash ICD lstm & $0.67\,\pm\,7.942\mathrm{e}-2$ & $1.369\,\pm\,1.18\mathrm{e}-1$ & $0.507\,\pm\,8.186\mathrm{e}-3$ & $1.15\,\pm\,1.919\mathrm{e}-2$ \\
gemini-2.0-flash ICD mlp & $0.657\,\pm\,1.122\mathrm{e}-1$ & $1.317\,\pm\,1.588\mathrm{e}-1$ & $0.502\,\pm\,1.481\mathrm{e}-2$ & $1.123\,\pm\,1.053\mathrm{e}-2$ \\
gemini-2.0-flash ICD patchtsmixer & $0.688\,\pm\,4.246\mathrm{e}-2$ & $1.277\,\pm\,4.596\mathrm{e}-2$ & $0.545\,\pm\,1.764\mathrm{e}-2$ & $1.125\,\pm\,2.547\mathrm{e}-2$ \\
gemini-2.0-flash ICD timemixer & $0.706\,\pm\,3.749\mathrm{e}-2$ & $1.324\,\pm\,6.35\mathrm{e}-2$ & $0.506\,\pm\,2.247\mathrm{e}-2$ & $1.113\,\pm\,3.125\mathrm{e}-2$ \\
gemini-2.0-flash Trend +TFM lstm & $0.366\,\pm\,3.201\mathrm{e}-3$ & $1.004\,\pm\,4.439\mathrm{e}-3$ & $0.356\,\pm\,3.593\mathrm{e}-3$ & $0.972\,\pm\,6.498\mathrm{e}-3$ \\
gemini-2.0-flash Trend +TFM mlp & $0.384\,\pm\,1.284\mathrm{e}-2$ & $1.035\,\pm\,5.205\mathrm{e}-3$ & $0.361\,\pm\,1.506\mathrm{e}-2$ & $0.987\,\pm\,4.302\mathrm{e}-3$ \\
gemini-2.0-flash Trend +TFM patchtsmixer & $0.527\,\pm\,2.383\mathrm{e}-2$ & $1.12\,\pm\,9.917\mathrm{e}-3$ & $0.496\,\pm\,1.71\mathrm{e}-2$ & $1.076\,\pm\,1.597\mathrm{e}-2$ \\
gemini-2.0-flash Trend +TFM timemixer & $0.448\,\pm\,1.2\mathrm{e}-2$ & $1.042\,\pm\,8.75\mathrm{e}-3$ & $0.433\,\pm\,1.054\mathrm{e}-2$ & $1.016\,\pm\,7.269\mathrm{e}-3$ \\
gemini-2.0-flash Trend lstm & $1.078\,\pm\,2.93\mathrm{e}-2$ & $2.209\,\pm\,7.425\mathrm{e}-2$ & $0.52\,\pm\,3.029\mathrm{e}-2$ & $1.157\,\pm\,4.75\mathrm{e}-2$ \\
gemini-2.0-flash Trend mlp & $1.115\,\pm\,3.582\mathrm{e}-2$ & $2.265\,\pm\,9.766\mathrm{e}-2$ & $0.545\,\pm\,2.363\mathrm{e}-2$ & $1.187\,\pm\,3.69\mathrm{e}-2$ \\
gemini-2.0-flash Trend patchtsmixer & $1.059\,\pm\,4.256\mathrm{e}-2$ & $2.041\,\pm\,1.149\mathrm{e}-1$ & $0.576\,\pm\,2.366\mathrm{e}-2$ & $1.165\,\pm\,3.035\mathrm{e}-2$ \\
gemini-2.0-flash Trend timemixer & $1.083\,\pm\,5.359\mathrm{e}-2$ & $2.152\,\pm\,1.607\mathrm{e}-1$ & $0.539\,\pm\,1.149\mathrm{e}-2$ & $1.141\,\pm\,2.25\mathrm{e}-2$ \\
gemini-2.0-flash zero\_shot +TFM lstm & $0.361\,\pm\,5.824\mathrm{e}-3$ & $1.017\,\pm\,1.433\mathrm{e}-3$ & $0.353\,\pm\,4.76\mathrm{e}-3$ & $0.971\,\pm\,3.582\mathrm{e}-3$ \\
gemini-2.0-flash zero\_shot +TFM mlp & $0.375\,\pm\,2.239\mathrm{e}-3$ & $1.054\,\pm\,5.46\mathrm{e}-3$ & $0.348\,\pm\,4.035\mathrm{e}-3$ & $0.982\,\pm\,1.185\mathrm{e}-3$ \\
gemini-2.0-flash zero\_shot +TFM patchtsmixer & $0.544\,\pm\,1.187\mathrm{e}-2$ & $1.144\,\pm\,2.683\mathrm{e}-2$ & $0.511\,\pm\,2.272\mathrm{e}-2$ & $1.092\,\pm\,2.521\mathrm{e}-2$ \\
gemini-2.0-flash zero\_shot +TFM timemixer & $0.429\,\pm\,5.633\mathrm{e}-3$ & $1.045\,\pm\,5.555\mathrm{e}-3$ & $0.405\,\pm\,9.436\mathrm{e}-4$ & $0.995\,\pm\,3.062\mathrm{e}-3$ \\
gemini-2.0-flash zero\_shot lstm & $0.927\,\pm\,3.896\mathrm{e}-2$ & $1.869\,\pm\,8.006\mathrm{e}-2$ & $0.476\,\pm\,1.601\mathrm{e}-2$ & $1.084\,\pm\,2.417\mathrm{e}-2$ \\
gemini-2.0-flash zero\_shot mlp & $0.973\,\pm\,1.181\mathrm{e}-2$ & $1.93\,\pm\,3.46\mathrm{e}-2$ & $0.481\,\pm\,4.471\mathrm{e}-3$ & $1.067\,\pm\,6.673\mathrm{e}-3$ \\
gemini-2.0-flash zero\_shot patchtsmixer & $0.912\,\pm\,1.512\mathrm{e}-2$ & $1.692\,\pm\,3.892\mathrm{e}-2$ & $0.491\,\pm\,1.926\mathrm{e}-2$ & $1.046\,\pm\,1.578\mathrm{e}-2$ \\
gemini-2.0-flash zero\_shot timemixer & $0.888\,\pm\,3.834\mathrm{e}-2$ & $1.699\,\pm\,9.643\mathrm{e}-2$ & $0.484\,\pm\,2.025\mathrm{e}-2$ & $1.063\,\pm\,2.581\mathrm{e}-2$ \\
interp lstm & $2.313\,\pm\,1.543\mathrm{e}-1$ & $6.444\,\pm\,9.518\mathrm{e}-1$ & $1.01\,\pm\,1.029\mathrm{e}-1$ & $2.33\,\pm\,3.167\mathrm{e}-1$ \\
interp mlp & $2.398\,\pm\,6.509\mathrm{e}-2$ & $7.078\,\pm\,3.312\mathrm{e}-1$ & $1.465\,\pm\,1.149\mathrm{e}-1$ & $3.839\,\pm\,6.104\mathrm{e}-1$ \\
interp patchtsmixer & $0.908\,\pm\,8.378\mathrm{e}-2$ & $1.395\,\pm\,1.569\mathrm{e}-1$ & $0.71\,\pm\,5.453\mathrm{e}-2$ & $1.219\,\pm\,5.595\mathrm{e}-2$ \\
interp timemixer & $0.845\,\pm\,3.561\mathrm{e}-2$ & $1.263\,\pm\,4.676\mathrm{e}-2$ & $0.556\,\pm\,5.435\mathrm{e}-3$ & $1.122\,\pm\,4.275\mathrm{e}-2$ \\
mean lstm & $3.13\,\pm\,2.202\mathrm{e}-1$ & $10.631\,\pm\,1.473\mathrm{e}0$ & $1.293\,\pm\,3.09\mathrm{e}-1$ & $3.012\,\pm\,1.482\mathrm{e}0$ \\
mean mlp & $2.745\,\pm\,6.051\mathrm{e}-2$ & $8.177\,\pm\,3.628\mathrm{e}-1$ & $2.204\,\pm\,1.503\mathrm{e}-1$ & $6.225\,\pm\,6.756\mathrm{e}-1$ \\
mean patchtsmixer & $1.092\,\pm\,6.323\mathrm{e}-2$ & $1.822\,\pm\,1.841\mathrm{e}-1$ & $0.849\,\pm\,5.7\mathrm{e}-2$ & $1.393\,\pm\,9.83\mathrm{e}-2$ \\
mean timemixer & $0.982\,\pm\,4.65\mathrm{e}-2$ & $1.503\,\pm\,1.194\mathrm{e}-1$ & $0.61\,\pm\,3.178\mathrm{e}-2$ & $0.978\,\pm\,3.169\mathrm{e}-2$ \\
No\_sum\_CoT CoT +TFM lstm & $0.404\,\pm\,9.289\mathrm{e}-3$ & $0.994\,\pm\,3.007\mathrm{e}-3$ & $0.467\,\pm\,1.512\mathrm{e}-2$ & $1.021\,\pm\,1.776\mathrm{e}-2$ \\
No\_sum\_CoT CoT +TFM mlp & $0.411\,\pm\,1.161\mathrm{e}-2$ & $1.019\,\pm\,6.541\mathrm{e}-3$ & $0.435\,\pm\,2.834\mathrm{e}-2$ & $1.032\,\pm\,3.57\mathrm{e}-2$ \\
No\_sum\_CoT CoT +TFM patchtsmixer & $0.585\,\pm\,2.176\mathrm{e}-2$ & $1.181\,\pm\,4.043\mathrm{e}-2$ & $0.594\,\pm\,6.436\mathrm{e}-2$ & $1.176\,\pm\,1.01\mathrm{e}-1$ \\
No\_sum\_CoT CoT +TFM timemixer & $0.527\,\pm\,2.021\mathrm{e}-2$ & $1.099\,\pm\,2.189\mathrm{e}-2$ & $0.581\,\pm\,4.402\mathrm{e}-2$ & $1.194\,\pm\,7.407\mathrm{e}-2$ \\
No\_sum\_CoT lstm & $0.844\,\pm\,5.067\mathrm{e}-2$ & $1.724\,\pm\,1.236\mathrm{e}-1$ & $0.967\,\pm\,3.653\mathrm{e}-2$ & $2.018\,\pm\,1.216\mathrm{e}-1$ \\
No\_sum\_CoT mlp & $0.931\,\pm\,4.334\mathrm{e}-2$ & $1.89\,\pm\,1.096\mathrm{e}-1$ & $0.915\,\pm\,2.2\mathrm{e}-2$ & $1.851\,\pm\,5.932\mathrm{e}-2$ \\
No\_sum\_CoT patchtsmixer & $0.959\,\pm\,4.675\mathrm{e}-2$ & $1.843\,\pm\,1.004\mathrm{e}-1$ & $0.84\,\pm\,4.783\mathrm{e}-2$ & $1.58\,\pm\,1.046\mathrm{e}-1$ \\
No\_sum\_CoT timemixer & $0.917\,\pm\,2.341\mathrm{e}-2$ & $1.848\,\pm\,5.82\mathrm{e}-2$ & $0.81\,\pm\,8.9\mathrm{e}-2$ & $1.578\,\pm\,2.312\mathrm{e}-1$ \\
No\_sum\_ICD ICD +TFM lstm & $0.367\,\pm\,1.105\mathrm{e}-2$ & $0.989\,\pm\,7.262\mathrm{e}-4$ & $0.387\,\pm\,1.494\mathrm{e}-2$ & $0.962\,\pm\,9.855\mathrm{e}-4$ \\
No\_sum\_ICD ICD +TFM mlp & $0.414\,\pm\,2.747\mathrm{e}-2$ & $1.024\,\pm\,2.568\mathrm{e}-2$ & $0.374\,\pm\,6.777\mathrm{e}-3$ & $1.005\,\pm\,2.132\mathrm{e}-2$ \\
No\_sum\_ICD ICD +TFM patchtsmixer & $0.605\,\pm\,1.834\mathrm{e}-2$ & $1.208\,\pm\,5.107\mathrm{e}-2$ & $0.565\,\pm\,2.557\mathrm{e}-2$ & $1.13\,\pm\,3.813\mathrm{e}-2$ \\
No\_sum\_ICD ICD +TFM timemixer & $0.533\,\pm\,1.226\mathrm{e}-2$ & $1.112\,\pm\,1.019\mathrm{e}-2$ & $0.508\,\pm\,2.526\mathrm{e}-2$ & $1.065\,\pm\,2.561\mathrm{e}-2$ \\
No\_sum\_ICD lstm & $0.886\,\pm\,1.93\mathrm{e}-2$ & $1.811\,\pm\,4.878\mathrm{e}-2$ & $0.897\,\pm\,5.587\mathrm{e}-2$ & $1.733\,\pm\,1.361\mathrm{e}-1$ \\
No\_sum\_ICD mlp & $0.989\,\pm\,2.553\mathrm{e}-2$ & $2.024\,\pm\,7.196\mathrm{e}-2$ & $0.873\,\pm\,3.112\mathrm{e}-2$ & $1.675\,\pm\,6.143\mathrm{e}-2$ \\
No\_sum\_ICD patchtsmixer & $0.926\,\pm\,3.175\mathrm{e}-2$ & $1.804\,\pm\,8.536\mathrm{e}-2$ & $0.887\,\pm\,3.278\mathrm{e}-2$ & $1.639\,\pm\,6.911\mathrm{e}-2$ \\
No\_sum\_ICD timemixer & $0.796\,\pm\,8.071\mathrm{e}-2$ & $1.562\,\pm\,1.722\mathrm{e}-1$ & $0.766\,\pm\,5.493\mathrm{e}-2$ & $1.435\,\pm\,1.114\mathrm{e}-1$ \\
No\_sum\_Trend Trend +TFM lstm & $0.379\,\pm\,1.126\mathrm{e}-2$ & $0.978\,\pm\,2.533\mathrm{e}-3$ & $0.452\,\pm\,2.965\mathrm{e}-2$ & $1.01\,\pm\,3.527\mathrm{e}-2$ \\
No\_sum\_Trend Trend +TFM mlp & $0.403\,\pm\,2.194\mathrm{e}-2$ & $1.012\,\pm\,2.18\mathrm{e}-3$ & $0.423\,\pm\,1.988\mathrm{e}-2$ & $1.013\,\pm\,4.05\mathrm{e}-2$ \\
No\_sum\_Trend Trend +TFM patchtsmixer & $0.594\,\pm\,1.385\mathrm{e}-2$ & $1.177\,\pm\,1.88\mathrm{e}-3$ & $0.605\,\pm\,1.428\mathrm{e}-2$ & $1.179\,\pm\,2.521\mathrm{e}-2$ \\
No\_sum\_Trend Trend +TFM timemixer & $0.519\,\pm\,4.6\mathrm{e}-3$ & $1.089\,\pm\,1.016\mathrm{e}-2$ & $0.522\,\pm\,2.55\mathrm{e}-2$ & $1.086\,\pm\,3.986\mathrm{e}-2$ \\
\bottomrule
\end{tabular}
}% end resizebox
\caption{Cross-site transfer results - Los. (part 1/2)}
\label{tab:cross-site_part1}
\end{table}
\begin{table}[t]
\centering
\resizebox{0.8\linewidth}{!}{%
\begin{tabular}{lcccc}
\toprule
\textbf{Method} & \multicolumn{2}{c}{\textbf{hirid $\rightarrow$ ppicu}} & \multicolumn{2}{c}{\textbf{mimic $\rightarrow$ ppicu}} \\
 & \textbf{mae} & \textbf{mse} & \textbf{mae} & \textbf{mse} \\
\midrule
No\_sum\_Trend lstm & $0.704\,\pm\,8.339\mathrm{e}-2$ & $1.389\,\pm\,1.546\mathrm{e}-1$ & $0.742\,\pm\,4.071\mathrm{e}-2$ & $1.461\,\pm\,9.049\mathrm{e}-2$ \\
No\_sum\_Trend mlp & $0.754\,\pm\,3.342\mathrm{e}-2$ & $1.496\,\pm\,4.605\mathrm{e}-2$ & $0.794\,\pm\,3.188\mathrm{e}-2$ & $1.568\,\pm\,6.687\mathrm{e}-2$ \\
No\_sum\_Trend patchtsmixer & $0.853\,\pm\,3.164\mathrm{e}-2$ & $1.606\,\pm\,6.786\mathrm{e}-2$ & $0.776\,\pm\,6.463\mathrm{e}-2$ & $1.468\,\pm\,1.277\mathrm{e}-1$ \\
No\_sum\_Trend timemixer & $0.802\,\pm\,5.126\mathrm{e}-2$ & $1.562\,\pm\,1.056\mathrm{e}-1$ & $0.753\,\pm\,3.791\mathrm{e}-2$ & $1.451\,\pm\,8.137\mathrm{e}-2$ \\
medgemma CoT +TFM lstm & $0.369\,\pm\,5.866\mathrm{e}-3$ & $1.007\,\pm\,5.832\mathrm{e}-3$ & $0.352\,\pm\,6.795\mathrm{e}-3$ & $0.963\,\pm\,3.323\mathrm{e}-3$ \\
medgemma CoT +TFM mlp & $0.382\,\pm\,3.831\mathrm{e}-3$ & $1.042\,\pm\,1.398\mathrm{e}-2$ & $0.343\,\pm\,6.876\mathrm{e}-3$ & $0.988\,\pm\,1.181\mathrm{e}-2$ \\
medgemma CoT +TFM patchtsmixer & $0.528\,\pm\,1.409\mathrm{e}-3$ & $1.126\,\pm\,3.894\mathrm{e}-3$ & $0.48\,\pm\,6.525\mathrm{e}-3$ & $1.07\,\pm\,2.149\mathrm{e}-2$ \\
medgemma CoT +TFM timemixer & $0.428\,\pm\,5.554\mathrm{e}-3$ & $1.025\,\pm\,9.87\mathrm{e}-3$ & $0.416\,\pm\,1.092\mathrm{e}-2$ & $1\,\pm\,6.901\mathrm{e}-3$ \\
medgemma CoT lstm & $1.116\,\pm\,2.962\mathrm{e}-2$ & $2.313\,\pm\,8.62\mathrm{e}-2$ & $0.535\,\pm\,9.297\mathrm{e}-3$ & $1.181\,\pm\,3.171\mathrm{e}-2$ \\
medgemma CoT mlp & $1.063\,\pm\,2.839\mathrm{e}-2$ & $2.121\,\pm\,8.412\mathrm{e}-2$ & $0.539\,\pm\,2.816\mathrm{e}-2$ & $1.153\,\pm\,3.959\mathrm{e}-2$ \\
medgemma CoT patchtsmixer & $1\,\pm\,5.994\mathrm{e}-2$ & $1.878\,\pm\,1.566\mathrm{e}-1$ & $0.554\,\pm\,2.224\mathrm{e}-2$ & $1.118\,\pm\,2.79\mathrm{e}-2$ \\
medgemma CoT timemixer & $1.018\,\pm\,8.012\mathrm{e}-2$ & $1.97\,\pm\,2.173\mathrm{e}-1$ & $0.556\,\pm\,1.472\mathrm{e}-2$ & $1.165\,\pm\,1.833\mathrm{e}-2$ \\
medgemma ICD +TFM lstm & $0.367\,\pm\,2.197\mathrm{e}-3$ & $1.021\,\pm\,1.355\mathrm{e}-2$ & $0.334\,\pm\,8.282\mathrm{e}-3$ & $0.972\,\pm\,2.582\mathrm{e}-3$ \\
medgemma ICD +TFM mlp & $0.375\,\pm\,5.707\mathrm{e}-3$ & $1.042\,\pm\,6.535\mathrm{e}-3$ & $0.345\,\pm\,7.011\mathrm{e}-3$ & $0.987\,\pm\,3.264\mathrm{e}-3$ \\
medgemma ICD +TFM patchtsmixer & $0.547\,\pm\,1.076\mathrm{e}-2$ & $1.16\,\pm\,2.469\mathrm{e}-2$ & $0.507\,\pm\,6.239\mathrm{e}-3$ & $1.093\,\pm\,2.527\mathrm{e}-3$ \\
medgemma ICD +TFM timemixer & $0.424\,\pm\,4.215\mathrm{e}-3$ & $1.065\,\pm\,7.981\mathrm{e}-3$ & $0.4\,\pm\,1.227\mathrm{e}-3$ & $1\,\pm\,6.85\mathrm{e}-3$ \\
medgemma ICD lstm & $0.969\,\pm\,3.308\mathrm{e}-2$ & $1.936\,\pm\,8.443\mathrm{e}-2$ & $0.607\,\pm\,2.19\mathrm{e}-2$ & $1.315\,\pm\,3.69\mathrm{e}-2$ \\
medgemma ICD mlp & $0.9\,\pm\,2.985\mathrm{e}-2$ & $1.773\,\pm\,6.322\mathrm{e}-2$ & $0.59\,\pm\,1.878\mathrm{e}-2$ & $1.247\,\pm\,3.427\mathrm{e}-2$ \\
medgemma ICD patchtsmixer & $0.904\,\pm\,3.217\mathrm{e}-2$ & $1.681\,\pm\,5.134\mathrm{e}-2$ & $0.608\,\pm\,3.347\mathrm{e}-2$ & $1.213\,\pm\,3.086\mathrm{e}-2$ \\
medgemma ICD timemixer & $0.892\,\pm\,2.006\mathrm{e}-2$ & $1.71\,\pm\,4.965\mathrm{e}-2$ & $0.585\,\pm\,3.202\mathrm{e}-2$ & $1.21\,\pm\,4.16\mathrm{e}-2$ \\
medgemma Trend +TFM lstm & $0.364\,\pm\,5.091\mathrm{e}-3$ & $0.993\,\pm\,8.769\mathrm{e}-3$ & $0.37\,\pm\,2.093\mathrm{e}-2$ & $0.98\,\pm\,1.068\mathrm{e}-2$ \\
medgemma Trend +TFM mlp & $0.385\,\pm\,1.412\mathrm{e}-3$ & $1.03\,\pm\,8.041\mathrm{e}-3$ & $0.349\,\pm\,2.607\mathrm{e}-3$ & $0.99\,\pm\,7.04\mathrm{e}-3$ \\
medgemma Trend +TFM patchtsmixer & $0.565\,\pm\,2.129\mathrm{e}-2$ & $1.149\,\pm\,1.421\mathrm{e}-2$ & $0.502\,\pm\,1.755\mathrm{e}-3$ & $1.082\,\pm\,3.905\mathrm{e}-3$ \\
medgemma Trend +TFM timemixer & $0.453\,\pm\,6.806\mathrm{e}-3$ & $1.033\,\pm\,6.152\mathrm{e}-3$ & $0.424\,\pm\,1.422\mathrm{e}-2$ & $1.014\,\pm\,9.086\mathrm{e}-3$ \\
medgemma Trend lstm & $0.979\,\pm\,3.445\mathrm{e}-2$ & $1.975\,\pm\,1.007\mathrm{e}-1$ & $0.628\,\pm\,1.822\mathrm{e}-2$ & $1.334\,\pm\,2.749\mathrm{e}-2$ \\
medgemma Trend mlp & $1.054\,\pm\,2.43\mathrm{e}-2$ & $2.158\,\pm\,8.046\mathrm{e}-2$ & $0.646\,\pm\,2.782\mathrm{e}-2$ & $1.358\,\pm\,6.475\mathrm{e}-2$ \\
medgemma Trend patchtsmixer & $0.998\,\pm\,3.545\mathrm{e}-2$ & $1.899\,\pm\,7.864\mathrm{e}-2$ & $0.641\,\pm\,1.909\mathrm{e}-2$ & $1.267\,\pm\,4.206\mathrm{e}-2$ \\
medgemma Trend timemixer & $0.974\,\pm\,2.663\mathrm{e}-2$ & $1.885\,\pm\,5.929\mathrm{e}-2$ & $0.627\,\pm\,2.08\mathrm{e}-2$ & $1.271\,\pm\,1.604\mathrm{e}-2$ \\
medgemma zero\_shot +TFM lstm & $0.351\,\pm\,6.479\mathrm{e}-3$ & $1.023\,\pm\,6.784\mathrm{e}-3$ & $0.342\,\pm\,4.256\mathrm{e}-3$ & $0.968\,\pm\,4.758\mathrm{e}-3$ \\
medgemma zero\_shot +TFM mlp & $0.385\,\pm\,8.864\mathrm{e}-3$ & $1.077\,\pm\,1.426\mathrm{e}-2$ & $0.343\,\pm\,6.275\mathrm{e}-4$ & $0.979\,\pm\,1.358\mathrm{e}-2$ \\
medgemma zero\_shot +TFM patchtsmixer & $0.533\,\pm\,8.593\mathrm{e}-3$ & $1.131\,\pm\,1.83\mathrm{e}-2$ & $0.501\,\pm\,2.225\mathrm{e}-2$ & $1.083\,\pm\,2.194\mathrm{e}-2$ \\
medgemma zero\_shot +TFM timemixer & $0.413\,\pm\,6.214\mathrm{e}-3$ & $1.045\,\pm\,2.5\mathrm{e}-3$ & $0.394\,\pm\,4.21\mathrm{e}-3$ & $0.987\,\pm\,4.679\mathrm{e}-3$ \\
medgemma zero\_shot lstm & $1.094\,\pm\,4.891\mathrm{e}-2$ & $2.266\,\pm\,1.103\mathrm{e}-1$ & $0.51\,\pm\,8.577\mathrm{e}-3$ & $1.137\,\pm\,1.391\mathrm{e}-2$ \\
medgemma zero\_shot mlp & $1.075\,\pm\,1.523\mathrm{e}-2$ & $2.132\,\pm\,6.644\mathrm{e}-2$ & $0.518\,\pm\,2.548\mathrm{e}-2$ & $1.125\,\pm\,4.125\mathrm{e}-2$ \\
medgemma zero\_shot patchtsmixer & $1.003\,\pm\,7.105\mathrm{e}-2$ & $1.86\,\pm\,1.89\mathrm{e}-1$ & $0.52\,\pm\,1.337\mathrm{e}-2$ & $1.087\,\pm\,1.572\mathrm{e}-2$ \\
medgemma zero\_shot timemixer & $0.956\,\pm\,7.827\mathrm{e}-2$ & $1.802\,\pm\,1.906\mathrm{e}-1$ & $0.492\,\pm\,6.012\mathrm{e}-3$ & $1.088\,\pm\,7.534\mathrm{e}-3$ \\
No\_sum\_zero\_shot zero\_shot +TFM lstm & $0.408\,\pm\,1.453\mathrm{e}-2$ & $0.996\,\pm\,1.043\mathrm{e}-2$ & $0.485\,\pm\,3.59\mathrm{e}-2$ & $1.06\,\pm\,4.806\mathrm{e}-2$ \\
No\_sum\_zero\_shot zero\_shot +TFM mlp & $0.409\,\pm\,9.729\mathrm{e}-3$ & $1.025\,\pm\,1.152\mathrm{e}-2$ & $0.456\,\pm\,3.514\mathrm{e}-2$ & $1.054\,\pm\,3.852\mathrm{e}-2$ \\
No\_sum\_zero\_shot zero\_shot +TFM patchtsmixer & $0.573\,\pm\,1.885\mathrm{e}-2$ & $1.159\,\pm\,2.325\mathrm{e}-2$ & $0.576\,\pm\,3.064\mathrm{e}-2$ & $1.144\,\pm\,4.679\mathrm{e}-2$ \\
No\_sum\_zero\_shot zero\_shot +TFM timemixer & $0.533\,\pm\,1.621\mathrm{e}-2$ & $1.118\,\pm\,1.32\mathrm{e}-2$ & $0.56\,\pm\,3.409\mathrm{e}-2$ & $1.15\,\pm\,5.566\mathrm{e}-2$ \\
No\_sum\_zero\_shot lstm & $0.907\,\pm\,2.519\mathrm{e}-2$ & $1.867\,\pm\,5.855\mathrm{e}-2$ & $0.973\,\pm\,3.373\mathrm{e}-2$ & $2.067\,\pm\,9.612\mathrm{e}-2$ \\
No\_sum\_zero\_shot mlp & $0.978\,\pm\,2.412\mathrm{e}-2$ & $2.032\,\pm\,7.958\mathrm{e}-2$ & $0.979\,\pm\,2.353\mathrm{e}-2$ & $2.071\,\pm\,7.347\mathrm{e}-2$ \\
No\_sum\_zero\_shot patchtsmixer & $0.983\,\pm\,5.443\mathrm{e}-2$ & $1.898\,\pm\,1.248\mathrm{e}-1$ & $0.931\,\pm\,4.189\mathrm{e}-2$ & $1.836\,\pm\,9.39\mathrm{e}-2$ \\
No\_sum\_zero\_shot timemixer & $0.824\,\pm\,5.054\mathrm{e}-2$ & $1.623\,\pm\,1.238\mathrm{e}-1$ & $0.873\,\pm\,3.693\mathrm{e}-2$ & $1.753\,\pm\,9.175\mathrm{e}-2$ \\
right lstm & $2.116\,\pm\,4.78\mathrm{e}-2$ & $6.35\,\pm\,2.965\mathrm{e}-1$ & $0.692\,\pm\,6.11\mathrm{e}-2$ & $1.542\,\pm\,2.375\mathrm{e}-1$ \\
right mlp & $2.011\,\pm\,1.23\mathrm{e}-1$ & $5.654\,\pm\,7.344\mathrm{e}-1$ & $1.09\,\pm\,8.253\mathrm{e}-2$ & $2.449\,\pm\,3.128\mathrm{e}-1$ \\
right patchtsmixer & $1.03\,\pm\,6.371\mathrm{e}-2$ & $1.643\,\pm\,1.166\mathrm{e}-1$ & $0.759\,\pm\,7.229\mathrm{e}-2$ & $1.268\,\pm\,5.882\mathrm{e}-2$ \\
right timemixer & $0.963\,\pm\,6.711\mathrm{e}-2$ & $1.487\,\pm\,9.134\mathrm{e}-2$ & $0.599\,\pm\,3.729\mathrm{e}-2$ & $1.03\,\pm\,2.153\mathrm{e}-2$ \\
\bottomrule
\end{tabular}
}% end resizebox
\caption{Cross-site transfer results - Los. (part 2/2)}
\label{tab:cross-site_part2}
\end{table}

\begin{table}[t]
\centering
\resizebox{0.95\linewidth}{!}{%
\begin{tabular}{lcccccc}
\toprule
\textbf{Method} & \multicolumn{2}{c}{\textbf{hirid $\rightarrow$ hirid}} & \multicolumn{2}{c}{\textbf{mimic $\rightarrow$ mimic}} & \multicolumn{2}{c}{\textbf{ppicu $\rightarrow$ ppicu}} \\
 & \textbf{auprc} & \textbf{auroc} & \textbf{auprc} & \textbf{auroc} & \textbf{auprc} & \textbf{auroc} \\
\midrule
Llama-3.1 CoT +TFM lstm & $0.434\,\pm\,4.047\mathrm{e}-2$ & $0.888\,\pm\,1.253\mathrm{e}-2$ & $0.539\,\pm\,1.934\mathrm{e}-2$ & $0.851\,\pm\,8.073\mathrm{e}-3$ & $0.573\,\pm\,2.554\mathrm{e}-2$ & $0.796\,\pm\,1.254\mathrm{e}-2$ \\
Llama-3.1 CoT +TFM mlp & $0.443\,\pm\,2.504\mathrm{e}-2$ & $0.89\,\pm\,1.262\mathrm{e}-2$ & $0.514\,\pm\,2.709\mathrm{e}-2$ & $0.847\,\pm\,1.626\mathrm{e}-2$ & $0.546\,\pm\,4.932\mathrm{e}-2$ & $0.789\,\pm\,3.076\mathrm{e}-2$ \\
Llama-3.1 CoT +TFM patchtsmixer & $0.351\,\pm\,4.992\mathrm{e}-3$ & $0.847\,\pm\,2.807\mathrm{e}-3$ & $0.412\,\pm\,4.796\mathrm{e}-3$ & $0.776\,\pm\,4.092\mathrm{e}-3$ & $0.247\,\pm\,1.763\mathrm{e}-3$ & $0.506\,\pm\,1.556\mathrm{e}-3$ \\
Llama-3.1 CoT +TFM timemixer & $0.343\,\pm\,1.168\mathrm{e}-2$ & $0.847\,\pm\,4.997\mathrm{e}-3$ & $0.488\,\pm\,4.005\mathrm{e}-3$ & $0.834\,\pm\,2.875\mathrm{e}-3$ & $0.537\,\pm\,3.13\mathrm{e}-2$ & $0.788\,\pm\,1.751\mathrm{e}-2$ \\
Llama-3.1 CoT lstm & $0.341\,\pm\,9.298\mathrm{e}-3$ & $0.843\,\pm\,5.597\mathrm{e}-3$ & $0.451\,\pm\,5.876\mathrm{e}-3$ & $0.815\,\pm\,3.777\mathrm{e}-3$ & $0.457\,\pm\,2.569\mathrm{e}-2$ & $0.731\,\pm\,1.79\mathrm{e}-2$ \\
Llama-3.1 CoT mlp & $0.346\,\pm\,1.218\mathrm{e}-2$ & $0.844\,\pm\,7.496\mathrm{e}-3$ & $0.441\,\pm\,7.156\mathrm{e}-3$ & $0.81\,\pm\,4.386\mathrm{e}-3$ & $0.481\,\pm\,1.72\mathrm{e}-2$ & $0.751\,\pm\,1.171\mathrm{e}-2$ \\
Llama-3.1 CoT patchtsmixer & $0.271\,\pm\,4.8\mathrm{e}-2$ & $0.779\,\pm\,4.136\mathrm{e}-2$ & $0.27\,\pm\,8.385\mathrm{e}-2$ & $0.671\,\pm\,6.974\mathrm{e}-2$ & $0.254\,\pm\,1.391\mathrm{e}-2$ & $0.519\,\pm\,2.568\mathrm{e}-2$ \\
Llama-3.1 CoT timemixer & $0.346\,\pm\,8.836\mathrm{e}-3$ & $0.838\,\pm\,3.985\mathrm{e}-3$ & $0.438\,\pm\,1.006\mathrm{e}-2$ & $0.801\,\pm\,6.004\mathrm{e}-3$ & $0.427\,\pm\,3.391\mathrm{e}-2$ & $0.707\,\pm\,2.318\mathrm{e}-2$ \\
Llama-3.1 ICD +TFM lstm & $0.413\,\pm\,1.303\mathrm{e}-2$ & $0.882\,\pm\,5.344\mathrm{e}-3$ & $0.499\,\pm\,2.606\mathrm{e}-2$ & $0.829\,\pm\,1.53\mathrm{e}-2$ & $0.589\,\pm\,8.374\mathrm{e}-3$ & $0.793\,\pm\,2.423\mathrm{e}-3$ \\
Llama-3.1 ICD +TFM mlp & $0.431\,\pm\,1.249\mathrm{e}-2$ & $0.885\,\pm\,5.047\mathrm{e}-3$ & $0.494\,\pm\,2.567\mathrm{e}-2$ & $0.832\,\pm\,1.578\mathrm{e}-2$ & $0.563\,\pm\,2.534\mathrm{e}-2$ & $0.795\,\pm\,1.56\mathrm{e}-2$ \\
Llama-3.1 ICD +TFM patchtsmixer & $0.367\,\pm\,1.159\mathrm{e}-2$ & $0.85\,\pm\,4.922\mathrm{e}-3$ & $0.414\,\pm\,1.644\mathrm{e}-2$ & $0.764\,\pm\,1.01\mathrm{e}-2$ & $0.252\,\pm\,2.609\mathrm{e}-3$ & $0.515\,\pm\,3.33\mathrm{e}-3$ \\
Llama-3.1 ICD +TFM timemixer & $0.316\,\pm\,4.6\mathrm{e}-2$ & $0.833\,\pm\,3.057\mathrm{e}-2$ & $0.467\,\pm\,9.826\mathrm{e}-3$ & $0.816\,\pm\,7.494\mathrm{e}-3$ & $0.529\,\pm\,1.666\mathrm{e}-2$ & $0.772\,\pm\,9.703\mathrm{e}-3$ \\
Llama-3.1 ICD lstm & $0.358\,\pm\,5.344\mathrm{e}-3$ & $0.851\,\pm\,3.623\mathrm{e}-3$ & $0.426\,\pm\,5.02\mathrm{e}-3$ & $0.786\,\pm\,4.125\mathrm{e}-3$ & $0.485\,\pm\,1.091\mathrm{e}-2$ & $0.735\,\pm\,6.719\mathrm{e}-3$ \\
Llama-3.1 ICD mlp & $0.36\,\pm\,1.804\mathrm{e}-2$ & $0.85\,\pm\,9.91\mathrm{e}-3$ & $0.405\,\pm\,3.751\mathrm{e}-3$ & $0.777\,\pm\,2.018\mathrm{e}-3$ & $0.484\,\pm\,1.949\mathrm{e}-2$ & $0.74\,\pm\,1.339\mathrm{e}-2$ \\
Llama-3.1 ICD patchtsmixer & $0.184\,\pm\,1.02\mathrm{e}-1$ & $0.668\,\pm\,1.099\mathrm{e}-1$ & $0.265\,\pm\,6.944\mathrm{e}-2$ & $0.672\,\pm\,4.457\mathrm{e}-2$ & $0.276\,\pm\,2.049\mathrm{e}-2$ & $0.56\,\pm\,3.181\mathrm{e}-2$ \\
Llama-3.1 ICD timemixer & $0.373\,\pm\,5.533\mathrm{e}-3$ & $0.848\,\pm\,2.639\mathrm{e}-3$ & $0.416\,\pm\,8.855\mathrm{e}-3$ & $0.777\,\pm\,5.424\mathrm{e}-3$ & $0.437\,\pm\,1.335\mathrm{e}-2$ & $0.707\,\pm\,7.682\mathrm{e}-3$ \\
Llama-3.1 Trend +TFM lstm & $0.477\,\pm\,1.975\mathrm{e}-2$ & $0.905\,\pm\,5.623\mathrm{e}-3$ & $0.516\,\pm\,1.085\mathrm{e}-2$ & $0.848\,\pm\,6.583\mathrm{e}-3$ & $0.553\,\pm\,1.918\mathrm{e}-2$ & $0.782\,\pm\,1.068\mathrm{e}-2$ \\
Llama-3.1 Trend +TFM mlp & $0.488\,\pm\,1.448\mathrm{e}-2$ & $0.907\,\pm\,5.459\mathrm{e}-3$ & $0.5\,\pm\,1.744\mathrm{e}-3$ & $0.845\,\pm\,3.669\mathrm{e}-4$ & $0.55\,\pm\,1.294\mathrm{e}-2$ & $0.786\,\pm\,9.126\mathrm{e}-3$ \\
Llama-3.1 Trend +TFM patchtsmixer & $0.397\,\pm\,2.262\mathrm{e}-2$ & $0.875\,\pm\,1.143\mathrm{e}-2$ & $0.422\,\pm\,7.062\mathrm{e}-3$ & $0.786\,\pm\,4.757\mathrm{e}-3$ & $0.249\,\pm\,1.022\mathrm{e}-3$ & $0.507\,\pm\,3.733\mathrm{e}-3$ \\
Llama-3.1 Trend +TFM timemixer & $0.383\,\pm\,3.465\mathrm{e}-2$ & $0.867\,\pm\,1.702\mathrm{e}-2$ & $0.451\,\pm\,6.875\mathrm{e}-3$ & $0.819\,\pm\,6.305\mathrm{e}-3$ & $0.529\,\pm\,1.622\mathrm{e}-2$ & $0.776\,\pm\,8.389\mathrm{e}-3$ \\
Llama-3.1 Trend lstm & $0.379\,\pm\,9.086\mathrm{e}-3$ & $0.861\,\pm\,5.678\mathrm{e}-3$ & $0.432\,\pm\,9.522\mathrm{e}-3$ & $0.808\,\pm\,8.114\mathrm{e}-3$ & $0.509\,\pm\,1.237\mathrm{e}-2$ & $0.755\,\pm\,9.144\mathrm{e}-3$ \\
Llama-3.1 Trend mlp & $0.383\,\pm\,1.052\mathrm{e}-2$ & $0.86\,\pm\,5.351\mathrm{e}-3$ & $0.437\,\pm\,5.673\mathrm{e}-3$ & $0.813\,\pm\,4.773\mathrm{e}-3$ & $0.494\,\pm\,1.749\mathrm{e}-2$ & $0.748\,\pm\,1.242\mathrm{e}-2$ \\
Llama-3.1 Trend patchtsmixer & $0.32\,\pm\,6.834\mathrm{e}-2$ & $0.817\,\pm\,5.205\mathrm{e}-2$ & $0.246\,\pm\,1.042\mathrm{e}-2$ & $0.669\,\pm\,1.561\mathrm{e}-2$ & $0.256\,\pm\,1.661\mathrm{e}-2$ & $0.525\,\pm\,2.969\mathrm{e}-2$ \\
Llama-3.1 Trend timemixer & $0.414\,\pm\,2.107\mathrm{e}-2$ & $0.866\,\pm\,9.814\mathrm{e}-3$ & $0.429\,\pm\,1.088\mathrm{e}-2$ & $0.8\,\pm\,8\mathrm{e}-3$ & $0.487\,\pm\,8.158\mathrm{e}-3$ & $0.739\,\pm\,5.146\mathrm{e}-3$ \\
Llama-3.1 zero\_shot +TFM lstm & $0.479\,\pm\,1.003\mathrm{e}-2$ & $0.904\,\pm\,2.183\mathrm{e}-3$ & $0.57\,\pm\,1.765\mathrm{e}-2$ & $0.867\,\pm\,6.438\mathrm{e}-3$ & $0.564\,\pm\,1.818\mathrm{e}-2$ & $0.787\,\pm\,7.777\mathrm{e}-3$ \\
Llama-3.1 zero\_shot +TFM mlp & $0.493\,\pm\,7.385\mathrm{e}-3$ & $0.907\,\pm\,1.986\mathrm{e}-3$ & $0.498\,\pm\,1.421\mathrm{e}-2$ & $0.84\,\pm\,8.639\mathrm{e}-3$ & $0.54\,\pm\,3.381\mathrm{e}-2$ & $0.783\,\pm\,1.955\mathrm{e}-2$ \\
Llama-3.1 zero\_shot +TFM patchtsmixer & $0.359\,\pm\,2.186\mathrm{e}-2$ & $0.863\,\pm\,1.464\mathrm{e}-2$ & $0.428\,\pm\,8.876\mathrm{e}-3$ & $0.786\,\pm\,5.617\mathrm{e}-3$ & $0.251\,\pm\,2.901\mathrm{e}-3$ & $0.511\,\pm\,7.165\mathrm{e}-3$ \\
Llama-3.1 zero\_shot +TFM timemixer & $0.37\,\pm\,5.431\mathrm{e}-3$ & $0.867\,\pm\,1.671\mathrm{e}-3$ & $0.479\,\pm\,2.191\mathrm{e}-2$ & $0.833\,\pm\,1.254\mathrm{e}-2$ & $0.48\,\pm\,1.758\mathrm{e}-2$ & $0.749\,\pm\,1.067\mathrm{e}-2$ \\
Llama-3.1 zero\_shot lstm & $0.398\,\pm\,2.089\mathrm{e}-2$ & $0.873\,\pm\,9.164\mathrm{e}-3$ & $0.437\,\pm\,1.317\mathrm{e}-2$ & $0.813\,\pm\,9.215\mathrm{e}-3$ & $0.492\,\pm\,2.239\mathrm{e}-2$ & $0.746\,\pm\,1.226\mathrm{e}-2$ \\
Llama-3.1 zero\_shot mlp & $0.407\,\pm\,3.909\mathrm{e}-3$ & $0.876\,\pm\,1.509\mathrm{e}-3$ & $0.441\,\pm\,6.955\mathrm{e}-3$ & $0.816\,\pm\,4.737\mathrm{e}-3$ & $0.465\,\pm\,2.571\mathrm{e}-2$ & $0.736\,\pm\,1.543\mathrm{e}-2$ \\
Llama-3.1 zero\_shot patchtsmixer & $0.316\,\pm\,8.626\mathrm{e}-2$ & $0.823\,\pm\,6.232\mathrm{e}-2$ & $0.281\,\pm\,8.333\mathrm{e}-2$ & $0.689\,\pm\,6.299\mathrm{e}-2$ & $0.262\,\pm\,1.707\mathrm{e}-2$ & $0.537\,\pm\,3.236\mathrm{e}-2$ \\
Llama-3.1 zero\_shot timemixer & $0.394\,\pm\,8.982\mathrm{e}-3$ & $0.866\,\pm\,1.953\mathrm{e}-3$ & $0.434\,\pm\,1.654\mathrm{e}-2$ & $0.805\,\pm\,8.895\mathrm{e}-3$ & $0.473\,\pm\,1.179\mathrm{e}-2$ & $0.736\,\pm\,6.462\mathrm{e}-3$ \\
TFM lstm & $0.363\,\pm\,8.238\mathrm{e}-3$ & $0.856\,\pm\,1.688\mathrm{e}-3$ & $0.485\,\pm\,2.578\mathrm{e}-3$ & $0.797\,\pm\,2.742\mathrm{e}-3$ & $0.402\,\pm\,1.312\mathrm{e}-2$ & $0.676\,\pm\,1.54\mathrm{e}-2$ \\
TFM mlp & $0.361\,\pm\,1.466\mathrm{e}-2$ & $0.851\,\pm\,3.699\mathrm{e}-3$ & $0.474\,\pm\,6.051\mathrm{e}-3$ & $0.792\,\pm\,3.642\mathrm{e}-3$ & $0.412\,\pm\,1.503\mathrm{e}-2$ & $0.689\,\pm\,1.612\mathrm{e}-2$ \\
TFM patchtsmixer & $0.266\,\pm\,8.085\mathrm{e}-3$ & $0.793\,\pm\,3.754\mathrm{e}-3$ & $0.435\,\pm\,6.064\mathrm{e}-3$ & $0.753\,\pm\,3.762\mathrm{e}-3$ & $0.279\,\pm\,1.976\mathrm{e}-3$ & $0.511\,\pm\,3.903\mathrm{e}-3$ \\
TFM timemixer & $0.263\,\pm\,7.734\mathrm{e}-3$ & $0.815\,\pm\,3.212\mathrm{e}-3$ & $0.417\,\pm\,4.331\mathrm{e}-2$ & $0.77\,\pm\,1.75\mathrm{e}-2$ & $0.377\,\pm\,1.22\mathrm{e}-3$ & $0.664\,\pm\,2.151\mathrm{e}-3$ \\
TSDE lstm & $0.539\,\pm\,1.805\mathrm{e}-2$ & $0.92\,\pm\,3.511\mathrm{e}-3$ & $0.708\,\pm\,2.806\mathrm{e}-3$ & $0.913\,\pm\,3.496\mathrm{e}-4$ & $0.745\,\pm\,7.439\mathrm{e}-3$ & $0.885\,\pm\,4.187\mathrm{e}-3$ \\
TSDE mlp & $0.528\,\pm\,1.921\mathrm{e}-2$ & $0.921\,\pm\,2.489\mathrm{e}-3$ & $0.705\,\pm\,2.821\mathrm{e}-3$ & $0.913\,\pm\,1.258\mathrm{e}-3$ & $0.751\,\pm\,4.275\mathrm{e}-3$ & $0.888\,\pm\,1.822\mathrm{e}-3$ \\
TSDE patchtsmixer & $0.324\,\pm\,1.226\mathrm{e}-1$ & $0.806\,\pm\,1.361\mathrm{e}-1$ & $0.494\,\pm\,2.136\mathrm{e}-1$ & $0.793\,\pm\,1.772\mathrm{e}-1$ & $0.583\,\pm\,2.046\mathrm{e}-1$ & $0.765\,\pm\,1.73\mathrm{e}-1$ \\
TSDE timemixer & $0.48\,\pm\,2.2\mathrm{e}-2$ & $0.909\,\pm\,2.952\mathrm{e}-3$ & $0.679\,\pm\,1.438\mathrm{e}-2$ & $0.906\,\pm\,4.163\mathrm{e}-3$ & $0.741\,\pm\,3.528\mathrm{e}-3$ & $0.884\,\pm\,3.234\mathrm{e}-3$ \\
gemini-2.0-flash CoT +TFM lstm & $0.545\,\pm\,1.623\mathrm{e}-2$ & $0.92\,\pm\,5.141\mathrm{e}-3$ & $0.57\,\pm\,3.002\mathrm{e}-3$ & $0.868\,\pm\,1.086\mathrm{e}-3$ & $0.667\,\pm\,2.369\mathrm{e}-2$ & $0.843\,\pm\,1.084\mathrm{e}-2$ \\
gemini-2.0-flash CoT +TFM mlp & $0.533\,\pm\,1.684\mathrm{e}-2$ & $0.913\,\pm\,5.039\mathrm{e}-3$ & $0.556\,\pm\,1.724\mathrm{e}-2$ & $0.865\,\pm\,8.301\mathrm{e}-3$ & $0.629\,\pm\,2.831\mathrm{e}-3$ & $0.83\,\pm\,1.045\mathrm{e}-3$ \\
gemini-2.0-flash CoT +TFM patchtsmixer & $0.464\,\pm\,2.736\mathrm{e}-2$ & $0.894\,\pm\,6.52\mathrm{e}-3$ & $0.469\,\pm\,2.338\mathrm{e}-2$ & $0.811\,\pm\,1.472\mathrm{e}-2$ & $0.568\,\pm\,2.321\mathrm{e}-2$ & $0.782\,\pm\,9.886\mathrm{e}-3$ \\
gemini-2.0-flash CoT +TFM timemixer & $0.463\,\pm\,2.377\mathrm{e}-2$ & $0.897\,\pm\,7.053\mathrm{e}-3$ & $0.506\,\pm\,1.608\mathrm{e}-2$ & $0.845\,\pm\,6.596\mathrm{e}-3$ & $0.611\,\pm\,1.684\mathrm{e}-2$ & $0.827\,\pm\,7.697\mathrm{e}-3$ \\
gemini-2.0-flash CoT lstm & $0.488\,\pm\,1.318\mathrm{e}-2$ & $0.898\,\pm\,5.601\mathrm{e}-3$ & $0.535\,\pm\,1.128\mathrm{e}-2$ & $0.849\,\pm\,6.038\mathrm{e}-3$ & $0.609\,\pm\,2.214\mathrm{e}-2$ & $0.813\,\pm\,1.378\mathrm{e}-2$ \\
gemini-2.0-flash CoT mlp & $0.495\,\pm\,5.355\mathrm{e}-3$ & $0.9\,\pm\,2.406\mathrm{e}-3$ & $0.543\,\pm\,4.201\mathrm{e}-3$ & $0.855\,\pm\,2.708\mathrm{e}-3$ & $0.599\,\pm\,2.296\mathrm{e}-2$ & $0.811\,\pm\,1.515\mathrm{e}-2$ \\
gemini-2.0-flash CoT patchtsmixer & $0.46\,\pm\,7.063\mathrm{e}-3$ & $0.886\,\pm\,2.332\mathrm{e}-3$ & $0.352\,\pm\,8.72\mathrm{e}-2$ & $0.737\,\pm\,5.631\mathrm{e}-2$ & $0.358\,\pm\,1.421\mathrm{e}-1$ & $0.627\,\pm\,1.101\mathrm{e}-1$ \\
gemini-2.0-flash CoT timemixer & $0.515\,\pm\,1.074\mathrm{e}-2$ & $0.897\,\pm\,3.754\mathrm{e}-3$ & $0.527\,\pm\,5.431\mathrm{e}-3$ & $0.84\,\pm\,3.986\mathrm{e}-3$ & $0.583\,\pm\,4.305\mathrm{e}-3$ & $0.795\,\pm\,2.4\mathrm{e}-3$ \\
gemini-2.0-flash ICD +TFM lstm & $0.542\,\pm\,1.859\mathrm{e}-2$ & $0.92\,\pm\,5.373\mathrm{e}-3$ & $0.575\,\pm\,3.127\mathrm{e}-3$ & $0.869\,\pm\,1.216\mathrm{e}-3$ & $0.617\,\pm\,1.63\mathrm{e}-2$ & $0.819\,\pm\,8.116\mathrm{e}-3$ \\
gemini-2.0-flash ICD +TFM mlp & $0.539\,\pm\,1.848\mathrm{e}-2$ & $0.917\,\pm\,5.173\mathrm{e}-3$ & $0.558\,\pm\,1.31\mathrm{e}-2$ & $0.865\,\pm\,7.865\mathrm{e}-3$ & $0.656\,\pm\,1.286\mathrm{e}-2$ & $0.849\,\pm\,9.153\mathrm{e}-3$ \\
gemini-2.0-flash ICD +TFM patchtsmixer & $0.463\,\pm\,4.079\mathrm{e}-2$ & $0.893\,\pm\,1.05\mathrm{e}-2$ & $0.494\,\pm\,4.833\mathrm{e}-3$ & $0.819\,\pm\,5.417\mathrm{e}-3$ & $0.446\,\pm\,1.682\mathrm{e}-1$ & $0.683\,\pm\,1.509\mathrm{e}-1$ \\
gemini-2.0-flash ICD +TFM timemixer & $0.414\,\pm\,2.549\mathrm{e}-2$ & $0.884\,\pm\,1.156\mathrm{e}-2$ & $0.521\,\pm\,1.206\mathrm{e}-2$ & $0.849\,\pm\,8.343\mathrm{e}-3$ & $0.592\,\pm\,2.55\mathrm{e}-2$ & $0.817\,\pm\,1.571\mathrm{e}-2$ \\
gemini-2.0-flash ICD lstm & $0.491\,\pm\,9.256\mathrm{e}-3$ & $0.903\,\pm\,3.847\mathrm{e}-3$ & $0.519\,\pm\,2.924\mathrm{e}-3$ & $0.844\,\pm\,1.835\mathrm{e}-3$ & $0.601\,\pm\,1.177\mathrm{e}-2$ & $0.812\,\pm\,9.131\mathrm{e}-3$ \\
gemini-2.0-flash ICD mlp & $0.488\,\pm\,9.744\mathrm{e}-3$ & $0.902\,\pm\,4.768\mathrm{e}-3$ & $0.522\,\pm\,6.623\mathrm{e}-3$ & $0.847\,\pm\,4.112\mathrm{e}-3$ & $0.582\,\pm\,2.098\mathrm{e}-2$ & $0.804\,\pm\,1.415\mathrm{e}-2$ \\
gemini-2.0-flash ICD patchtsmixer & $0.372\,\pm\,1.737\mathrm{e}-1$ & $0.798\,\pm\,1.752\mathrm{e}-1$ & $0.384\,\pm\,1.383\mathrm{e}-1$ & $0.749\,\pm\,9.318\mathrm{e}-2$ & $0.265\,\pm\,1.408\mathrm{e}-2$ & $0.542\,\pm\,2.714\mathrm{e}-2$ \\
gemini-2.0-flash ICD timemixer & $0.507\,\pm\,1.638\mathrm{e}-2$ & $0.9\,\pm\,5.618\mathrm{e}-3$ & $0.518\,\pm\,1.333\mathrm{e}-2$ & $0.839\,\pm\,7.76\mathrm{e}-3$ & $0.552\,\pm\,2.55\mathrm{e}-2$ & $0.781\,\pm\,1.502\mathrm{e}-2$ \\
gemini-2.0-flash Trend +TFM lstm & $0.506\,\pm\,4.189\mathrm{e}-3$ & $0.911\,\pm\,1.254\mathrm{e}-3$ & $0.547\,\pm\,1.392\mathrm{e}-2$ & $0.86\,\pm\,5.845\mathrm{e}-3$ & $0.659\,\pm\,2.17\mathrm{e}-2$ & $0.839\,\pm\,7.601\mathrm{e}-3$ \\
gemini-2.0-flash Trend +TFM mlp & $0.526\,\pm\,2.121\mathrm{e}-2$ & $0.917\,\pm\,7.035\mathrm{e}-3$ & $0.541\,\pm\,6.958\mathrm{e}-3$ & $0.863\,\pm\,2.501\mathrm{e}-3$ & $0.611\,\pm\,1.525\mathrm{e}-2$ & $0.827\,\pm\,9.683\mathrm{e}-3$ \\
gemini-2.0-flash Trend +TFM patchtsmixer & $0.389\,\pm\,3.568\mathrm{e}-2$ & $0.866\,\pm\,1.646\mathrm{e}-2$ & $0.454\,\pm\,5.615\mathrm{e}-3$ & $0.805\,\pm\,6.018\mathrm{e}-3$ & $0.448\,\pm\,1.73\mathrm{e}-1$ & $0.686\,\pm\,1.545\mathrm{e}-1$ \\
gemini-2.0-flash Trend +TFM timemixer & $0.428\,\pm\,6.544\mathrm{e}-2$ & $0.883\,\pm\,2.307\mathrm{e}-2$ & $0.504\,\pm\,1.568\mathrm{e}-2$ & $0.848\,\pm\,8.365\mathrm{e}-3$ & $0.569\,\pm\,3.539\mathrm{e}-2$ & $0.809\,\pm\,1.971\mathrm{e}-2$ \\
gemini-2.0-flash Trend lstm & $0.455\,\pm\,2.345\mathrm{e}-2$ & $0.891\,\pm\,1.043\mathrm{e}-2$ & $0.502\,\pm\,8.363\mathrm{e}-3$ & $0.845\,\pm\,3.571\mathrm{e}-3$ & $0.557\,\pm\,2.188\mathrm{e}-2$ & $0.791\,\pm\,1.465\mathrm{e}-2$ \\
gemini-2.0-flash Trend mlp & $0.453\,\pm\,3.441\mathrm{e}-2$ & $0.888\,\pm\,1.365\mathrm{e}-2$ & $0.496\,\pm\,2.96\mathrm{e}-3$ & $0.842\,\pm\,1.153\mathrm{e}-3$ & $0.556\,\pm\,2.65\mathrm{e}-2$ & $0.793\,\pm\,1.715\mathrm{e}-2$ \\
gemini-2.0-flash Trend patchtsmixer & $0.345\,\pm\,1.025\mathrm{e}-1$ & $0.826\,\pm\,7.356\mathrm{e}-2$ & $0.304\,\pm\,1.152\mathrm{e}-1$ & $0.701\,\pm\,8.825\mathrm{e}-2$ & $0.318\,\pm\,1.327\mathrm{e}-1$ & $0.581\,\pm\,1.204\mathrm{e}-1$ \\
gemini-2.0-flash Trend timemixer & $0.46\,\pm\,2.204\mathrm{e}-2$ & $0.884\,\pm\,8.693\mathrm{e}-3$ & $0.499\,\pm\,9.007\mathrm{e}-3$ & $0.838\,\pm\,4.022\mathrm{e}-3$ & $0.537\,\pm\,7.438\mathrm{e}-3$ & $0.775\,\pm\,4.428\mathrm{e}-3$ \\
gemini-2.0-flash zero\_shot +TFM lstm & $0.559\,\pm\,1.48\mathrm{e}-2$ & $0.92\,\pm\,4.149\mathrm{e}-3$ & $0.59\,\pm\,1.774\mathrm{e}-2$ & $0.877\,\pm\,8.688\mathrm{e}-3$ & $0.671\,\pm\,1.047\mathrm{e}-2$ & $0.848\,\pm\,3.791\mathrm{e}-3$ \\
gemini-2.0-flash zero\_shot +TFM mlp & $0.588\,\pm\,1.514\mathrm{e}-2$ & $0.926\,\pm\,4.635\mathrm{e}-3$ & $0.577\,\pm\,2.385\mathrm{e}-3$ & $0.875\,\pm\,9.789\mathrm{e}-4$ & $0.661\,\pm\,1.407\mathrm{e}-2$ & $0.85\,\pm\,9.313\mathrm{e}-3$ \\
gemini-2.0-flash zero\_shot +TFM patchtsmixer & $0.529\,\pm\,3.47\mathrm{e}-2$ & $0.913\,\pm\,7.443\mathrm{e}-3$ & $0.481\,\pm\,3.513\mathrm{e}-2$ & $0.818\,\pm\,1.429\mathrm{e}-2$ & $0.585\,\pm\,3.289\mathrm{e}-2$ & $0.801\,\pm\,1.514\mathrm{e}-2$ \\
gemini-2.0-flash zero\_shot +TFM timemixer & $0.482\,\pm\,4.511\mathrm{e}-2$ & $0.897\,\pm\,1.444\mathrm{e}-2$ & $0.545\,\pm\,1.157\mathrm{e}-2$ & $0.859\,\pm\,1.057\mathrm{e}-2$ & $0.61\,\pm\,1.279\mathrm{e}-2$ & $0.825\,\pm\,6.485\mathrm{e}-3$ \\
gemini-2.0-flash zero\_shot lstm & $0.52\,\pm\,6.046\mathrm{e}-3$ & $0.909\,\pm\,1.438\mathrm{e}-3$ & $0.548\,\pm\,5.271\mathrm{e}-3$ & $0.858\,\pm\,3.121\mathrm{e}-3$ & $0.611\,\pm\,1.238\mathrm{e}-2$ & $0.822\,\pm\,6.855\mathrm{e}-3$ \\
gemini-2.0-flash zero\_shot mlp & $0.514\,\pm\,8.721\mathrm{e}-3$ & $0.905\,\pm\,2.253\mathrm{e}-3$ & $0.55\,\pm\,6.146\mathrm{e}-3$ & $0.862\,\pm\,3.469\mathrm{e}-3$ & $0.59\,\pm\,1.971\mathrm{e}-2$ & $0.811\,\pm\,1.093\mathrm{e}-2$ \\
gemini-2.0-flash zero\_shot patchtsmixer & $0.502\,\pm\,6.089\mathrm{e}-3$ & $0.903\,\pm\,3.096\mathrm{e}-3$ & $0.367\,\pm\,1.597\mathrm{e}-1$ & $0.724\,\pm\,1.452\mathrm{e}-1$ & $0.252\,\pm\,6.236\mathrm{e}-3$ & $0.518\,\pm\,1.4\mathrm{e}-2$ \\
gemini-2.0-flash zero\_shot timemixer & $0.53\,\pm\,7.372\mathrm{e}-3$ & $0.904\,\pm\,2.18\mathrm{e}-3$ & $0.556\,\pm\,8.705\mathrm{e}-3$ & $0.86\,\pm\,5.361\mathrm{e}-3$ & $0.588\,\pm\,3.082\mathrm{e}-3$ & $0.804\,\pm\,1.6\mathrm{e}-3$ \\
interp lstm & $0.531\,\pm\,8.932\mathrm{e}-2$ & $0.891\,\pm\,4.505\mathrm{e}-2$ & $0.635\,\pm\,9.586\mathrm{e}-3$ & $0.888\,\pm\,5.944\mathrm{e}-3$ & $0.704\,\pm\,4.107\mathrm{e}-2$ & $0.844\,\pm\,4.157\mathrm{e}-2$ \\
interp mlp & $0.552\,\pm\,9.912\mathrm{e}-3$ & $0.909\,\pm\,1.25\mathrm{e}-2$ & $0.631\,\pm\,5.08\mathrm{e}-3$ & $0.89\,\pm\,2.156\mathrm{e}-3$ & $0.715\,\pm\,7.563\mathrm{e}-3$ & $0.863\,\pm\,4.351\mathrm{e}-3$ \\
interp patchtsmixer & $0.09\,\pm\,0\mathrm{e}0$ & $0.5\,\pm\,0\mathrm{e}0$ & $0.161\,\pm\,0\mathrm{e}0$ & $0.5\,\pm\,0\mathrm{e}0$ & $0.273\,\pm\,0\mathrm{e}0$ & $0.5\,\pm\,0\mathrm{e}0$ \\
interp timemixer & $0.44\,\pm\,5.277\mathrm{e}-2$ & $0.873\,\pm\,1.352\mathrm{e}-2$ & $0.536\,\pm\,1.41\mathrm{e}-2$ & $0.842\,\pm\,9.574\mathrm{e}-3$ & $0.614\,\pm\,7.715\mathrm{e}-3$ & $0.804\,\pm\,9.152\mathrm{e}-3$ \\
mean lstm & $0.522\,\pm\,1.259\mathrm{e}-1$ & $0.898\,\pm\,4.499\mathrm{e}-2$ & $0.59\,\pm\,6.604\mathrm{e}-2$ & $0.862\,\pm\,3.451\mathrm{e}-2$ & $0.678\,\pm\,1.46\mathrm{e}-2$ & $0.843\,\pm\,1.883\mathrm{e}-2$ \\
mean mlp & $0.549\,\pm\,2.305\mathrm{e}-2$ & $0.912\,\pm\,5.273\mathrm{e}-3$ & $0.583\,\pm\,4.494\mathrm{e}-2$ & $0.863\,\pm\,2.267\mathrm{e}-2$ & $0.683\,\pm\,6.58\mathrm{e}-3$ & $0.852\,\pm\,1.164\mathrm{e}-2$ \\
mean patchtsmixer & $0.09\,\pm\,7.05\mathrm{e}-4$ & $0.5\,\pm\,3.5\mathrm{e}-4$ & $0.161\,\pm\,0\mathrm{e}0$ & $0.5\,\pm\,0\mathrm{e}0$ & $0.273\,\pm\,0\mathrm{e}0$ & $0.5\,\pm\,0\mathrm{e}0$ \\
mean timemixer & $0.59\,\pm\,8.689\mathrm{e}-3$ & $0.927\,\pm\,2.573\mathrm{e}-3$ & $0.62\,\pm\,1.842\mathrm{e}-2$ & $0.881\,\pm\,9.053\mathrm{e}-3$ & $0.654\,\pm\,1.856\mathrm{e}-2$ & $0.827\,\pm\,1.538\mathrm{e}-2$ \\
No\_sum\_CoT lstm & $0.634\,\pm\,8.476\mathrm{e}-3$ & $0.93\,\pm\,2.699\mathrm{e}-3$ & $0.621\,\pm\,3.847\mathrm{e}-3$ & $0.888\,\pm\,1.819\mathrm{e}-3$ & $0.681\,\pm\,5.061\mathrm{e}-3$ & $0.852\,\pm\,3.018\mathrm{e}-3$ \\
No\_sum\_CoT mlp & $0.603\,\pm\,1.558\mathrm{e}-2$ & $0.925\,\pm\,3.711\mathrm{e}-3$ & $0.615\,\pm\,6.819\mathrm{e}-3$ & $0.888\,\pm\,2.711\mathrm{e}-3$ & $0.682\,\pm\,8.652\mathrm{e}-3$ & $0.856\,\pm\,5.444\mathrm{e}-3$ \\
No\_sum\_CoT patchtsmixer & $0.427\,\pm\,1.858\mathrm{e}-1$ & $0.829\,\pm\,1.538\mathrm{e}-1$ & $0.405\,\pm\,1.571\mathrm{e}-1$ & $0.768\,\pm\,1.107\mathrm{e}-1$ & $0.38\,\pm\,1.891\mathrm{e}-1$ & $0.638\,\pm\,1.454\mathrm{e}-1$ \\
No\_sum\_CoT timemixer & $0.595\,\pm\,1.814\mathrm{e}-2$ & $0.92\,\pm\,4.36\mathrm{e}-3$ & $0.593\,\pm\,4.734\mathrm{e}-3$ & $0.876\,\pm\,2.179\mathrm{e}-3$ & $0.653\,\pm\,6.419\mathrm{e}-3$ & $0.833\,\pm\,4.429\mathrm{e}-3$ \\
No\_sum\_ICD lstm & $0.601\,\pm\,1.16\mathrm{e}-2$ & $0.924\,\pm\,2.787\mathrm{e}-3$ & $0.611\,\pm\,3.797\mathrm{e}-3$ & $0.885\,\pm\,2.014\mathrm{e}-3$ & $0.664\,\pm\,5.689\mathrm{e}-3$ & $0.843\,\pm\,3.831\mathrm{e}-3$ \\
No\_sum\_ICD mlp & $0.587\,\pm\,8.258\mathrm{e}-3$ & $0.922\,\pm\,1.93\mathrm{e}-3$ & $0.592\,\pm\,1.31\mathrm{e}-2$ & $0.88\,\pm\,5.193\mathrm{e}-3$ & $0.665\,\pm\,1.535\mathrm{e}-2$ & $0.847\,\pm\,9.774\mathrm{e}-3$ \\
No\_sum\_ICD patchtsmixer & $0.44\,\pm\,1.527\mathrm{e}-1$ & $0.868\,\pm\,7.703\mathrm{e}-2$ & $0.365\,\pm\,1.131\mathrm{e}-1$ & $0.751\,\pm\,6.852\mathrm{e}-2$ & $0.28\,\pm\,2.339\mathrm{e}-2$ & $0.562\,\pm\,2.774\mathrm{e}-2$ \\
No\_sum\_ICD timemixer & $0.58\,\pm\,4.962\mathrm{e}-3$ & $0.918\,\pm\,1.255\mathrm{e}-3$ & $0.588\,\pm\,7.78\mathrm{e}-3$ & $0.873\,\pm\,3.758\mathrm{e}-3$ & $0.651\,\pm\,1.578\mathrm{e}-2$ & $0.834\,\pm\,9.552\mathrm{e}-3$ \\
No\_sum\_Trend lstm & $0.629\,\pm\,4.602\mathrm{e}-3$ & $0.928\,\pm\,1.935\mathrm{e}-3$ & $0.614\,\pm\,5.217\mathrm{e}-3$ & $0.887\,\pm\,2.218\mathrm{e}-3$ & $0.687\,\pm\,9.539\mathrm{e}-3$ & $0.856\,\pm\,5.409\mathrm{e}-3$ \\
No\_sum\_Trend mlp & $0.598\,\pm\,7.807\mathrm{e}-3$ & $0.924\,\pm\,1.88\mathrm{e}-3$ & $0.613\,\pm\,1.319\mathrm{e}-2$ & $0.889\,\pm\,5.065\mathrm{e}-3$ & $0.679\,\pm\,1.49\mathrm{e}-2$ & $0.853\,\pm\,8.805\mathrm{e}-3$ \\
No\_sum\_Trend patchtsmixer & $0.467\,\pm\,1.18\mathrm{e}-1$ & $0.883\,\pm\,4.873\mathrm{e}-2$ & $0.359\,\pm\,1.188\mathrm{e}-1$ & $0.746\,\pm\,7.483\mathrm{e}-2$ & $0.258\,\pm\,1.191\mathrm{e}-2$ & $0.532\,\pm\,2.675\mathrm{e}-2$ \\
No\_sum\_Trend timemixer & $0.602\,\pm\,8.593\mathrm{e}-3$ & $0.921\,\pm\,2.787\mathrm{e}-3$ & $0.605\,\pm\,1.238\mathrm{e}-2$ & $0.882\,\pm\,5.221\mathrm{e}-3$ & $0.642\,\pm\,2.953\mathrm{e}-3$ & $0.827\,\pm\,1.822\mathrm{e}-3$ \\
medgemma CoT +TFM lstm & $0.592\,\pm\,1.745\mathrm{e}-2$ & $0.927\,\pm\,4.496\mathrm{e}-3$ & $0.624\,\pm\,1.678\mathrm{e}-2$ & $0.89\,\pm\,6.438\mathrm{e}-3$ & $0.68\,\pm\,2.922\mathrm{e}-2$ & $0.853\,\pm\,1.525\mathrm{e}-2$ \\
medgemma CoT +TFM mlp & $0.6\,\pm\,3.052\mathrm{e}-2$ & $0.929\,\pm\,9.352\mathrm{e}-3$ & $0.593\,\pm\,1.427\mathrm{e}-3$ & $0.882\,\pm\,1.475\mathrm{e}-3$ & $0.638\,\pm\,1.244\mathrm{e}-2$ & $0.839\,\pm\,7.595\mathrm{e}-3$ \\
medgemma CoT +TFM patchtsmixer & $0.485\,\pm\,2.384\mathrm{e}-2$ & $0.903\,\pm\,7.847\mathrm{e}-3$ & $0.503\,\pm\,8.196\mathrm{e}-3$ & $0.833\,\pm\,5.26\mathrm{e}-3$ & $0.562\,\pm\,3.098\mathrm{e}-2$ & $0.786\,\pm\,1.93\mathrm{e}-2$ \\
medgemma CoT +TFM timemixer & $0.523\,\pm\,1.243\mathrm{e}-2$ & $0.91\,\pm\,2.409\mathrm{e}-3$ & $0.568\,\pm\,1.704\mathrm{e}-2$ & $0.874\,\pm\,8.405\mathrm{e}-3$ & $0.615\,\pm\,2.055\mathrm{e}-2$ & $0.832\,\pm\,1.059\mathrm{e}-2$ \\
medgemma CoT lstm & $0.556\,\pm\,9.648\mathrm{e}-3$ & $0.917\,\pm\,3.49\mathrm{e}-3$ & $0.577\,\pm\,8.543\mathrm{e}-3$ & $0.874\,\pm\,3.529\mathrm{e}-3$ & $0.604\,\pm\,1.558\mathrm{e}-2$ & $0.818\,\pm\,1.096\mathrm{e}-2$ \\
medgemma CoT mlp & $0.542\,\pm\,2.072\mathrm{e}-2$ & $0.912\,\pm\,6.416\mathrm{e}-3$ & $0.583\,\pm\,1.125\mathrm{e}-2$ & $0.879\,\pm\,5.863\mathrm{e}-3$ & $0.589\,\pm\,6.352\mathrm{e}-3$ & $0.81\,\pm\,4.491\mathrm{e}-3$ \\
medgemma CoT patchtsmixer & $0.407\,\pm\,1.298\mathrm{e}-1$ & $0.854\,\pm\,7.869\mathrm{e}-2$ & $0.357\,\pm\,9.654\mathrm{e}-2$ & $0.742\,\pm\,6.527\mathrm{e}-2$ & $0.304\,\pm\,1.14\mathrm{e}-2$ & $0.591\,\pm\,1.576\mathrm{e}-2$ \\
medgemma CoT timemixer & $0.543\,\pm\,1.328\mathrm{e}-2$ & $0.906\,\pm\,3.944\mathrm{e}-3$ & $0.57\,\pm\,1.39\mathrm{e}-2$ & $0.866\,\pm\,6.891\mathrm{e}-3$ & $0.568\,\pm\,1.264\mathrm{e}-2$ & $0.789\,\pm\,7.697\mathrm{e}-3$ \\
\bottomrule
\end{tabular}
}% end resizebox
\caption{In-distribution results - Mort. (part 1/2)}
\label{tab:in-distribution_part1}
\end{table}
\begin{table}[t]
\centering
\resizebox{0.95\linewidth}{!}{%
\begin{tabular}{lcccccc}
\toprule
\textbf{Method} & \multicolumn{2}{c}{\textbf{hirid $\rightarrow$ hirid}} & \multicolumn{2}{c}{\textbf{mimic $\rightarrow$ mimic}} & \multicolumn{2}{c}{\textbf{ppicu $\rightarrow$ ppicu}} \\
 & \textbf{auprc} & \textbf{auroc} & \textbf{auprc} & \textbf{auroc} & \textbf{auprc} & \textbf{auroc} \\
\midrule
medgemma ICD +TFM lstm & $0.582\,\pm\,6.357\mathrm{e}-3$ & $0.927\,\pm\,2.878\mathrm{e}-3$ & $0.572\,\pm\,1.236\mathrm{e}-2$ & $0.87\,\pm\,5.52\mathrm{e}-3$ & $0.66\,\pm\,2.533\mathrm{e}-2$ & $0.844\,\pm\,1.297\mathrm{e}-2$ \\
medgemma ICD +TFM mlp & $0.582\,\pm\,2.505\mathrm{e}-2$ & $0.929\,\pm\,8.287\mathrm{e}-3$ & $0.571\,\pm\,4.68\mathrm{e}-3$ & $0.874\,\pm\,4.162\mathrm{e}-4$ & $0.634\,\pm\,1.234\mathrm{e}-2$ & $0.837\,\pm\,7.092\mathrm{e}-3$ \\
medgemma ICD +TFM patchtsmixer & $0.467\,\pm\,5.098\mathrm{e}-3$ & $0.899\,\pm\,2.98\mathrm{e}-3$ & $0.489\,\pm\,2.237\mathrm{e}-2$ & $0.821\,\pm\,1.109\mathrm{e}-2$ & $0.582\,\pm\,1.334\mathrm{e}-2$ & $0.786\,\pm\,8.672\mathrm{e}-3$ \\
medgemma ICD +TFM timemixer & $0.453\,\pm\,6.038\mathrm{e}-2$ & $0.894\,\pm\,1.792\mathrm{e}-2$ & $0.526\,\pm\,1.474\mathrm{e}-2$ & $0.853\,\pm\,7.344\mathrm{e}-3$ & $0.609\,\pm\,1.786\mathrm{e}-2$ & $0.827\,\pm\,1.059\mathrm{e}-2$ \\
medgemma ICD lstm & $0.506\,\pm\,2.012\mathrm{e}-2$ & $0.906\,\pm\,7.309\mathrm{e}-3$ & $0.547\,\pm\,1.449\mathrm{e}-2$ & $0.858\,\pm\,7.275\mathrm{e}-3$ & $0.594\,\pm\,8.807\mathrm{e}-3$ & $0.81\,\pm\,5.606\mathrm{e}-3$ \\
medgemma ICD mlp & $0.492\,\pm\,1.938\mathrm{e}-2$ & $0.901\,\pm\,7.272\mathrm{e}-3$ & $0.538\,\pm\,5.229\mathrm{e}-3$ & $0.858\,\pm\,2.935\mathrm{e}-3$ & $0.586\,\pm\,1.356\mathrm{e}-2$ & $0.807\,\pm\,9.684\mathrm{e}-3$ \\
medgemma ICD patchtsmixer & $0.381\,\pm\,1.088\mathrm{e}-1$ & $0.85\,\pm\,6.58\mathrm{e}-2$ & $0.385\,\pm\,1.089\mathrm{e}-1$ & $0.764\,\pm\,6.721\mathrm{e}-2$ & $0.28\,\pm\,1.13\mathrm{e}-2$ & $0.564\,\pm\,1.614\mathrm{e}-2$ \\
medgemma ICD timemixer & $0.504\,\pm\,1.269\mathrm{e}-2$ & $0.899\,\pm\,4.643\mathrm{e}-3$ & $0.53\,\pm\,1.274\mathrm{e}-2$ & $0.847\,\pm\,6.164\mathrm{e}-3$ & $0.574\,\pm\,5.149\mathrm{e}-3$ & $0.794\,\pm\,2.91\mathrm{e}-3$ \\
medgemma Trend +TFM lstm & $0.524\,\pm\,3.32\mathrm{e}-2$ & $0.911\,\pm\,1.015\mathrm{e}-2$ & $0.549\,\pm\,1.372\mathrm{e}-2$ & $0.864\,\pm\,5.829\mathrm{e}-3$ & $0.643\,\pm\,3.179\mathrm{e}-2$ & $0.827\,\pm\,1.416\mathrm{e}-2$ \\
medgemma Trend +TFM mlp & $0.573\,\pm\,1.708\mathrm{e}-2$ & $0.928\,\pm\,6.287\mathrm{e}-3$ & $0.532\,\pm\,1.378\mathrm{e}-2$ & $0.86\,\pm\,7.304\mathrm{e}-3$ & $0.595\,\pm\,1.673\mathrm{e}-2$ & $0.813\,\pm\,9.188\mathrm{e}-3$ \\
medgemma Trend +TFM patchtsmixer & $0.371\,\pm\,5.494\mathrm{e}-3$ & $0.863\,\pm\,3.222\mathrm{e}-3$ & $0.456\,\pm\,2.658\mathrm{e}-2$ & $0.818\,\pm\,1.328\mathrm{e}-2$ & $0.25\,\pm\,5.324\mathrm{e}-3$ & $0.509\,\pm\,4.151\mathrm{e}-3$ \\
medgemma Trend +TFM timemixer & $0.396\,\pm\,3.892\mathrm{e}-2$ & $0.87\,\pm\,1.642\mathrm{e}-2$ & $0.499\,\pm\,1.572\mathrm{e}-2$ & $0.85\,\pm\,7.941\mathrm{e}-3$ & $0.56\,\pm\,2.041\mathrm{e}-2$ & $0.796\,\pm\,1.352\mathrm{e}-2$ \\
medgemma Trend lstm & $0.44\,\pm\,2.584\mathrm{e}-2$ & $0.884\,\pm\,8.082\mathrm{e}-3$ & $0.501\,\pm\,6.582\mathrm{e}-3$ & $0.846\,\pm\,3.181\mathrm{e}-3$ & $0.565\,\pm\,1.96\mathrm{e}-2$ & $0.788\,\pm\,1.193\mathrm{e}-2$ \\
medgemma Trend mlp & $0.454\,\pm\,2.115\mathrm{e}-2$ & $0.886\,\pm\,6.986\mathrm{e}-3$ & $0.492\,\pm\,1.114\mathrm{e}-2$ & $0.843\,\pm\,5.195\mathrm{e}-3$ & $0.522\,\pm\,2.362\mathrm{e}-2$ & $0.767\,\pm\,1.326\mathrm{e}-2$ \\
medgemma Trend patchtsmixer & $0.365\,\pm\,4.961\mathrm{e}-3$ & $0.858\,\pm\,3.198\mathrm{e}-3$ & $0.369\,\pm\,8.7\mathrm{e}-2$ & $0.769\,\pm\,6.259\mathrm{e}-2$ & $0.334\,\pm\,1.194\mathrm{e}-1$ & $0.608\,\pm\,1.03\mathrm{e}-1$ \\
medgemma Trend timemixer & $0.441\,\pm\,1.48\mathrm{e}-2$ & $0.875\,\pm\,4.638\mathrm{e}-3$ & $0.495\,\pm\,3.069\mathrm{e}-3$ & $0.843\,\pm\,2.361\mathrm{e}-3$ & $0.522\,\pm\,8.734\mathrm{e}-3$ & $0.762\,\pm\,6.247\mathrm{e}-3$ \\
medgemma zero\_shot +TFM lstm & $0.579\,\pm\,2.183\mathrm{e}-2$ & $0.924\,\pm\,5.858\mathrm{e}-3$ & $0.602\,\pm\,1.126\mathrm{e}-2$ & $0.884\,\pm\,5.661\mathrm{e}-3$ & $0.644\,\pm\,1.1\mathrm{e}-2$ & $0.836\,\pm\,4.788\mathrm{e}-3$ \\
medgemma zero\_shot +TFM mlp & $0.57\,\pm\,1.762\mathrm{e}-2$ & $0.921\,\pm\,5.704\mathrm{e}-3$ & $0.579\,\pm\,2.067\mathrm{e}-2$ & $0.876\,\pm\,1.088\mathrm{e}-2$ & $0.65\,\pm\,2.438\mathrm{e}-2$ & $0.846\,\pm\,1.564\mathrm{e}-2$ \\
medgemma zero\_shot +TFM patchtsmixer & $0.418\,\pm\,6.342\mathrm{e}-2$ & $0.881\,\pm\,2.308\mathrm{e}-2$ & $0.478\,\pm\,2.752\mathrm{e}-2$ & $0.818\,\pm\,1.679\mathrm{e}-2$ & $0.572\,\pm\,1.182\mathrm{e}-2$ & $0.79\,\pm\,7.234\mathrm{e}-3$ \\
medgemma zero\_shot +TFM timemixer & $0.459\,\pm\,4.196\mathrm{e}-2$ & $0.892\,\pm\,1.27\mathrm{e}-2$ & $0.553\,\pm\,1.822\mathrm{e}-2$ & $0.868\,\pm\,1.061\mathrm{e}-2$ & $0.614\,\pm\,1.171\mathrm{e}-2$ & $0.829\,\pm\,4.433\mathrm{e}-3$ \\
medgemma zero\_shot lstm & $0.546\,\pm\,6.857\mathrm{e}-3$ & $0.913\,\pm\,2.359\mathrm{e}-3$ & $0.551\,\pm\,9.915\mathrm{e}-3$ & $0.863\,\pm\,4.472\mathrm{e}-3$ & $0.606\,\pm\,1.032\mathrm{e}-2$ & $0.818\,\pm\,6.156\mathrm{e}-3$ \\
medgemma zero\_shot mlp & $0.545\,\pm\,8.764\mathrm{e}-3$ & $0.913\,\pm\,3.428\mathrm{e}-3$ & $0.559\,\pm\,6.325\mathrm{e}-3$ & $0.868\,\pm\,2.58\mathrm{e}-3$ & $0.598\,\pm\,1.61\mathrm{e}-2$ & $0.815\,\pm\,1.05\mathrm{e}-2$ \\
medgemma zero\_shot patchtsmixer & $0.462\,\pm\,7.816\mathrm{e}-3$ & $0.887\,\pm\,4.008\mathrm{e}-3$ & $0.463\,\pm\,8.225\mathrm{e}-2$ & $0.814\,\pm\,5.34\mathrm{e}-2$ & $0.3\,\pm\,1.767\mathrm{e}-2$ & $0.592\,\pm\,1.908\mathrm{e}-2$ \\
medgemma zero\_shot timemixer & $0.543\,\pm\,6.09\mathrm{e}-3$ & $0.908\,\pm\,2.577\mathrm{e}-3$ & $0.562\,\pm\,1.155\mathrm{e}-2$ & $0.862\,\pm\,6.347\mathrm{e}-3$ & $0.585\,\pm\,5.476\mathrm{e}-3$ & $0.801\,\pm\,3.374\mathrm{e}-3$ \\
No\_sum\_zero\_shot lstm & $0.615\,\pm\,2.522\mathrm{e}-2$ & $0.925\,\pm\,6.661\mathrm{e}-3$ & $0.606\,\pm\,6.168\mathrm{e}-3$ & $0.883\,\pm\,2.376\mathrm{e}-3$ & $0.686\,\pm\,9.426\mathrm{e}-3$ & $0.855\,\pm\,5.876\mathrm{e}-3$ \\
No\_sum\_zero\_shot mlp & $0.603\,\pm\,9.87\mathrm{e}-3$ & $0.924\,\pm\,2.557\mathrm{e}-3$ & $0.616\,\pm\,1.695\mathrm{e}-2$ & $0.89\,\pm\,6.911\mathrm{e}-3$ & $0.669\,\pm\,2.192\mathrm{e}-2$ & $0.847\,\pm\,1.442\mathrm{e}-2$ \\
No\_sum\_zero\_shot patchtsmixer & $0.468\,\pm\,1.222\mathrm{e}-1$ & $0.882\,\pm\,5.065\mathrm{e}-2$ & $0.479\,\pm\,1.207\mathrm{e}-1$ & $0.823\,\pm\,7.118\mathrm{e}-2$ & $0.267\,\pm\,3.135\mathrm{e}-2$ & $0.54\,\pm\,4.644\mathrm{e}-2$ \\
No\_sum\_zero\_shot timemixer & $0.587\,\pm\,1.445\mathrm{e}-2$ & $0.917\,\pm\,4.193\mathrm{e}-3$ & $0.579\,\pm\,2.141\mathrm{e}-2$ & $0.871\,\pm\,9.394\mathrm{e}-3$ & $0.647\,\pm\,1.746\mathrm{e}-2$ & $0.83\,\pm\,1.127\mathrm{e}-2$ \\
right lstm & $0.572\,\pm\,1.18\mathrm{e}-1$ & $0.898\,\pm\,6.297\mathrm{e}-2$ & $0.675\,\pm\,1.337\mathrm{e}-2$ & $0.901\,\pm\,4.097\mathrm{e}-3$ & $0.726\,\pm\,2.893\mathrm{e}-2$ & $0.863\,\pm\,2.959\mathrm{e}-2$ \\
right mlp & $0.625\,\pm\,2.227\mathrm{e}-2$ & $0.918\,\pm\,6.474\mathrm{e}-3$ & $0.665\,\pm\,9.48\mathrm{e}-3$ & $0.896\,\pm\,4.352\mathrm{e}-3$ & $0.742\,\pm\,7.615\mathrm{e}-3$ & $0.874\,\pm\,7.008\mathrm{e}-3$ \\
right patchtsmixer & $0.09\,\pm\,0\mathrm{e}0$ & $0.5\,\pm\,1.15\mathrm{e}-4$ & $0.161\,\pm\,0\mathrm{e}0$ & $0.5\,\pm\,0\mathrm{e}0$ & $0.273\,\pm\,0\mathrm{e}0$ & $0.5\,\pm\,0\mathrm{e}0$ \\
right timemixer & $0.54\,\pm\,2.507\mathrm{e}-2$ & $0.907\,\pm\,1.645\mathrm{e}-2$ & $0.589\,\pm\,1.16\mathrm{e}-2$ & $0.867\,\pm\,3.511\mathrm{e}-3$ & $0.648\,\pm\,5.734\mathrm{e}-3$ & $0.821\,\pm\,2.964\mathrm{e}-3$ \\
\bottomrule
\end{tabular}
}% end resizebox
\caption{In-distribution results - Mort. (part 2/2)}
\label{tab:in-distribution_part2}
\end{table}

\begin{table}[t]
\centering
\resizebox{0.8\linewidth}{!}{%
\begin{tabular}{lcccc}
\toprule
\textbf{Method} & \multicolumn{2}{c}{\textbf{hirid $\rightarrow$ ppicu}} & \multicolumn{2}{c}{\textbf{mimic $\rightarrow$ ppicu}} \\
 & \textbf{auprc} & \textbf{auroc} & \textbf{auprc} & \textbf{auroc} \\
\midrule
Llama-3.1 CoT +TFM lstm & $0.365\,\pm\,5.073\mathrm{e}-3$ & $0.656\,\pm\,2.368\mathrm{e}-3$ & $0.392\,\pm\,2.422\mathrm{e}-3$ & $0.681\,\pm\,9.8\mathrm{e}-4$ \\
Llama-3.1 CoT +TFM mlp & $0.373\,\pm\,8.213\mathrm{e}-4$ & $0.664\,\pm\,1.107\mathrm{e}-3$ & $0.383\,\pm\,7.763\mathrm{e}-3$ & $0.67\,\pm\,6.792\mathrm{e}-3$ \\
Llama-3.1 CoT +TFM patchtsmixer & $0.342\,\pm\,2.198\mathrm{e}-3$ & $0.625\,\pm\,1.408\mathrm{e}-3$ & $0.361\,\pm\,4.654\mathrm{e}-3$ & $0.633\,\pm\,5.435\mathrm{e}-3$ \\
Llama-3.1 CoT +TFM timemixer & $0.369\,\pm\,4.226\mathrm{e}-3$ & $0.662\,\pm\,3.855\mathrm{e}-3$ & $0.376\,\pm\,2.861\mathrm{e}-3$ & $0.665\,\pm\,2.893\mathrm{e}-3$ \\
Llama-3.1 CoT lstm & $0.362\,\pm\,3.588\mathrm{e}-3$ & $0.653\,\pm\,1.988\mathrm{e}-3$ & $0.365\,\pm\,1.458\mathrm{e}-3$ & $0.652\,\pm\,1.682\mathrm{e}-3$ \\
Llama-3.1 CoT mlp & $0.361\,\pm\,4.063\mathrm{e}-3$ & $0.65\,\pm\,4.195\mathrm{e}-3$ & $0.365\,\pm\,2.772\mathrm{e}-3$ & $0.652\,\pm\,2.356\mathrm{e}-3$ \\
Llama-3.1 CoT patchtsmixer & $0.32\,\pm\,3.425\mathrm{e}-2$ & $0.602\,\pm\,4.628\mathrm{e}-2$ & $0.314\,\pm\,3.019\mathrm{e}-2$ & $0.6\,\pm\,3.221\mathrm{e}-2$ \\
Llama-3.1 CoT timemixer & $0.357\,\pm\,1.49\mathrm{e}-3$ & $0.647\,\pm\,1.388\mathrm{e}-3$ & $0.357\,\pm\,1.373\mathrm{e}-3$ & $0.647\,\pm\,1.679\mathrm{e}-3$ \\
Llama-3.1 ICD +TFM lstm & $0.36\,\pm\,1.051\mathrm{e}-3$ & $0.656\,\pm\,1.813\mathrm{e}-3$ & $0.389\,\pm\,4.147\mathrm{e}-3$ & $0.674\,\pm\,4.169\mathrm{e}-3$ \\
Llama-3.1 ICD +TFM mlp & $0.367\,\pm\,3.983\mathrm{e}-3$ & $0.661\,\pm\,3.915\mathrm{e}-3$ & $0.393\,\pm\,3.627\mathrm{e}-3$ & $0.676\,\pm\,3.508\mathrm{e}-3$ \\
Llama-3.1 ICD +TFM patchtsmixer & $0.347\,\pm\,9.868\mathrm{e}-4$ & $0.632\,\pm\,2.735\mathrm{e}-3$ & $0.361\,\pm\,2.17\mathrm{e}-3$ & $0.637\,\pm\,2.782\mathrm{e}-3$ \\
Llama-3.1 ICD +TFM timemixer & $0.368\,\pm\,2.004\mathrm{e}-3$ & $0.664\,\pm\,6.352\mathrm{e}-3$ & $0.388\,\pm\,1.479\mathrm{e}-3$ & $0.675\,\pm\,1.013\mathrm{e}-3$ \\
Llama-3.1 ICD lstm & $0.359\,\pm\,1.49\mathrm{e}-3$ & $0.657\,\pm\,9.47\mathrm{e}-4$ & $0.385\,\pm\,4.528\mathrm{e}-3$ & $0.674\,\pm\,2.962\mathrm{e}-3$ \\
Llama-3.1 ICD mlp & $0.361\,\pm\,2.11\mathrm{e}-3$ & $0.657\,\pm\,7.309\mathrm{e}-4$ & $0.386\,\pm\,1.053\mathrm{e}-3$ & $0.674\,\pm\,4.826\mathrm{e}-4$ \\
Llama-3.1 ICD patchtsmixer & $0.291\,\pm\,4.389\mathrm{e}-2$ & $0.578\,\pm\,5.288\mathrm{e}-2$ & $0.31\,\pm\,3.568\mathrm{e}-2$ & $0.604\,\pm\,3.397\mathrm{e}-2$ \\
Llama-3.1 ICD timemixer & $0.362\,\pm\,1.846\mathrm{e}-3$ & $0.658\,\pm\,1.467\mathrm{e}-4$ & $0.388\,\pm\,3.129\mathrm{e}-3$ & $0.672\,\pm\,1.952\mathrm{e}-3$ \\
Llama-3.1 Trend +TFM lstm & $0.355\,\pm\,3.702\mathrm{e}-3$ & $0.655\,\pm\,3.368\mathrm{e}-3$ & $0.388\,\pm\,7.469\mathrm{e}-3$ & $0.677\,\pm\,5.3\mathrm{e}-3$ \\
Llama-3.1 Trend +TFM mlp & $0.36\,\pm\,4.772\mathrm{e}-3$ & $0.66\,\pm\,3.541\mathrm{e}-3$ & $0.391\,\pm\,9.703\mathrm{e}-3$ & $0.677\,\pm\,4.798\mathrm{e}-3$ \\
Llama-3.1 Trend +TFM patchtsmixer & $0.341\,\pm\,5.777\mathrm{e}-3$ & $0.624\,\pm\,4.799\mathrm{e}-3$ & $0.375\,\pm\,2.775\mathrm{e}-3$ & $0.652\,\pm\,3.665\mathrm{e}-3$ \\
Llama-3.1 Trend +TFM timemixer & $0.364\,\pm\,4.571\mathrm{e}-3$ & $0.663\,\pm\,1.511\mathrm{e}-3$ & $0.385\,\pm\,3.674\mathrm{e}-3$ & $0.672\,\pm\,4.213\mathrm{e}-3$ \\
Llama-3.1 Trend lstm & $0.366\,\pm\,2.342\mathrm{e}-3$ & $0.663\,\pm\,4.979\mathrm{e}-4$ & $0.385\,\pm\,7.211\mathrm{e}-3$ & $0.669\,\pm\,3.003\mathrm{e}-3$ \\
Llama-3.1 Trend mlp & $0.369\,\pm\,1.656\mathrm{e}-3$ & $0.667\,\pm\,2.262\mathrm{e}-4$ & $0.384\,\pm\,2.798\mathrm{e}-3$ & $0.669\,\pm\,1.983\mathrm{e}-3$ \\
Llama-3.1 Trend patchtsmixer & $0.344\,\pm\,3.142\mathrm{e}-2$ & $0.642\,\pm\,4.051\mathrm{e}-2$ & $0.282\,\pm\,7.166\mathrm{e}-3$ & $0.565\,\pm\,1.115\mathrm{e}-2$ \\
Llama-3.1 Trend timemixer & $0.364\,\pm\,6.515\mathrm{e}-4$ & $0.662\,\pm\,9.032\mathrm{e}-4$ & $0.385\,\pm\,3.325\mathrm{e}-3$ & $0.665\,\pm\,1.772\mathrm{e}-3$ \\
Llama-3.1 zero\_shot +TFM lstm & $0.346\,\pm\,2.309\mathrm{e}-3$ & $0.65\,\pm\,8.195\mathrm{e}-4$ & $0.398\,\pm\,3.998\mathrm{e}-3$ & $0.674\,\pm\,1.957\mathrm{e}-3$ \\
Llama-3.1 zero\_shot +TFM mlp & $0.348\,\pm\,4.011\mathrm{e}-3$ & $0.653\,\pm\,8.969\mathrm{e}-4$ & $0.403\,\pm\,2.312\mathrm{e}-3$ & $0.688\,\pm\,2.442\mathrm{e}-3$ \\
Llama-3.1 zero\_shot +TFM patchtsmixer & $0.333\,\pm\,1.884\mathrm{e}-3$ & $0.612\,\pm\,5.934\mathrm{e}-3$ & $0.381\,\pm\,2.406\mathrm{e}-3$ & $0.652\,\pm\,2.807\mathrm{e}-3$ \\
Llama-3.1 zero\_shot +TFM timemixer & $0.361\,\pm\,1.536\mathrm{e}-3$ & $0.665\,\pm\,1.248\mathrm{e}-3$ & $0.397\,\pm\,1.288\mathrm{e}-3$ & $0.683\,\pm\,5.83\mathrm{e}-3$ \\
Llama-3.1 zero\_shot lstm & $0.362\,\pm\,2.002\mathrm{e}-3$ & $0.654\,\pm\,5.816\mathrm{e}-4$ & $0.39\,\pm\,9.319\mathrm{e}-4$ & $0.671\,\pm\,1.87\mathrm{e}-3$ \\
Llama-3.1 zero\_shot mlp & $0.362\,\pm\,1.834\mathrm{e}-3$ & $0.654\,\pm\,1.988\mathrm{e}-3$ & $0.39\,\pm\,2.984\mathrm{e}-3$ & $0.672\,\pm\,1.651\mathrm{e}-3$ \\
Llama-3.1 zero\_shot patchtsmixer & $0.336\,\pm\,3.817\mathrm{e}-2$ & $0.632\,\pm\,4.132\mathrm{e}-2$ & $0.321\,\pm\,4.617\mathrm{e}-2$ & $0.614\,\pm\,4.224\mathrm{e}-2$ \\
Llama-3.1 zero\_shot timemixer & $0.361\,\pm\,2.158\mathrm{e}-3$ & $0.657\,\pm\,1.538\mathrm{e}-3$ & $0.389\,\pm\,2.366\mathrm{e}-3$ & $0.673\,\pm\,2.809\mathrm{e}-3$ \\
TFM lstm & $0.408\,\pm\,1.68\mathrm{e}-3$ & $0.686\,\pm\,1.911\mathrm{e}-3$ & $0.393\,\pm\,3.643\mathrm{e}-3$ & $0.683\,\pm\,1.977\mathrm{e}-3$ \\
TFM mlp & $0.409\,\pm\,4.157\mathrm{e}-3$ & $0.678\,\pm\,3.606\mathrm{e}-3$ & $0.409\,\pm\,4.364\mathrm{e}-3$ & $0.694\,\pm\,2.94\mathrm{e}-3$ \\
TFM patchtsmixer & $0.375\,\pm\,1.74\mathrm{e}-3$ & $0.637\,\pm\,8.51\mathrm{e}-3$ & $0.415\,\pm\,9.513\mathrm{e}-3$ & $0.688\,\pm\,2.668\mathrm{e}-3$ \\
TFM timemixer & $0.39\,\pm\,1.764\mathrm{e}-3$ & $0.662\,\pm\,1.212\mathrm{e}-3$ & $0.397\,\pm\,1.115\mathrm{e}-2$ & $0.679\,\pm\,1.147\mathrm{e}-2$ \\
TSDE lstm & $0.311\,\pm\,9.39\mathrm{e}-2$ & $0.521\,\pm\,1.192\mathrm{e}-1$ & $0.231\,\pm\,2.691\mathrm{e}-2$ & $0.399\,\pm\,6.764\mathrm{e}-2$ \\
TSDE mlp & $0.412\,\pm\,1.143\mathrm{e}-1$ & $0.596\,\pm\,1.218\mathrm{e}-1$ & $0.273\,\pm\,1.937\mathrm{e}-2$ & $0.466\,\pm\,2.423\mathrm{e}-2$ \\
TSDE patchtsmixer & $0.265\,\pm\,6.186\mathrm{e}-3$ & $0.49\,\pm\,8.424\mathrm{e}-3$ & $0.274\,\pm\,2.561\mathrm{e}-3$ & $0.503\,\pm\,2.375\mathrm{e}-3$ \\
TSDE timemixer & $0.255\,\pm\,1.379\mathrm{e}-2$ & $0.466\,\pm\,2.595\mathrm{e}-2$ & $0.276\,\pm\,4.016\mathrm{e}-2$ & $0.5\,\pm\,6.036\mathrm{e}-2$ \\
gemini-2.0-flash CoT +TFM lstm & $0.44\,\pm\,5.224\mathrm{e}-3$ & $0.711\,\pm\,2.302\mathrm{e}-3$ & $0.481\,\pm\,3.247\mathrm{e}-3$ & $0.743\,\pm\,1.26\mathrm{e}-3$ \\
gemini-2.0-flash CoT +TFM mlp & $0.443\,\pm\,8.222\mathrm{e}-3$ & $0.714\,\pm\,6.119\mathrm{e}-3$ & $0.478\,\pm\,8.296\mathrm{e}-3$ & $0.742\,\pm\,3.99\mathrm{e}-3$ \\
gemini-2.0-flash CoT +TFM patchtsmixer & $0.404\,\pm\,2.595\mathrm{e}-3$ & $0.672\,\pm\,3.237\mathrm{e}-3$ & $0.436\,\pm\,2\mathrm{e}-3$ & $0.699\,\pm\,7.007\mathrm{e}-3$ \\
gemini-2.0-flash CoT +TFM timemixer & $0.439\,\pm\,3.451\mathrm{e}-3$ & $0.717\,\pm\,1.775\mathrm{e}-3$ & $0.466\,\pm\,4.676\mathrm{e}-3$ & $0.736\,\pm\,8.95\mathrm{e}-4$ \\
gemini-2.0-flash CoT lstm & $0.447\,\pm\,2.148\mathrm{e}-3$ & $0.715\,\pm\,1.988\mathrm{e}-3$ & $0.492\,\pm\,4.484\mathrm{e}-3$ & $0.741\,\pm\,3.722\mathrm{e}-3$ \\
gemini-2.0-flash CoT mlp & $0.453\,\pm\,1.266\mathrm{e}-3$ & $0.716\,\pm\,1.248\mathrm{e}-3$ & $0.489\,\pm\,3.167\mathrm{e}-3$ & $0.739\,\pm\,1.827\mathrm{e}-3$ \\
gemini-2.0-flash CoT patchtsmixer & $0.443\,\pm\,1.368\mathrm{e}-3$ & $0.714\,\pm\,1.423\mathrm{e}-3$ & $0.382\,\pm\,5.961\mathrm{e}-2$ & $0.662\,\pm\,4.915\mathrm{e}-2$ \\
gemini-2.0-flash CoT timemixer & $0.455\,\pm\,2.492\mathrm{e}-3$ & $0.714\,\pm\,5.74\mathrm{e}-4$ & $0.493\,\pm\,2.823\mathrm{e}-3$ & $0.741\,\pm\,1.451\mathrm{e}-3$ \\
gemini-2.0-flash ICD +TFM lstm & $0.372\,\pm\,1.011\mathrm{e}-2$ & $0.662\,\pm\,8.436\mathrm{e}-3$ & $0.484\,\pm\,3.49\mathrm{e}-3$ & $0.739\,\pm\,1.642\mathrm{e}-3$ \\
gemini-2.0-flash ICD +TFM mlp & $0.373\,\pm\,5.795\mathrm{e}-3$ & $0.668\,\pm\,2.982\mathrm{e}-3$ & $0.479\,\pm\,4.541\mathrm{e}-3$ & $0.738\,\pm\,4.24\mathrm{e}-3$ \\
gemini-2.0-flash ICD +TFM patchtsmixer & $0.35\,\pm\,4.79\mathrm{e}-3$ & $0.631\,\pm\,3.774\mathrm{e}-3$ & $0.431\,\pm\,5.018\mathrm{e}-3$ & $0.689\,\pm\,4.109\mathrm{e}-3$ \\
gemini-2.0-flash ICD +TFM timemixer & $0.393\,\pm\,1.423\mathrm{e}-2$ & $0.675\,\pm\,8.435\mathrm{e}-3$ & $0.47\,\pm\,3.658\mathrm{e}-3$ & $0.73\,\pm\,2.716\mathrm{e}-3$ \\
gemini-2.0-flash ICD lstm & $0.385\,\pm\,1.991\mathrm{e}-3$ & $0.671\,\pm\,2.031\mathrm{e}-3$ & $0.478\,\pm\,2.194\mathrm{e}-3$ & $0.735\,\pm\,1.021\mathrm{e}-3$ \\
gemini-2.0-flash ICD mlp & $0.386\,\pm\,4.339\mathrm{e}-3$ & $0.67\,\pm\,3.934\mathrm{e}-3$ & $0.476\,\pm\,2.665\mathrm{e}-3$ & $0.734\,\pm\,1.832\mathrm{e}-3$ \\
gemini-2.0-flash ICD patchtsmixer & $0.359\,\pm\,7.454\mathrm{e}-2$ & $0.633\,\pm\,8.33\mathrm{e}-2$ & $0.394\,\pm\,7.93\mathrm{e}-2$ & $0.671\,\pm\,6.795\mathrm{e}-2$ \\
gemini-2.0-flash ICD timemixer & $0.392\,\pm\,1.708\mathrm{e}-3$ & $0.671\,\pm\,1.699\mathrm{e}-3$ & $0.478\,\pm\,2.165\mathrm{e}-3$ & $0.735\,\pm\,1.052\mathrm{e}-3$ \\
gemini-2.0-flash Trend +TFM lstm & $0.406\,\pm\,1.599\mathrm{e}-3$ & $0.693\,\pm\,8.598\mathrm{e}-4$ & $0.436\,\pm\,7.652\mathrm{e}-3$ & $0.708\,\pm\,5.305\mathrm{e}-3$ \\
gemini-2.0-flash Trend +TFM mlp & $0.402\,\pm\,2.571\mathrm{e}-3$ & $0.69\,\pm\,1.739\mathrm{e}-3$ & $0.423\,\pm\,4.072\mathrm{e}-3$ & $0.696\,\pm\,2.111\mathrm{e}-3$ \\
gemini-2.0-flash Trend +TFM patchtsmixer & $0.376\,\pm\,1.085\mathrm{e}-3$ & $0.659\,\pm\,2.212\mathrm{e}-3$ & $0.402\,\pm\,2.707\mathrm{e}-3$ & $0.674\,\pm\,1.87\mathrm{e}-3$ \\
gemini-2.0-flash Trend +TFM timemixer & $0.403\,\pm\,2.033\mathrm{e}-3$ & $0.692\,\pm\,7.048\mathrm{e}-3$ & $0.422\,\pm\,7.139\mathrm{e}-3$ & $0.698\,\pm\,5.21\mathrm{e}-3$ \\
gemini-2.0-flash Trend lstm & $0.4\,\pm\,4.035\mathrm{e}-3$ & $0.687\,\pm\,5.04\mathrm{e}-3$ & $0.405\,\pm\,8.401\mathrm{e}-3$ & $0.692\,\pm\,6.798\mathrm{e}-3$ \\
gemini-2.0-flash Trend mlp & $0.411\,\pm\,1.205\mathrm{e}-3$ & $0.693\,\pm\,4.034\mathrm{e}-3$ & $0.412\,\pm\,4.631\mathrm{e}-3$ & $0.696\,\pm\,3.027\mathrm{e}-3$ \\
gemini-2.0-flash Trend patchtsmixer & $0.378\,\pm\,7.402\mathrm{e}-2$ & $0.662\,\pm\,7.818\mathrm{e}-2$ & $0.326\,\pm\,6.116\mathrm{e}-2$ & $0.613\,\pm\,5.775\mathrm{e}-2$ \\
gemini-2.0-flash Trend timemixer & $0.409\,\pm\,2.988\mathrm{e}-3$ & $0.694\,\pm\,2.309\mathrm{e}-3$ & $0.398\,\pm\,7.758\mathrm{e}-3$ & $0.689\,\pm\,5.446\mathrm{e}-3$ \\
gemini-2.0-flash zero\_shot +TFM lstm & $0.46\,\pm\,2.592\mathrm{e}-3$ & $0.724\,\pm\,1.031\mathrm{e}-3$ & $0.486\,\pm\,4.692\mathrm{e}-3$ & $0.75\,\pm\,2.913\mathrm{e}-3$ \\
gemini-2.0-flash zero\_shot +TFM mlp & $0.455\,\pm\,1.591\mathrm{e}-3$ & $0.721\,\pm\,1.511\mathrm{e}-3$ & $0.486\,\pm\,6.096\mathrm{e}-3$ & $0.747\,\pm\,4.234\mathrm{e}-3$ \\
gemini-2.0-flash zero\_shot +TFM patchtsmixer & $0.414\,\pm\,2.556\mathrm{e}-3$ & $0.68\,\pm\,2.316\mathrm{e}-3$ & $0.453\,\pm\,5.93\mathrm{e}-3$ & $0.717\,\pm\,4.403\mathrm{e}-3$ \\
gemini-2.0-flash zero\_shot +TFM timemixer & $0.446\,\pm\,2.195\mathrm{e}-3$ & $0.716\,\pm\,2.61\mathrm{e}-3$ & $0.469\,\pm\,3.844\mathrm{e}-3$ & $0.742\,\pm\,6.946\mathrm{e}-4$ \\
gemini-2.0-flash zero\_shot lstm & $0.462\,\pm\,3.317\mathrm{e}-3$ & $0.725\,\pm\,2.439\mathrm{e}-3$ & $0.492\,\pm\,7.376\mathrm{e}-4$ & $0.75\,\pm\,6.335\mathrm{e}-4$ \\
gemini-2.0-flash zero\_shot mlp & $0.467\,\pm\,1.358\mathrm{e}-3$ & $0.726\,\pm\,1.781\mathrm{e}-3$ & $0.491\,\pm\,3.966\mathrm{e}-3$ & $0.745\,\pm\,2.92\mathrm{e}-3$ \\
gemini-2.0-flash zero\_shot patchtsmixer & $0.454\,\pm\,4.39\mathrm{e}-3$ & $0.723\,\pm\,2.019\mathrm{e}-3$ & $0.39\,\pm\,1.129\mathrm{e}-1$ & $0.66\,\pm\,1.138\mathrm{e}-1$ \\
gemini-2.0-flash zero\_shot timemixer & $0.463\,\pm\,1.015\mathrm{e}-3$ & $0.722\,\pm\,9.899\mathrm{e}-4$ & $0.487\,\pm\,4.665\mathrm{e}-3$ & $0.741\,\pm\,4.708\mathrm{e}-3$ \\
interp lstm & $0.336\,\pm\,2.386\mathrm{e}-2$ & $0.612\,\pm\,3.01\mathrm{e}-2$ & $0.327\,\pm\,3.616\mathrm{e}-2$ & $0.557\,\pm\,3.184\mathrm{e}-2$ \\
interp mlp & $0.308\,\pm\,8.673\mathrm{e}-3$ & $0.573\,\pm\,2.125\mathrm{e}-2$ & $0.233\,\pm\,5.897\mathrm{e}-3$ & $0.445\,\pm\,1.573\mathrm{e}-2$ \\
interp patchtsmixer & $0.273\,\pm\,1.45\mathrm{e}-4$ & $0.5\,\pm\,9.5\mathrm{e}-5$ & $0.273\,\pm\,0\mathrm{e}0$ & $0.5\,\pm\,0\mathrm{e}0$ \\
interp timemixer & $0.299\,\pm\,2.289\mathrm{e}-2$ & $0.536\,\pm\,4.692\mathrm{e}-2$ & $0.272\,\pm\,1.66\mathrm{e}-2$ & $0.496\,\pm\,2.654\mathrm{e}-2$ \\
mean lstm & $0.35\,\pm\,8.786\mathrm{e}-3$ & $0.6\,\pm\,9.442\mathrm{e}-3$ & $0.358\,\pm\,5.789\mathrm{e}-2$ & $0.573\,\pm\,4.881\mathrm{e}-2$ \\
mean mlp & $0.341\,\pm\,2.137\mathrm{e}-2$ & $0.588\,\pm\,2.935\mathrm{e}-2$ & $0.313\,\pm\,3.221\mathrm{e}-2$ & $0.505\,\pm\,5.15\mathrm{e}-2$ \\
mean patchtsmixer & $0.273\,\pm\,1.7\mathrm{e}-4$ & $0.5\,\pm\,2.05\mathrm{e}-4$ & $0.273\,\pm\,1.45\mathrm{e}-4$ & $0.5\,\pm\,9.5\mathrm{e}-5$ \\
mean timemixer & $0.348\,\pm\,1.908\mathrm{e}-2$ & $0.615\,\pm\,1.567\mathrm{e}-2$ & $0.284\,\pm\,1.763\mathrm{e}-2$ & $0.516\,\pm\,2.608\mathrm{e}-2$ \\
No\_sum\_CoT lstm & $0.522\,\pm\,7.255\mathrm{e}-3$ & $0.757\,\pm\,3.119\mathrm{e}-3$ & $0.477\,\pm\,3.339\mathrm{e}-3$ & $0.735\,\pm\,3.721\mathrm{e}-3$ \\
No\_sum\_CoT mlp & $0.522\,\pm\,3.581\mathrm{e}-4$ & $0.76\,\pm\,7.204\mathrm{e}-4$ & $0.449\,\pm\,7.005\mathrm{e}-3$ & $0.7\,\pm\,6.358\mathrm{e}-3$ \\
No\_sum\_CoT patchtsmixer & $0.408\,\pm\,9.767\mathrm{e}-2$ & $0.68\,\pm\,9.853\mathrm{e}-2$ & $0.396\,\pm\,1.008\mathrm{e}-1$ & $0.674\,\pm\,8.421\mathrm{e}-2$ \\
No\_sum\_CoT timemixer & $0.502\,\pm\,8.977\mathrm{e}-3$ & $0.75\,\pm\,2.818\mathrm{e}-3$ & $0.446\,\pm\,1.245\mathrm{e}-2$ & $0.702\,\pm\,1.019\mathrm{e}-2$ \\
No\_sum\_ICD lstm & $0.509\,\pm\,4.305\mathrm{e}-3$ & $0.753\,\pm\,7.202\mathrm{e}-4$ & $0.492\,\pm\,6.297\mathrm{e}-3$ & $0.744\,\pm\,1.324\mathrm{e}-3$ \\
No\_sum\_ICD mlp & $0.504\,\pm\,7.52\mathrm{e}-3$ & $0.755\,\pm\,2.455\mathrm{e}-3$ & $0.512\,\pm\,1.189\mathrm{e}-2$ & $0.751\,\pm\,6.433\mathrm{e}-3$ \\
No\_sum\_ICD patchtsmixer & $0.407\,\pm\,7.366\mathrm{e}-2$ & $0.7\,\pm\,7.045\mathrm{e}-2$ & $0.359\,\pm\,8.137\mathrm{e}-2$ & $0.655\,\pm\,7.15\mathrm{e}-2$ \\
No\_sum\_ICD timemixer & $0.482\,\pm\,5.592\mathrm{e}-3$ & $0.747\,\pm\,1.144\mathrm{e}-3$ & $0.483\,\pm\,1.094\mathrm{e}-2$ & $0.739\,\pm\,5.264\mathrm{e}-3$ \\
No\_sum\_Trend lstm & $0.549\,\pm\,2.184\mathrm{e}-3$ & $0.768\,\pm\,1.26\mathrm{e}-3$ & $0.489\,\pm\,8.991\mathrm{e}-3$ & $0.752\,\pm\,4.14\mathrm{e}-3$ \\
No\_sum\_Trend mlp & $0.551\,\pm\,1.711\mathrm{e}-3$ & $0.772\,\pm\,3.869\mathrm{e}-4$ & $0.489\,\pm\,1.771\mathrm{e}-2$ & $0.739\,\pm\,1.1\mathrm{e}-2$ \\
No\_sum\_Trend patchtsmixer & $0.461\,\pm\,7.405\mathrm{e}-2$ & $0.723\,\pm\,4.69\mathrm{e}-2$ & $0.379\,\pm\,8.544\mathrm{e}-2$ & $0.672\,\pm\,6.206\mathrm{e}-2$ \\
No\_sum\_Trend timemixer & $0.525\,\pm\,6.96\mathrm{e}-3$ & $0.759\,\pm\,3.27\mathrm{e}-3$ & $0.453\,\pm\,1.791\mathrm{e}-2$ & $0.723\,\pm\,1.081\mathrm{e}-2$ \\
medgemma CoT +TFM lstm & $0.461\,\pm\,2.095\mathrm{e}-3$ & $0.721\,\pm\,6.483\mathrm{e}-4$ & $0.495\,\pm\,7.993\mathrm{e}-3$ & $0.737\,\pm\,4.285\mathrm{e}-3$ \\
medgemma CoT +TFM mlp & $0.46\,\pm\,2.703\mathrm{e}-3$ & $0.722\,\pm\,5.972\mathrm{e}-4$ & $0.491\,\pm\,3.25\mathrm{e}-3$ & $0.727\,\pm\,3.272\mathrm{e}-3$ \\
medgemma CoT +TFM patchtsmixer & $0.419\,\pm\,3.118\mathrm{e}-3$ & $0.677\,\pm\,6.207\mathrm{e}-4$ & $0.453\,\pm\,1.679\mathrm{e}-3$ & $0.698\,\pm\,7.701\mathrm{e}-4$ \\
medgemma CoT +TFM timemixer & $0.451\,\pm\,2.571\mathrm{e}-3$ & $0.721\,\pm\,4.86\mathrm{e}-4$ & $0.481\,\pm\,2.674\mathrm{e}-3$ & $0.722\,\pm\,3.019\mathrm{e}-3$ \\
medgemma CoT lstm & $0.482\,\pm\,1.635\mathrm{e}-3$ & $0.731\,\pm\,1.264\mathrm{e}-3$ & $0.501\,\pm\,6.132\mathrm{e}-3$ & $0.737\,\pm\,4.484\mathrm{e}-3$ \\
medgemma CoT mlp & $0.477\,\pm\,2.855\mathrm{e}-3$ & $0.73\,\pm\,1.213\mathrm{e}-3$ & $0.497\,\pm\,6.07\mathrm{e}-3$ & $0.733\,\pm\,3.784\mathrm{e}-3$ \\
medgemma CoT patchtsmixer & $0.416\,\pm\,8.737\mathrm{e}-2$ & $0.683\,\pm\,7.765\mathrm{e}-2$ & $0.391\,\pm\,6.036\mathrm{e}-2$ & $0.658\,\pm\,5.204\mathrm{e}-2$ \\
medgemma CoT timemixer & $0.473\,\pm\,2.42\mathrm{e}-3$ & $0.726\,\pm\,1.035\mathrm{e}-3$ & $0.486\,\pm\,4.948\mathrm{e}-3$ & $0.728\,\pm\,2.753\mathrm{e}-3$ \\
\bottomrule
\end{tabular}
}% end resizebox
\caption{Cross-site transfer results - Mort. (part 1/2)}
\label{tab:cross-site_part1}
\end{table}
\begin{table}[t]
\centering
\resizebox{0.8\linewidth}{!}{%
\begin{tabular}{lcccc}
\toprule
\textbf{Method} & \multicolumn{2}{c}{\textbf{hirid $\rightarrow$ ppicu}} & \multicolumn{2}{c}{\textbf{mimic $\rightarrow$ ppicu}} \\
 & \textbf{auprc} & \textbf{auroc} & \textbf{auprc} & \textbf{auroc} \\
\midrule
medgemma ICD +TFM lstm & $0.459\,\pm\,2.197\mathrm{e}-3$ & $0.715\,\pm\,1.475\mathrm{e}-3$ & $0.489\,\pm\,4.21\mathrm{e}-3$ & $0.741\,\pm\,2.302\mathrm{e}-3$ \\
medgemma ICD +TFM mlp & $0.46\,\pm\,7.566\mathrm{e}-3$ & $0.717\,\pm\,3.012\mathrm{e}-3$ & $0.484\,\pm\,9.579\mathrm{e}-3$ & $0.736\,\pm\,6.33\mathrm{e}-3$ \\
medgemma ICD +TFM patchtsmixer & $0.408\,\pm\,2.124\mathrm{e}-3$ & $0.675\,\pm\,2.087\mathrm{e}-3$ & $0.449\,\pm\,2.893\mathrm{e}-3$ & $0.7\,\pm\,5.408\mathrm{e}-4$ \\
medgemma ICD +TFM timemixer & $0.438\,\pm\,1.577\mathrm{e}-2$ & $0.712\,\pm\,4.393\mathrm{e}-3$ & $0.482\,\pm\,3.808\mathrm{e}-3$ & $0.735\,\pm\,6.012\mathrm{e}-4$ \\
medgemma ICD lstm & $0.455\,\pm\,7.277\mathrm{e}-3$ & $0.715\,\pm\,1.228\mathrm{e}-3$ & $0.49\,\pm\,4.828\mathrm{e}-3$ & $0.741\,\pm\,2.204\mathrm{e}-3$ \\
medgemma ICD mlp & $0.461\,\pm\,2.622\mathrm{e}-3$ & $0.717\,\pm\,1.017\mathrm{e}-3$ & $0.487\,\pm\,2.734\mathrm{e}-3$ & $0.74\,\pm\,1.132\mathrm{e}-3$ \\
medgemma ICD patchtsmixer & $0.416\,\pm\,5.818\mathrm{e}-2$ & $0.692\,\pm\,4.581\mathrm{e}-2$ & $0.403\,\pm\,7.541\mathrm{e}-2$ & $0.685\,\pm\,5.847\mathrm{e}-2$ \\
medgemma ICD timemixer & $0.453\,\pm\,2.641\mathrm{e}-3$ & $0.714\,\pm\,7.776\mathrm{e}-4$ & $0.485\,\pm\,3.375\mathrm{e}-3$ & $0.737\,\pm\,1.735\mathrm{e}-3$ \\
medgemma Trend +TFM lstm & $0.411\,\pm\,3.69\mathrm{e}-3$ & $0.694\,\pm\,2.313\mathrm{e}-3$ & $0.422\,\pm\,7.35\mathrm{e}-3$ & $0.695\,\pm\,4.394\mathrm{e}-3$ \\
medgemma Trend +TFM mlp & $0.407\,\pm\,8.281\mathrm{e}-3$ & $0.691\,\pm\,7.451\mathrm{e}-3$ & $0.423\,\pm\,4.594\mathrm{e}-3$ & $0.697\,\pm\,4.121\mathrm{e}-3$ \\
medgemma Trend +TFM patchtsmixer & $0.368\,\pm\,2.699\mathrm{e}-3$ & $0.641\,\pm\,5.89\mathrm{e}-3$ & $0.382\,\pm\,2.051\mathrm{e}-3$ & $0.653\,\pm\,3.541\mathrm{e}-3$ \\
medgemma Trend +TFM timemixer & $0.401\,\pm\,1.04\mathrm{e}-2$ & $0.696\,\pm\,3.943\mathrm{e}-3$ & $0.409\,\pm\,7.085\mathrm{e}-3$ & $0.686\,\pm\,9.073\mathrm{e}-3$ \\
medgemma Trend lstm & $0.417\,\pm\,5.283\mathrm{e}-3$ & $0.701\,\pm\,2.298\mathrm{e}-3$ & $0.396\,\pm\,8.327\mathrm{e}-3$ & $0.694\,\pm\,2.259\mathrm{e}-3$ \\
medgemma Trend mlp & $0.425\,\pm\,1.544\mathrm{e}-3$ & $0.705\,\pm\,1.227\mathrm{e}-3$ & $0.402\,\pm\,4.629\mathrm{e}-3$ & $0.696\,\pm\,1.47\mathrm{e}-3$ \\
medgemma Trend patchtsmixer & $0.411\,\pm\,1.628\mathrm{e}-3$ & $0.7\,\pm\,1.69\mathrm{e}-3$ & $0.373\,\pm\,4.873\mathrm{e}-2$ & $0.666\,\pm\,4.055\mathrm{e}-2$ \\
medgemma Trend timemixer & $0.419\,\pm\,8.68\mathrm{e}-4$ & $0.701\,\pm\,6.009\mathrm{e}-4$ & $0.389\,\pm\,2.712\mathrm{e}-3$ & $0.693\,\pm\,1.612\mathrm{e}-3$ \\
medgemma zero\_shot +TFM lstm & $0.463\,\pm\,3.495\mathrm{e}-3$ & $0.718\,\pm\,2.008\mathrm{e}-3$ & $0.483\,\pm\,4.484\mathrm{e}-3$ & $0.736\,\pm\,1.781\mathrm{e}-3$ \\
medgemma zero\_shot +TFM mlp & $0.468\,\pm\,4.851\mathrm{e}-4$ & $0.726\,\pm\,7.529\mathrm{e}-4$ & $0.49\,\pm\,6.615\mathrm{e}-3$ & $0.737\,\pm\,3.856\mathrm{e}-3$ \\
medgemma zero\_shot +TFM patchtsmixer & $0.424\,\pm\,1.662\mathrm{e}-2$ & $0.681\,\pm\,9.491\mathrm{e}-3$ & $0.446\,\pm\,7.676\mathrm{e}-3$ & $0.698\,\pm\,7.654\mathrm{e}-3$ \\
medgemma zero\_shot +TFM timemixer & $0.446\,\pm\,3.23\mathrm{e}-3$ & $0.72\,\pm\,1.113\mathrm{e}-3$ & $0.476\,\pm\,1.064\mathrm{e}-2$ & $0.728\,\pm\,7.495\mathrm{e}-3$ \\
medgemma zero\_shot lstm & $0.455\,\pm\,2.794\mathrm{e}-3$ & $0.717\,\pm\,2.637\mathrm{e}-4$ & $0.496\,\pm\,6.549\mathrm{e}-3$ & $0.74\,\pm\,3.214\mathrm{e}-3$ \\
medgemma zero\_shot mlp & $0.462\,\pm\,2.986\mathrm{e}-3$ & $0.715\,\pm\,2.225\mathrm{e}-3$ & $0.492\,\pm\,2.232\mathrm{e}-3$ & $0.735\,\pm\,1.473\mathrm{e}-3$ \\
medgemma zero\_shot patchtsmixer & $0.458\,\pm\,3.019\mathrm{e}-3$ & $0.716\,\pm\,2.53\mathrm{e}-3$ & $0.447\,\pm\,4.454\mathrm{e}-2$ & $0.709\,\pm\,3.68\mathrm{e}-2$ \\
medgemma zero\_shot timemixer & $0.454\,\pm\,1.164\mathrm{e}-3$ & $0.713\,\pm\,1.441\mathrm{e}-3$ & $0.485\,\pm\,8.093\mathrm{e}-3$ & $0.731\,\pm\,4.914\mathrm{e}-3$ \\
No\_sum\_zero\_shot lstm & $0.54\,\pm\,1.203\mathrm{e}-2$ & $0.764\,\pm\,6.374\mathrm{e}-3$ & $0.477\,\pm\,3.603\mathrm{e}-3$ & $0.734\,\pm\,4.113\mathrm{e}-3$ \\
No\_sum\_zero\_shot mlp & $0.548\,\pm\,6.611\mathrm{e}-3$ & $0.77\,\pm\,3.377\mathrm{e}-3$ & $0.46\,\pm\,7.96\mathrm{e}-3$ & $0.718\,\pm\,6.132\mathrm{e}-3$ \\
No\_sum\_zero\_shot patchtsmixer & $0.434\,\pm\,6.888\mathrm{e}-2$ & $0.709\,\pm\,5.228\mathrm{e}-2$ & $0.44\,\pm\,7.164\mathrm{e}-2$ & $0.719\,\pm\,5.262\mathrm{e}-2$ \\
No\_sum\_zero\_shot timemixer & $0.508\,\pm\,1.576\mathrm{e}-2$ & $0.75\,\pm\,6.17\mathrm{e}-3$ & $0.444\,\pm\,2.188\mathrm{e}-2$ & $0.713\,\pm\,1.891\mathrm{e}-2$ \\
right lstm & $0.377\,\pm\,3.521\mathrm{e}-2$ & $0.632\,\pm\,3.204\mathrm{e}-2$ & $0.369\,\pm\,4.221\mathrm{e}-2$ & $0.605\,\pm\,4.497\mathrm{e}-2$ \\
right mlp & $0.38\,\pm\,1.781\mathrm{e}-2$ & $0.646\,\pm\,2.192\mathrm{e}-2$ & $0.216\,\pm\,9.502\mathrm{e}-3$ & $0.383\,\pm\,2.84\mathrm{e}-2$ \\
right patchtsmixer & $0.273\,\pm\,1.85\mathrm{e}-4$ & $0.5\,\pm\,1.2\mathrm{e}-4$ & $0.273\,\pm\,0\mathrm{e}0$ & $0.5\,\pm\,0\mathrm{e}0$ \\
right timemixer & $0.332\,\pm\,2.488\mathrm{e}-2$ & $0.59\,\pm\,3.827\mathrm{e}-2$ & $0.231\,\pm\,4.167\mathrm{e}-3$ & $0.424\,\pm\,1.226\mathrm{e}-2$ \\
\bottomrule
\end{tabular}
}% end resizebox
\caption{Cross-site transfer results - Mort. (part 2/2)}
\label{tab:cross-site_part2}
\end{table}

% \section{Comparing different downstream models} \label{apx:downtream-models}


